Deep Normalizing Flows for State Estimation

Safe and reliable state estimation techniques are a critical component of next-generation robotic systems. Agents in such systems must be able to reason about the intentions and trajectories of other agents for safe and efficient motion planning. However, classical state estimation techniques such as Gaussian filters often lack the expressive power to represent complex underlying distributions, especially if the system dynamics are highly nonlinear or if the interaction outcomes are multi-modal. In this work, we use normalizing flows to learn an expressive representation of the belief over an agent's true state. Furthermore, we improve upon existing architectures for normalizing flows by using more expressive deep neural network architectures to parameterize the flow. We evaluate our method on two robotic state estimation tasks and show that our approach outperforms both classical and modern deep learning-based state estimation baselines.

==> figures/loss_curves.tex <==
\begin{tikzpicture}[]

\begin{axis}[
  legend pos = {north east},
  legend style = {nodes = {scale = 0.75}},
  ylabel = {loss},
  ymax = {4},
  xlabel = {iteration},
  enlarge x limits=false,grid=both, no marks,
  width=\textwidth,
  height=8cm,
]

\addplot+[
  pastelBlue
] coordinates {
  (1.0, 11.6688232421875)
  (2.0, 11.53346061706543)
  (3.0, 11.40291976928711)
  (4.0, 11.262211799621582)
  (5.0, 11.132676124572754)
  (6.0, 10.973299026489258)
  (7.0, 10.842403411865234)
  (8.0, 10.704521179199219)
  (9.0, 10.578954696655273)
  (10.0, 10.44035530090332)
  (11.0, 10.313251495361328)
  (12.0, 10.159161567687988)
  (13.0, 10.041104316711426)
  (14.0, 9.90369701385498)
  (15.0, 9.76442813873291)
  (16.0, 9.636190414428711)
  (17.0, 9.491510391235352)
  (18.0, 9.368051528930664)
  (19.0, 9.231151580810547)
  (20.0, 9.096397399902344)
  (21.0, 8.96500301361084)
  (22.0, 8.83578872680664)
  (23.0, 8.697108268737793)
  (24.0, 8.558438301086426)
  (25.0, 8.430803298950195)
  (26.0, 8.294429779052734)
  (27.0, 8.15704345703125)
  (28.0, 8.028623580932617)
  (29.0, 7.888974189758301)
  (30.0, 7.760440826416016)
  (31.0, 7.619045734405518)
  (32.0, 7.474466800689697)
  (33.0, 7.337404727935791)
  (34.0, 7.217653274536133)
  (35.0, 7.065584659576416)
  (36.0, 6.95571756362915)
  (37.0, 6.832767486572266)
  (38.0, 6.7071428298950195)
  (39.0, 6.583016872406006)
  (40.0, 6.483305931091309)
  (41.0, 6.359540939331055)
  (42.0, 6.23962926864624)
  (43.0, 6.133739948272705)
  (44.0, 6.012448787689209)
  (45.0, 5.902298927307129)
  (46.0, 5.756829738616943)
  (47.0, 5.632229328155518)
  (48.0, 5.502012729644775)
  (49.0, 5.368188858032227)
  (50.0, 5.229515075683594)
  (51.0, 5.131690979003906)
  (52.0, 4.973598957061768)
  (53.0, 4.871935844421387)
  (54.0, 4.713170528411865)
  (55.0, 4.636261463165283)
  (56.0, 4.499015808105469)
  (57.0, 4.3650689125061035)
  (58.0, 4.237273693084717)
  (59.0, 4.07396125793457)
  (60.0, 3.9322760105133057)
  (61.0, 3.7446506023406982)
  (62.0, 3.6615147590637207)
  (63.0, 3.528869390487671)
  (64.0, 3.4247517585754395)
  (65.0, 3.35624361038208)
  (66.0, 3.33952260017395)
  (67.0, 3.3319990634918213)
  (68.0, 3.3780016899108887)
  (69.0, 3.3595898151397705)
  (70.0, 3.2916111946105957)
  (71.0, 3.2455689907073975)
  (72.0, 3.1347384452819824)
  (73.0, 3.1006522178649902)
  (74.0, 3.038832902908325)
  (75.0, 3.0004875659942627)
  (76.0, 2.994335651397705)
  (77.0, 2.9894516468048096)
  (78.0, 2.9712350368499756)
  (79.0, 3.0037522315979004)
  (80.0, 2.980752468109131)
  (81.0, 2.9565765857696533)
  (82.0, 2.9627790451049805)
  (83.0, 2.9425461292266846)
  (84.0, 2.8854808807373047)
  (85.0, 2.8911972045898438)
  (86.0, 2.831730604171753)
  (87.0, 2.8197293281555176)
  (88.0, 2.8411355018615723)
  (89.0, 2.7774510383605957)
  (90.0, 2.7966079711914062)
  (91.0, 2.7703347206115723)
  (92.0, 2.7281343936920166)
  (93.0, 2.7980542182922363)
  (94.0, 2.7177906036376953)
  (95.0, 2.715592861175537)
  (96.0, 2.680964946746826)
  (97.0, 2.7057268619537354)
  (98.0, 2.6449077129364014)
  (99.0, 2.6680331230163574)
  (100.0, 2.631458044052124)
  (101.0, 2.6613516807556152)
  (102.0, 2.591214895248413)
  (103.0, 2.5990562438964844)
  (104.0, 2.6022329330444336)
  (105.0, 2.613452434539795)
  (106.0, 2.6001195907592773)
  (107.0, 2.594275951385498)
  (108.0, 2.5800769329071045)
  (109.0, 2.586850643157959)
  (110.0, 2.567093849182129)
  (111.0, 2.5896430015563965)
  (112.0, 2.550565004348755)
  (113.0, 2.511826276779175)
  (114.0, 2.4796042442321777)
  (115.0, 2.5017473697662354)
  (116.0, 2.508627414703369)
  (117.0, 2.505934953689575)
  (118.0, 2.5365145206451416)
  (119.0, 2.503542900085449)
  (120.0, 2.512531042098999)
  (121.0, 2.5014400482177734)
  (122.0, 2.502272605895996)
  (123.0, 2.457568883895874)
  (124.0, 2.4852211475372314)
  (125.0, 2.467876672744751)
  (126.0, 2.481337547302246)
  (127.0, 2.443439245223999)
  (128.0, 2.4306132793426514)
  (129.0, 2.460275888442993)
  (130.0, 2.4616167545318604)
  (131.0, 2.433584451675415)
  (132.0, 2.4041218757629395)
  (133.0, 2.43942928314209)
  (134.0, 2.4185919761657715)
  (135.0, 2.3789796829223633)
  (136.0, 2.4159021377563477)
  (137.0, 2.4062728881835938)
  (138.0, 2.3809919357299805)
  (139.0, 2.3714261054992676)
  (140.0, 2.3841614723205566)
  (141.0, 2.4019269943237305)
  (142.0, 2.3606605529785156)
  (143.0, 2.38042950630188)
  (144.0, 2.375114679336548)
  (145.0, 2.37792706489563)
  (146.0, 2.3830292224884033)
  (147.0, 2.3607449531555176)
  (148.0, 2.393589735031128)
  (149.0, 2.3723599910736084)
  (150.0, 2.374232530593872)
  (151.0, 2.322277069091797)
  (152.0, 2.3220431804656982)
  (153.0, 2.330232858657837)
  (154.0, 2.3666396141052246)
  (155.0, 2.3265018463134766)
  (156.0, 2.334341049194336)
  (157.0, 2.2775282859802246)
  (158.0, 2.313579559326172)
  (159.0, 2.305359125137329)
  (160.0, 2.3053276538848877)
  (161.0, 2.2851107120513916)
  (162.0, 2.2831766605377197)
  (163.0, 2.315001964569092)
  (164.0, 2.293118715286255)
  (165.0, 2.265160083770752)
  (166.0, 2.265310049057007)
  (167.0, 2.266021728515625)
  (168.0, 2.2862935066223145)
  (169.0, 2.255345344543457)
  (170.0, 2.2753474712371826)
  (171.0, 2.214474678039551)
  (172.0, 2.230894088745117)
  (173.0, 2.2386972904205322)
  (174.0, 2.224453926086426)
  (175.0, 2.222407341003418)
  (176.0, 2.188844680786133)
  (177.0, 2.166224241256714)
  (178.0, 2.189242124557495)
  (179.0, 2.197507381439209)
  (180.0, 2.1959428787231445)
  (181.0, 2.1414198875427246)
  (182.0, 2.1504294872283936)
  (183.0, 2.114260673522949)
  (184.0, 2.130784749984741)
  (185.0, 2.1058835983276367)
  (186.0, 2.1059439182281494)
  (187.0, 2.0850672721862793)
  (188.0, 2.112618923187256)
  (189.0, 2.0523219108581543)
  (190.0, 2.0769944190979004)
  (191.0, 2.016110897064209)
  (192.0, 1.9972894191741943)
  (193.0, 1.9750897884368896)
  (194.0, 1.9722181558609009)
  (195.0, 1.9553775787353516)
  (196.0, 1.9318324327468872)
  (197.0, 1.910034418106079)
  (198.0, 1.9225502014160156)
  (199.0, 1.8664002418518066)
  (200.0, 1.8796515464782715)
  (201.0, 1.8542404174804688)
  (202.0, 1.8190733194351196)
  (203.0, 1.81801438331604)
  (204.0, 1.7949955463409424)
  (205.0, 1.7126693725585938)
  (206.0, 1.6748077869415283)
  (207.0, 1.6604663133621216)
  (208.0, 1.6399601697921753)
  (209.0, 1.6558489799499512)
  (210.0, 1.602617621421814)
  (211.0, 1.5684359073638916)
  (212.0, 1.542529821395874)
  (213.0, 1.499039649963379)
  (214.0, 1.4797277450561523)
  (215.0, 1.494604468345642)
  (216.0, 1.4456148147583008)
  (217.0, 1.3853353261947632)
  (218.0, 1.3056666851043701)
  (219.0, 1.3502616882324219)
  (220.0, 1.2853610515594482)
  (221.0, 1.320931077003479)
  (222.0, 1.2434158325195312)
  (223.0, 1.2138409614562988)
  (224.0, 1.1616973876953125)
  (225.0, 1.2162946462631226)
  (226.0, 1.1773103475570679)
  (227.0, 1.0859646797180176)
  (228.0, 1.149526596069336)
  (229.0, 1.095130443572998)
  (230.0, 1.1274166107177734)
  (231.0, 1.1042052507400513)
  (232.0, 1.0962032079696655)
  (233.0, 1.0236650705337524)
  (234.0, 1.0071921348571777)
  (235.0, 1.1003971099853516)
  (236.0, 1.0741225481033325)
  (237.0, 0.976752519607544)
  (238.0, 1.1340396404266357)
  (239.0, 1.0780341625213623)
  (240.0, 1.1129153966903687)
  (241.0, 1.0620012283325195)
  (242.0, 1.0213030576705933)
  (243.0, 0.9981638789176941)
  (244.0, 0.9943839311599731)
  (245.0, 0.9447479248046875)
  (246.0, 1.0430036783218384)
  (247.0, 0.9567810893058777)
  (248.0, 0.9808527231216431)
  (249.0, 1.0515174865722656)
  (250.0, 0.9844972491264343)
  (251.0, 1.0375672578811646)
  (252.0, 0.9356728792190552)
  (253.0, 0.9582380652427673)
  (254.0, 1.0071799755096436)
  (255.0, 0.966112494468689)
  (256.0, 0.9802588224411011)
  (257.0, 0.9846251010894775)
  (258.0, 0.879574179649353)
  (259.0, 0.8917781114578247)
  (260.0, 0.8852664232254028)
  (261.0, 0.9357460737228394)
  (262.0, 0.9456954002380371)
  (263.0, 0.8594087362289429)
  (264.0, 0.9297187328338623)
  (265.0, 0.9597265124320984)
  (266.0, 0.8573151230812073)
  (267.0, 0.8887028098106384)
  (268.0, 0.8681308031082153)
  (269.0, 0.8769910335540771)
  (270.0, 0.8196649551391602)
  (271.0, 0.8190979361534119)
  (272.0, 0.824497640132904)
  (273.0, 0.8368357419967651)
  (274.0, 0.8556667566299438)
  (275.0, 0.8058769702911377)
  (276.0, 0.7917467355728149)
  (277.0, 0.8190252780914307)
  (278.0, 0.8229571580886841)
  (279.0, 0.8568610548973083)
  (280.0, 0.7823822498321533)
  (281.0, 0.76116544008255)
  (282.0, 0.9089869260787964)
  (283.0, 0.8706180453300476)
  (284.0, 0.7590101957321167)
  (285.0, 0.8509120345115662)
  (286.0, 0.8369931578636169)
  (287.0, 0.7889302968978882)
  (288.0, 0.8732154369354248)
  (289.0, 0.7238978147506714)
  (290.0, 0.8175771236419678)
  (291.0, 0.6916312575340271)
  (292.0, 0.7720893025398254)
  (293.0, 0.7203840613365173)
  (294.0, 0.7625990509986877)
  (295.0, 0.6717498898506165)
  (296.0, 0.7084982395172119)
  (297.0, 0.7156409621238708)
  (298.0, 0.7077398300170898)
  (299.0, 0.7354916930198669)
  (300.0, 0.7383157014846802)
  (301.0, 0.7020030617713928)
  (302.0, 0.5887620449066162)
  (303.0, 0.7479444146156311)
  (304.0, 0.6639689207077026)
  (305.0, 0.7553558945655823)
  (306.0, 0.679300844669342)
  (307.0, 0.6136809587478638)
  (308.0, 0.6086431741714478)
  (309.0, 0.6458434462547302)
  (310.0, 0.6547818183898926)
  (311.0, 0.6465994715690613)
  (312.0, 0.7086756229400635)
  (313.0, 0.6076158285140991)
  (314.0, 0.643326997756958)
  (315.0, 0.5947299599647522)
  (316.0, 0.6554011702537537)
  (317.0, 0.5801159739494324)
  (318.0, 0.6230106353759766)
  (319.0, 0.5662755370140076)
  (320.0, 0.5770183205604553)
  (321.0, 0.5654073357582092)
  (322.0, 0.553598940372467)
  (323.0, 0.5348348617553711)
  (324.0, 0.6039249300956726)
  (325.0, 0.525155782699585)
  (326.0, 0.5313810110092163)
  (327.0, 0.5764455795288086)
  (328.0, 0.4485349655151367)
  (329.0, 0.6630507111549377)
  (330.0, 0.5442705154418945)
  (331.0, 0.5034534931182861)
  (332.0, 0.5696367621421814)
  (333.0, 0.5754089951515198)
  (334.0, 0.5133329629898071)
  (335.0, 0.47838327288627625)
  (336.0, 0.5175999999046326)
  (337.0, 0.48734286427497864)
  (338.0, 0.4730108976364136)
  (339.0, 0.4531283974647522)
  (340.0, 0.42818590998649597)
  (341.0, 0.42765873670578003)
  (342.0, 0.4429951608181)
  (343.0, 0.37431463599205017)
  (344.0, 0.44628918170928955)
  (345.0, 0.40357348322868347)
  (346.0, 0.35923805832862854)
  (347.0, 0.40614908933639526)
  (348.0, 0.47444868087768555)
  (349.0, 0.592751681804657)
  (350.0, 0.44112247228622437)
  (351.0, 0.3867854177951813)
  (352.0, 0.3699931800365448)
  (353.0, 0.43122896552085876)
  (354.0, 0.45435911417007446)
  (355.0, 0.3389609456062317)
  (356.0, 0.4319411814212799)
  (357.0, 0.30734360218048096)
  (358.0, 0.2965596616268158)
  (359.0, 0.3236696124076843)
  (360.0, 0.33201029896736145)
  (361.0, 0.2542622685432434)
  (362.0, 0.27564728260040283)
  (363.0, 0.31043708324432373)
  (364.0, 0.2533893287181854)
  (365.0, 0.24105408787727356)
  (366.0, 0.22301152348518372)
  (367.0, 0.18655169010162354)
  (368.0, 0.2470138520002365)
  (369.0, 0.14058396220207214)
  (370.0, 0.1375649869441986)
  (371.0, 0.3047855794429779)
  (372.0, 0.21711158752441406)
  (373.0, 0.25409573316574097)
  (374.0, 0.29385125637054443)
  (375.0, 0.1942969262599945)
  (376.0, 0.07283933460712433)
  (377.0, 0.07937252521514893)
  (378.0, 0.10698036104440689)
  (379.0, 0.15851880609989166)
  (380.0, 0.1179855465888977)
  (381.0, 0.026315392926335335)
  (382.0, 0.12915515899658203)
  (383.0, 0.1433631181716919)
  (384.0, -0.0005527511239051819)
  (385.0, 0.18604668974876404)
  (386.0, 0.30215004086494446)
  (387.0, 0.2776642441749573)
  (388.0, 0.10270750522613525)
  (389.0, -0.010098530910909176)
  (390.0, 0.1333594173192978)
  (391.0, 0.043478917330503464)
  (392.0, 0.02475557290017605)
  (393.0, 0.16210031509399414)
  (394.0, 0.05022718012332916)
  (395.0, -0.026170426979660988)
  (396.0, 0.09779924899339676)
  (397.0, -0.08195627480745316)
  (398.0, 0.06665216386318207)
  (399.0, -0.011088764294981956)
  (400.0, 0.02686416730284691)
  (401.0, -0.07804431021213531)
  (402.0, -0.12720400094985962)
  (403.0, -0.10428331047296524)
  (404.0, -0.0745411068201065)
  (405.0, -0.16742555797100067)
  (406.0, -0.1412297636270523)
  (407.0, -0.07137122750282288)
  (408.0, -0.10248632729053497)
  (409.0, -0.01062558963894844)
  (410.0, -0.07582008093595505)
  (411.0, -0.01072564348578453)
  (412.0, -0.061476387083530426)
  (413.0, -0.044875700026750565)
  (414.0, -0.04379910230636597)
  (415.0, -0.07761146873235703)
  (416.0, -0.17407169938087463)
  (417.0, -0.13708437979221344)
  (418.0, -0.17069819569587708)
  (419.0, -0.12793032824993134)
  (420.0, -0.13435806334018707)
  (421.0, -0.13000142574310303)
  (422.0, -0.2110968381166458)
  (423.0, -0.17898285388946533)
  (424.0, -0.1533495932817459)
  (425.0, -0.09620192646980286)
  (426.0, -0.3075392544269562)
  (427.0, -0.19230474531650543)
  (428.0, -0.17289063334465027)
  (429.0, -0.21501079201698303)
  (430.0, -0.2902209460735321)
  (431.0, -0.17218460142612457)
  (432.0, -0.24070492386817932)
  (433.0, -0.25650379061698914)
  (434.0, -0.20799145102500916)
  (435.0, -0.1553255170583725)
  (436.0, -0.12760692834854126)
  (437.0, -0.22684387862682343)
  (438.0, -0.1975952535867691)
  (439.0, -0.21384815871715546)
  (440.0, -0.20602798461914062)
  (441.0, -0.17191144824028015)
  (442.0, -0.23916320502758026)
  (443.0, -0.24553439021110535)
  (444.0, -0.1645645797252655)
  (445.0, -0.24859969317913055)
  (446.0, -0.27909785509109497)
  (447.0, -0.283286452293396)
  (448.0, -0.2636849880218506)
  (449.0, -0.19543316960334778)
  (450.0, -0.2767578363418579)
  (451.0, -0.3105979859828949)
  (452.0, -0.2741340696811676)
  (453.0, -0.2588750720024109)
  (454.0, -0.1632559895515442)
  (455.0, -0.2751063108444214)
  (456.0, -0.3540789484977722)
  (457.0, -0.2706308662891388)
  (458.0, -0.43327397108078003)
  (459.0, -0.28647536039352417)
  (460.0, -0.3319956064224243)
  (461.0, -0.33674290776252747)
  (462.0, -0.18316781520843506)
  (463.0, -0.27228307723999023)
  (464.0, -0.31186383962631226)
  (465.0, -0.28762587904930115)
  (466.0, -0.3554328680038452)
  (467.0, -0.1964336782693863)
  (468.0, -0.3568703532218933)
  (469.0, -0.24629753828048706)
  (470.0, -0.18756504356861115)
  (471.0, -0.34984922409057617)
  (472.0, -0.32917508482933044)
  (473.0, -0.28888148069381714)
  (474.0, -0.24589228630065918)
  (475.0, -0.344782292842865)
  (476.0, -0.4539930820465088)
  (477.0, -0.35537683963775635)
  (478.0, -0.3180522620677948)
  (479.0, -0.31982672214508057)
  (480.0, -0.3870306611061096)
  (481.0, -0.3781236410140991)
  (482.0, -0.40352457761764526)
  (483.0, -0.33646222949028015)
  (484.0, -0.29873883724212646)
  (485.0, -0.39903903007507324)
  (486.0, -0.4016093909740448)
  (487.0, -0.36158323287963867)
  (488.0, -0.4707964062690735)
  (489.0, -0.3971739113330841)
  (490.0, -0.3546896278858185)
  (491.0, -0.422354519367218)
  (492.0, -0.331369549036026)
  (493.0, -0.2684435546398163)
  (494.0, -0.2115176022052765)
  (495.0, -0.011216278187930584)
  (496.0, 0.17674817144870758)
  (497.0, -0.07320161163806915)
  (498.0, -0.4138813614845276)
  (499.0, -0.11124509572982788)
  (500.0, -0.26469501852989197)
  (501.0, -0.24889007210731506)
  (502.0, -0.22143004834651947)
  (503.0, -0.34199973940849304)
  (504.0, -0.23994378745555878)
  (505.0, -0.3942544460296631)
  (506.0, -0.3097139894962311)
  (507.0, -0.2305176854133606)
  (508.0, -0.31801357865333557)
  (509.0, -0.32818225026130676)
  (510.0, -0.33640629053115845)
  (511.0, -0.2986447513103485)
  (512.0, -0.3782482445240021)
  (513.0, -0.4181138873100281)
  (514.0, -0.3403843343257904)
  (515.0, -0.47251978516578674)
  (516.0, -0.3935302197933197)
  (517.0, -0.5065182447433472)
  (518.0, -0.4645169973373413)
  (519.0, -0.33129891753196716)
  (520.0, -0.4355204105377197)
  (521.0, -0.45097607374191284)
  (522.0, -0.5220210552215576)
  (523.0, -0.366710901260376)
  (524.0, -0.3784279525279999)
  (525.0, -0.5234087109565735)
  (526.0, -0.44136619567871094)
  (527.0, -0.4277634918689728)
  (528.0, -0.38672131299972534)
  (529.0, -0.46003052592277527)
  (530.0, -0.4826732873916626)
  (531.0, -0.4943307340145111)
  (532.0, -0.5048953890800476)
  (533.0, -0.4302002191543579)
  (534.0, -0.49135643243789673)
  (535.0, -0.43096923828125)
  (536.0, -0.4173074960708618)
  (537.0, -0.5171639919281006)
  (538.0, -0.4768255352973938)
  (539.0, -0.47863873839378357)
  (540.0, -0.546716570854187)
  (541.0, -0.4889863133430481)
  (542.0, -0.5135065317153931)
  (543.0, -0.48074251413345337)
  (544.0, -0.42846211791038513)
  (545.0, -0.5594845414161682)
  (546.0, -0.4206324517726898)
  (547.0, -0.46530860662460327)
  (548.0, -0.5320857167243958)
  (549.0, -0.5851081609725952)
  (550.0, -0.5159849524497986)
  (551.0, -0.5571869015693665)
  (552.0, -0.4761030375957489)
  (553.0, -0.4817458987236023)
  (554.0, -0.48216432332992554)
  (555.0, -0.5395561456680298)
  (556.0, -0.35528212785720825)
  (557.0, -0.3289368152618408)
  (558.0, -0.5175883173942566)
  (559.0, -0.5060991644859314)
  (560.0, -0.43292489647865295)
  (561.0, -0.5143745541572571)
  (562.0, -0.592762291431427)
  (563.0, -0.5546087622642517)
  (564.0, -0.44641318917274475)
  (565.0, -0.5890476107597351)
  (566.0, -0.5378029346466064)
  (567.0, -0.4396933913230896)
  (568.0, -0.5522308945655823)
  (569.0, -0.5444245934486389)
  (570.0, -0.47576695680618286)
  (571.0, -0.5026822090148926)
  (572.0, -0.518964946269989)
  (573.0, -0.5587233304977417)
  (574.0, -0.439653217792511)
  (575.0, -0.5282748341560364)
  (576.0, -0.562234103679657)
  (577.0, -0.6096897125244141)
  (578.0, -0.543850302696228)
  (579.0, -0.511069655418396)
  (580.0, -0.5479620695114136)
  (581.0, -0.6218380331993103)
  (582.0, -0.6034465432167053)
  (583.0, -0.5230543613433838)
  (584.0, -0.5960217714309692)
  (585.0, -0.5915282368659973)
  (586.0, -0.47945085167884827)
  (587.0, -0.594184160232544)
  (588.0, -0.506606936454773)
  (589.0, -0.6462913751602173)
  (590.0, -0.5238288640975952)
  (591.0, -0.704802393913269)
  (592.0, -0.6030960083007812)
  (593.0, -0.5588600039482117)
  (594.0, -0.6037075519561768)
  (595.0, -0.5193881988525391)
  (596.0, -0.5435450077056885)
  (597.0, -0.6473315954208374)
  (598.0, -0.6204800009727478)
  (599.0, -0.6316128373146057)
  (600.0, -0.5902764201164246)
  (601.0, -0.584835946559906)
  (602.0, -0.5474982261657715)
  (603.0, -0.606580913066864)
  (604.0, -0.6021186709403992)
  (605.0, -0.5842389464378357)
  (606.0, -0.6570300459861755)
  (607.0, -0.4716826379299164)
  (608.0, -0.47292381525039673)
  (609.0, -0.5841038823127747)
  (610.0, -0.6050681471824646)
  (611.0, -0.6109644174575806)
  (612.0, -0.5275541543960571)
  (613.0, -0.6012146472930908)
  (614.0, -0.5930666923522949)
  (615.0, -0.5908795595169067)
  (616.0, -0.47850170731544495)
  (617.0, -0.4108128547668457)
  (618.0, -0.5697723627090454)
  (619.0, -0.5056146383285522)
  (620.0, -0.5987500548362732)
  (621.0, -0.6342486143112183)
  (622.0, -0.6628721952438354)
  (623.0, -0.5321369171142578)
  (624.0, -0.5849921107292175)
  (625.0, -0.5062024593353271)
  (626.0, -0.5708345174789429)
  (627.0, -0.5147377252578735)
  (628.0, -0.6136701703071594)
  (629.0, -0.6085479259490967)
  (630.0, -0.6280376315116882)
  (631.0, -0.639764130115509)
  (632.0, -0.55182945728302)
  (633.0, -0.6163069605827332)
  (634.0, -0.5170314908027649)
  (635.0, -0.699079155921936)
  (636.0, -0.6969467997550964)
  (637.0, -0.5629919767379761)
  (638.0, -0.6394959688186646)
  (639.0, -0.7030898332595825)
  (640.0, -0.6278675198554993)
  (641.0, -0.6278154253959656)
  (642.0, -0.6340069770812988)
  (643.0, -0.6403321027755737)
  (644.0, -0.5758432149887085)
  (645.0, -0.7365543842315674)
  (646.0, -0.6613460779190063)
  (647.0, -0.616495668888092)
  (648.0, -0.6801506876945496)
  (649.0, -0.7021235227584839)
  (650.0, -0.6767480373382568)
  (651.0, -0.6630228161811829)
  (652.0, -0.7083293795585632)
  (653.0, -0.6190741062164307)
  (654.0, -0.6233704090118408)
  (655.0, -0.6205483675003052)
  (656.0, -0.6596128940582275)
  (657.0, -0.7004355788230896)
  (658.0, -0.7564647793769836)
  (659.0, -0.6122297644615173)
  (660.0, -0.6332842707633972)
  (661.0, -0.5731715559959412)
  (662.0, -0.5838322043418884)
  (663.0, -0.5663774013519287)
  (664.0, -0.517543375492096)
  (665.0, -0.5358689427375793)
  (666.0, -0.6860591173171997)
  (667.0, -0.6493037343025208)
  (668.0, -0.6884260177612305)
  (669.0, -0.649870753288269)
  (670.0, -0.622277557849884)
  (671.0, -0.7005519270896912)
  (672.0, -0.6552135348320007)
  (673.0, -0.621099591255188)
  (674.0, -0.5707919597625732)
  (675.0, -0.6615157127380371)
  (676.0, -0.6670661568641663)
  (677.0, -0.6390634179115295)
  (678.0, -0.6398590207099915)
  (679.0, -0.7126094698905945)
  (680.0, -0.6831654906272888)
  (681.0, -0.5534480810165405)
  (682.0, -0.59457927942276)
  (683.0, -0.5578649044036865)
  (684.0, -0.7275466322898865)
  (685.0, -0.6832115054130554)
  (686.0, -0.5449981093406677)
  (687.0, -0.6512757539749146)
  (688.0, -0.6919096112251282)
  (689.0, -0.5479892492294312)
  (690.0, -0.4993988573551178)
  (691.0, -0.6063626408576965)
  (692.0, -0.6609482169151306)
  (693.0, -0.6457998752593994)
  (694.0, -0.5328007340431213)
  (695.0, -0.6368266940116882)
  (696.0, -0.6384234428405762)
  (697.0, -0.5592185854911804)
  (698.0, -0.6271274089813232)
  (699.0, -0.6947466135025024)
  (700.0, -0.5834969878196716)
  (701.0, -0.7421612739562988)
  (702.0, -0.6167173385620117)
  (703.0, -0.6524352431297302)
  (704.0, -0.7218666076660156)
  (705.0, -0.7104146480560303)
  (706.0, -0.7182004451751709)
  (707.0, -0.656434953212738)
  (708.0, -0.6032370328903198)
  (709.0, -0.5649633407592773)
  (710.0, -0.5978029370307922)
  (711.0, -0.7711326479911804)
  (712.0, -0.6911274194717407)
  (713.0, -0.7249462604522705)
  (714.0, -0.5845197439193726)
  (715.0, -0.7119559049606323)
  (716.0, -0.6526948809623718)
  (717.0, -0.5836786031723022)
  (718.0, -0.7397915124893188)
  (719.0, -0.6819121241569519)
  (720.0, -0.7182101607322693)
  (721.0, -0.6112506985664368)
  (722.0, -0.6527954936027527)
  (723.0, -0.7351462841033936)
  (724.0, -0.6381981372833252)
  (725.0, -0.7447285056114197)
  (726.0, -0.69404536485672)
  (727.0, -0.7266189455986023)
  (728.0, -0.6407179832458496)
  (729.0, -0.5955119132995605)
  (730.0, -0.7854161858558655)
  (731.0, -0.6975744962692261)
  (732.0, -0.6327581405639648)
  (733.0, -0.6801554560661316)
  (734.0, -0.7361831665039062)
  (735.0, -0.7237610220909119)
  (736.0, -0.5620517730712891)
  (737.0, -0.7266643047332764)
  (738.0, -0.7088075876235962)
  (739.0, -0.748897910118103)
  (740.0, -0.7549051642417908)
  (741.0, -0.7291799783706665)
  (742.0, -0.7577210664749146)
  (743.0, -0.744471549987793)
  (744.0, -0.7779510617256165)
  (745.0, -0.775770902633667)
  (746.0, -0.7980164885520935)
  (747.0, -0.7173724174499512)
  (748.0, -0.8210691213607788)
  (749.0, -0.7037959098815918)
  (750.0, -0.7567356824874878)
  (751.0, -0.6744515895843506)
  (752.0, -0.7376359701156616)
  (753.0, -0.7078984379768372)
  (754.0, -0.6710001230239868)
  (755.0, -0.6560686230659485)
  (756.0, -0.6758936643600464)
  (757.0, -0.7533045411109924)
  (758.0, -0.7015353441238403)
  (759.0, -0.7380884289741516)
  (760.0, -0.6300430297851562)
  (761.0, -0.7464913725852966)
  (762.0, -0.6798399686813354)
  (763.0, -0.6182419061660767)
  (764.0, -0.7751714587211609)
  (765.0, -0.7108643054962158)
  (766.0, -0.6852796077728271)
  (767.0, -0.7573801279067993)
  (768.0, -0.7594115138053894)
  (769.0, -0.6429266929626465)
  (770.0, -0.7509573698043823)
  (771.0, -0.7291387319564819)
  (772.0, -0.7555878162384033)
  (773.0, -0.6774689555168152)
  (774.0, -0.7928483486175537)
  (775.0, -0.7444532513618469)
  (776.0, -0.6076194643974304)
  (777.0, -0.6971022486686707)
  (778.0, -0.8258596658706665)
  (779.0, -0.7891532778739929)
  (780.0, -0.7247213125228882)
  (781.0, -0.8567436337471008)
  (782.0, -0.7702274322509766)
  (783.0, -0.7655872106552124)
  (784.0, -0.758471667766571)
  (785.0, -0.7393062710762024)
  (786.0, -0.7532066106796265)
  (787.0, -0.6217790842056274)
  (788.0, -0.6043224334716797)
  (789.0, -0.6584486961364746)
  (790.0, -0.562457263469696)
  (791.0, -0.7910559773445129)
  (792.0, -0.7835315465927124)
  (793.0, -0.7236518859863281)
  (794.0, -0.5829929709434509)
  (795.0, -0.6499267220497131)
  (796.0, -0.7490545511245728)
  (797.0, -0.7483989596366882)
  (798.0, -0.7597505450248718)
  (799.0, -0.7473919987678528)
  (800.0, -0.7418022751808167)
  (801.0, -0.7160767912864685)
  (802.0, -0.5717551708221436)
  (803.0, -0.7618100047111511)
  (804.0, -0.797382652759552)
  (805.0, -0.8284679055213928)
  (806.0, -0.6286507844924927)
  (807.0, -0.7311152219772339)
  (808.0, -0.8446848392486572)
  (809.0, -0.7251092195510864)
  (810.0, -0.7597566246986389)
  (811.0, -0.6951396465301514)
  (812.0, -0.7107165455818176)
  (813.0, -0.7526881694793701)
  (814.0, -0.7648178339004517)
  (815.0, -0.8752365708351135)
  (816.0, -0.6515973210334778)
  (817.0, -0.8256235718727112)
  (818.0, -0.7203348875045776)
  (819.0, -0.6963196396827698)
  (820.0, -0.7684592008590698)
  (821.0, -0.7696501016616821)
  (822.0, -0.791739821434021)
  (823.0, -0.7217724919319153)
  (824.0, -0.7399345636367798)
  (825.0, -0.6669480204582214)
  (826.0, -0.6910344362258911)
  (827.0, -0.6369433403015137)
  (828.0, -0.7037056088447571)
  (829.0, -0.7906571626663208)
  (830.0, -0.777324914932251)
  (831.0, -0.7379785776138306)
  (832.0, -0.6940482258796692)
  (833.0, -0.7663143277168274)
  (834.0, -0.7732536792755127)
  (835.0, -0.7943283915519714)
  (836.0, -0.7782588601112366)
  (837.0, -0.750090479850769)
  (838.0, -0.7103219032287598)
  (839.0, -0.6999706029891968)
  (840.0, -0.8013122081756592)
  (841.0, -0.7670762538909912)
  (842.0, -0.7401095032691956)
  (843.0, -0.6925930380821228)
  (844.0, -0.8218462467193604)
  (845.0, -0.801997721195221)
  (846.0, -0.7334827184677124)
  (847.0, -0.8495075702667236)
  (848.0, -0.8358052968978882)
  (849.0, -0.809008002281189)
  (850.0, -0.7943677306175232)
  (851.0, -0.742713212966919)
  (852.0, -0.7925674915313721)
  (853.0, -0.7921133041381836)
  (854.0, -0.8480268120765686)
  (855.0, -0.7733099460601807)
  (856.0, -0.7625860571861267)
  (857.0, -0.725250244140625)
  (858.0, -0.7491859197616577)
  (859.0, -0.7766661047935486)
  (860.0, -0.7365668416023254)
  (861.0, -0.7872268557548523)
  (862.0, -0.7989529371261597)
  (863.0, -0.7982275485992432)
  (864.0, -0.7941838502883911)
  (865.0, -0.8027322292327881)
  (866.0, -0.7751149535179138)
  (867.0, -0.6854201555252075)
  (868.0, -0.8110166192054749)
  (869.0, -0.8369560837745667)
  (870.0, -0.7284270524978638)
  (871.0, -0.5856539011001587)
  (872.0, -0.6824139952659607)
  (873.0, -0.8118991255760193)
  (874.0, -0.72046959400177)
  (875.0, -0.7609352469444275)
  (876.0, -0.7911514043807983)
  (877.0, -0.8418285846710205)
  (878.0, -0.7628573179244995)
  (879.0, -0.6988834738731384)
  (880.0, -0.6348056197166443)
  (881.0, -0.7144933342933655)
  (882.0, -0.7671175599098206)
  (883.0, -0.7740532755851746)
  (884.0, -0.803026556968689)
  (885.0, -0.7993353605270386)
  (886.0, -0.5953771471977234)
  (887.0, -0.7227640151977539)
  (888.0, -0.720719039440155)
  (889.0, -0.7490480542182922)
  (890.0, -0.7849652767181396)
  (891.0, -0.7508597373962402)
  (892.0, -0.7958589196205139)
  (893.0, -0.8355385661125183)
  (894.0, -0.7963827252388)
  (895.0, -0.8158537149429321)
  (896.0, -0.8202629089355469)
  (897.0, -0.8628426790237427)
  (898.0, -0.7255050539970398)
  (899.0, -0.7603367567062378)
  (900.0, -0.7936255931854248)
  (901.0, -0.9181613326072693)
  (902.0, -0.7775412797927856)
  (903.0, -0.7888717651367188)
  (904.0, -0.8762257099151611)
  (905.0, -0.8637058138847351)
  (906.0, -0.860010027885437)
  (907.0, -0.8305431604385376)
  (908.0, -0.772996723651886)
  (909.0, -0.935798704624176)
  (910.0, -0.8066015243530273)
  (911.0, -0.8114702105522156)
  (912.0, -0.828441321849823)
  (913.0, -0.8159885406494141)
  (914.0, -0.9048987030982971)
  (915.0, -0.855938196182251)
  (916.0, -0.7498722672462463)
  (917.0, -0.7572163343429565)
  (918.0, -0.6786763668060303)
  (919.0, -0.5369523763656616)
  (920.0, -0.4939733147621155)
  (921.0, -0.6177045702934265)
  (922.0, -0.8462076187133789)
  (923.0, -0.6884539127349854)
  (924.0, -0.7420259714126587)
  (925.0, -0.8011651039123535)
  (926.0, -0.6898927688598633)
  (927.0, -0.7588821649551392)
  (928.0, -0.7508202791213989)
  (929.0, -0.7696890234947205)
  (930.0, -0.8696891069412231)
  (931.0, -0.7228670120239258)
  (932.0, -0.9003792405128479)
  (933.0, -0.8028278946876526)
  (934.0, -0.7330636978149414)
  (935.0, -0.848703920841217)
  (936.0, -0.8321316242218018)
  (937.0, -0.8170709609985352)
  (938.0, -0.8303513526916504)
  (939.0, -0.8230695724487305)
  (940.0, -0.7950996160507202)
  (941.0, -0.7808102965354919)
  (942.0, -0.7424395680427551)
  (943.0, -0.836124837398529)
  (944.0, -0.856992244720459)
  (945.0, -0.7757423520088196)
  (946.0, -0.7503697276115417)
  (947.0, -0.8867811560630798)
  (948.0, -0.7486084699630737)
  (949.0, -0.7902054786682129)
  (950.0, -0.7721779942512512)
  (951.0, -0.7748411297798157)
  (952.0, -0.8790147304534912)
  (953.0, -0.7834531664848328)
  (954.0, -0.8604529500007629)
  (955.0, -0.8555281162261963)
  (956.0, -0.8357696533203125)
  (957.0, -0.8011727333068848)
  (958.0, -0.6433561444282532)
  (959.0, -0.6955778002738953)
  (960.0, -0.7557675838470459)
  (961.0, -0.9052844047546387)
  (962.0, -0.7524840831756592)
  (963.0, -0.7300027012825012)
  (964.0, -0.758854866027832)
  (965.0, -0.8196044564247131)
  (966.0, -0.848721981048584)
  (967.0, -0.7368191480636597)
  (968.0, -0.7761302590370178)
  (969.0, -0.8145341873168945)
  (970.0, -0.821700930595398)
  (971.0, -0.8419877886772156)
  (972.0, -0.8767541646957397)
  (973.0, -0.8143454790115356)
  (974.0, -0.7924110889434814)
  (975.0, -0.889165461063385)
  (976.0, -0.8768460154533386)
  (977.0, -0.8633476495742798)
  (978.0, -0.7374910712242126)
  (979.0, -0.8570745587348938)
  (980.0, -0.8678367137908936)
  (981.0, -0.8448985815048218)
  (982.0, -0.8334718942642212)
  (983.0, -0.8339110612869263)
  (984.0, -0.8823598623275757)
  (985.0, -0.8388044834136963)
  (986.0, -0.7947854399681091)
  (987.0, -0.7735744714736938)
  (988.0, -0.8502999544143677)
  (989.0, -0.8734186887741089)
  (990.0, -0.8424689769744873)
  (991.0, -0.8478230834007263)
  (992.0, -0.858892023563385)
  (993.0, -0.8702195286750793)
  (994.0, -0.8493454456329346)
  (995.0, -0.7745442986488342)
  (996.0, -0.9093835949897766)
  (997.0, -0.8016434907913208)
  (998.0, -0.7508727312088013)
  (999.0, -0.8084862232208252)
  (1000.0, -0.8403578996658325)
  (1001.0, -0.7943986654281616)
  (1002.0, -0.8561736345291138)
  (1003.0, -0.8770349025726318)
  (1004.0, -0.8299193978309631)
  (1005.0, -0.8228498697280884)
  (1006.0, -0.8400145173072815)
  (1007.0, -0.8608711957931519)
  (1008.0, -0.7957321405410767)
  (1009.0, -0.7356287837028503)
  (1010.0, -0.789522647857666)
  (1011.0, -0.6917910575866699)
  (1012.0, -0.5874125957489014)
  (1013.0, -0.7130760550498962)
  (1014.0, -0.8415219783782959)
  (1015.0, -0.8301669359207153)
  (1016.0, -0.724072277545929)
  (1017.0, -0.8309620022773743)
  (1018.0, -0.8132009506225586)
  (1019.0, -0.7047236561775208)
  (1020.0, -0.8126341104507446)
  (1021.0, -0.8602887392044067)
  (1022.0, -0.8235044479370117)
  (1023.0, -0.8220769166946411)
  (1024.0, -0.8366527557373047)
  (1025.0, -0.8317272663116455)
  (1026.0, -0.8945584893226624)
  (1027.0, -0.82183438539505)
  (1028.0, -0.8056629300117493)
  (1029.0, -0.8902295827865601)
  (1030.0, -0.728611171245575)
  (1031.0, -0.7473024725914001)
  (1032.0, -0.8199488520622253)
  (1033.0, -0.7350517511367798)
  (1034.0, -0.7922031879425049)
  (1035.0, -0.7443091869354248)
  (1036.0, -0.8979148864746094)
  (1037.0, -0.9080129861831665)
  (1038.0, -0.9383519887924194)
  (1039.0, -0.9052687883377075)
  (1040.0, -0.7378836274147034)
  (1041.0, -0.7854005694389343)
  (1042.0, -0.7508861422538757)
  (1043.0, -0.7729195356369019)
  (1044.0, -0.8358495831489563)
  (1045.0, -0.8335614800453186)
  (1046.0, -0.8604944348335266)
  (1047.0, -0.9150803089141846)
  (1048.0, -0.8890904784202576)
  (1049.0, -0.8071419596672058)
  (1050.0, -0.8602291345596313)
  (1051.0, -0.7710791826248169)
  (1052.0, -0.7784241437911987)
  (1053.0, -0.7649323344230652)
  (1054.0, -0.6929479241371155)
  (1055.0, -0.8015509843826294)
  (1056.0, -0.8519288301467896)
  (1057.0, -0.6884450316429138)
  (1058.0, -0.863005518913269)
  (1059.0, -0.846637487411499)
  (1060.0, -0.8137951493263245)
  (1061.0, -0.7552202343940735)
  (1062.0, -0.7810415029525757)
  (1063.0, -0.7329002618789673)
  (1064.0, -0.8629619479179382)
  (1065.0, -0.8888697028160095)
  (1066.0, -0.7832337021827698)
  (1067.0, -0.7481192350387573)
  (1068.0, -0.8032897114753723)
  (1069.0, -0.8848426342010498)
  (1070.0, -0.8048231601715088)
  (1071.0, -0.8765280246734619)
  (1072.0, -0.8180884122848511)
  (1073.0, -0.8882914185523987)
  (1074.0, -0.8112264275550842)
  (1075.0, -0.9028865694999695)
  (1076.0, -0.917921781539917)
  (1077.0, -0.8042387962341309)
  (1078.0, -0.8348021507263184)
  (1079.0, -0.933970034122467)
  (1080.0, -0.960432231426239)
  (1081.0, -0.7694425582885742)
  (1082.0, -0.8987912535667419)
  (1083.0, -0.9122108221054077)
  (1084.0, -0.8125559091567993)
  (1085.0, -0.8933089971542358)
  (1086.0, -0.8536376953125)
  (1087.0, -0.8676794171333313)
  (1088.0, -0.8572322130203247)
  (1089.0, -0.7799835205078125)
  (1090.0, -0.9013500809669495)
  (1091.0, -0.9530222415924072)
  (1092.0, -0.8583523035049438)
  (1093.0, -0.9474420547485352)
  (1094.0, -0.8626453280448914)
  (1095.0, -0.8476771116256714)
  (1096.0, -0.8160486817359924)
  (1097.0, -0.8797620534896851)
  (1098.0, -0.8569686412811279)
  (1099.0, -0.8679970502853394)
  (1100.0, -0.8322688937187195)
  (1101.0, -0.7918907403945923)
  (1102.0, -0.9037565588951111)
  (1103.0, -0.8153433203697205)
  (1104.0, -0.8413426876068115)
  (1105.0, -0.7672761082649231)
  (1106.0, -0.8876588940620422)
  (1107.0, -0.8475648760795593)
  (1108.0, -0.9210599064826965)
  (1109.0, -0.8501486778259277)
  (1110.0, -0.7514421343803406)
  (1111.0, -0.8425096273422241)
  (1112.0, -0.9435756802558899)
  (1113.0, -0.8810932636260986)
  (1114.0, -0.8482726812362671)
  (1115.0, -0.9820813536643982)
  (1116.0, -0.9437636733055115)
  (1117.0, -0.8240232467651367)
  (1118.0, -0.8467530608177185)
  (1119.0, -0.8730896711349487)
  (1120.0, -0.8981748819351196)
  (1121.0, -0.8744692802429199)
  (1122.0, -0.721453845500946)
  (1123.0, -0.8836969137191772)
  (1124.0, -0.8473038673400879)
  (1125.0, -0.9247565269470215)
  (1126.0, -0.8745251297950745)
  (1127.0, -0.8140405416488647)
  (1128.0, -0.8676239848136902)
  (1129.0, -0.9468170404434204)
  (1130.0, -0.8860412836074829)
  (1131.0, -0.8028121590614319)
  (1132.0, -0.8964806199073792)
  (1133.0, -0.9239380359649658)
  (1134.0, -0.8352086544036865)
  (1135.0, -0.8800778388977051)
  (1136.0, -0.8890562057495117)
  (1137.0, -0.8813719153404236)
  (1138.0, -0.8805835247039795)
  (1139.0, -0.8625079393386841)
  (1140.0, -0.892478346824646)
  (1141.0, -0.8845681548118591)
  (1142.0, -0.8244181275367737)
  (1143.0, -0.8031908273696899)
  (1144.0, -0.7853642702102661)
  (1145.0, -0.8367796540260315)
  (1146.0, -0.8954944014549255)
  (1147.0, -0.7501972913742065)
  (1148.0, -0.8845430612564087)
  (1149.0, -0.8307692408561707)
  (1150.0, -0.9774411916732788)
  (1151.0, -0.8525526523590088)
  (1152.0, -0.7765162587165833)
  (1153.0, -0.9226081967353821)
  (1154.0, -0.8696208596229553)
  (1155.0, -0.8473725318908691)
  (1156.0, -0.9814134836196899)
  (1157.0, -0.8758093118667603)
  (1158.0, -0.8659708499908447)
  (1159.0, -0.9111664891242981)
  (1160.0, -0.8934543132781982)
  (1161.0, -0.8707584142684937)
  (1162.0, -0.9036144614219666)
  (1163.0, -0.8071526288986206)
  (1164.0, -0.8378394246101379)
  (1165.0, -0.9301818609237671)
  (1166.0, -0.8989408016204834)
  (1167.0, -0.9211225509643555)
  (1168.0, -0.9500795602798462)
  (1169.0, -0.7617095708847046)
  (1170.0, -0.9121178388595581)
  (1171.0, -0.8403303027153015)
  (1172.0, -0.9067095518112183)
  (1173.0, -0.9107602834701538)
  (1174.0, -0.9354730844497681)
  (1175.0, -0.8947374224662781)
  (1176.0, -0.8319589495658875)
  (1177.0, -0.7939648032188416)
  (1178.0, -0.7919434905052185)
  (1179.0, -0.9126887321472168)
  (1180.0, -0.8816806077957153)
  (1181.0, -0.930000901222229)
  (1182.0, -0.9454588890075684)
  (1183.0, -0.9675323963165283)
  (1184.0, -0.783270537853241)
  (1185.0, -0.8597032427787781)
  (1186.0, -0.9344509840011597)
  (1187.0, -0.820813000202179)
  (1188.0, -0.8701741695404053)
  (1189.0, -0.916553258895874)
  (1190.0, -0.858912467956543)
  (1191.0, -0.8680796027183533)
  (1192.0, -0.8883879780769348)
  (1193.0, -0.8990642428398132)
  (1194.0, -0.8904063701629639)
  (1195.0, -0.8888773322105408)
  (1196.0, -0.7999011278152466)
  (1197.0, -1.0138537883758545)
  (1198.0, -0.9583161473274231)
  (1199.0, -0.8518401384353638)
  (1200.0, -0.83308345079422)
  (1201.0, -0.908740758895874)
  (1202.0, -0.9414399862289429)
  (1203.0, -0.8284055590629578)
  (1204.0, -0.8440760374069214)
  (1205.0, -0.8610875606536865)
  (1206.0, -0.9697467088699341)
  (1207.0, -0.8345625400543213)
  (1208.0, -0.8886659741401672)
  (1209.0, -0.9021828770637512)
  (1210.0, -0.8514265418052673)
  (1211.0, -0.873450517654419)
  (1212.0, -0.8938588500022888)
  (1213.0, -0.9774239659309387)
  (1214.0, -0.8485938310623169)
  (1215.0, -0.9310801029205322)
  (1216.0, -0.8494159579277039)
  (1217.0, -0.869428813457489)
  (1218.0, -0.9696499109268188)
  (1219.0, -0.8795411586761475)
  (1220.0, -0.8987581729888916)
  (1221.0, -0.9493269324302673)
  (1222.0, -0.7577653527259827)
  (1223.0, -0.8827090859413147)
  (1224.0, -0.9555768370628357)
  (1225.0, -0.8627073764801025)
  (1226.0, -0.9204209446907043)
  (1227.0, -0.8719251751899719)
  (1228.0, -0.9617819786071777)
  (1229.0, -0.907011091709137)
  (1230.0, -0.9104205369949341)
  (1231.0, -0.8412420749664307)
  (1232.0, -0.8812053203582764)
  (1233.0, -0.9125186800956726)
  (1234.0, -0.8916177153587341)
  (1235.0, -0.8964059352874756)
  (1236.0, -0.7448388934135437)
  (1237.0, -0.8072600364685059)
  (1238.0, -0.838452935218811)
  (1239.0, -0.9304479360580444)
  (1240.0, -0.7696964740753174)
  (1241.0, -0.806530237197876)
  (1242.0, -0.9255385398864746)
  (1243.0, -0.8691419959068298)
  (1244.0, -0.7196419835090637)
  (1245.0, -0.8450285792350769)
  (1246.0, -0.9400460720062256)
  (1247.0, -0.7570712566375732)
  (1248.0, -0.8636654019355774)
  (1249.0, -0.8317205309867859)
  (1250.0, -0.8878717422485352)
  (1251.0, -0.9600595235824585)
  (1252.0, -0.9333202838897705)
  (1253.0, -0.9073117971420288)
  (1254.0, -0.9487060308456421)
  (1255.0, -0.9354432821273804)
  (1256.0, -0.7863274812698364)
  (1257.0, -0.9041826128959656)
  (1258.0, -0.8685384392738342)
  (1259.0, -0.9633733630180359)
  (1260.0, -0.9905719757080078)
  (1261.0, -0.9434481859207153)
  (1262.0, -0.883034348487854)
  (1263.0, -0.9451627731323242)
  (1264.0, -0.9775279760360718)
  (1265.0, -0.9088120460510254)
  (1266.0, -0.8677158355712891)
  (1267.0, -0.8598458766937256)
  (1268.0, -0.9266804456710815)
  (1269.0, -0.8797546625137329)
  (1270.0, -0.9073275327682495)
  (1271.0, -0.818860650062561)
  (1272.0, -0.9035662412643433)
  (1273.0, -0.9814395904541016)
  (1274.0, -0.9231921434402466)
  (1275.0, -0.8294766545295715)
  (1276.0, -0.8249738216400146)
  (1277.0, -1.0418566465377808)
  (1278.0, -0.9632359743118286)
  (1279.0, -0.856788158416748)
  (1280.0, -0.8723622560501099)
  (1281.0, -0.8901037573814392)
  (1282.0, -1.021848440170288)
  (1283.0, -0.9900779128074646)
  (1284.0, -0.884322464466095)
  (1285.0, -0.9269975423812866)
  (1286.0, -0.8767049312591553)
  (1287.0, -0.9517373442649841)
  (1288.0, -0.9381005764007568)
  (1289.0, -0.9406878352165222)
  (1290.0, -0.899503231048584)
  (1291.0, -0.896636962890625)
  (1292.0, -0.9081039428710938)
  (1293.0, -0.9475697875022888)
  (1294.0, -0.9550731778144836)
  (1295.0, -0.915871262550354)
  (1296.0, -0.9150282740592957)
  (1297.0, -0.8962938785552979)
  (1298.0, -0.9709975123405457)
  (1299.0, -0.9866993427276611)
  (1300.0, -0.8362951874732971)
  (1301.0, -0.8594354391098022)
  (1302.0, -0.817337691783905)
  (1303.0, -0.8329329490661621)
  (1304.0, -0.9432989358901978)
  (1305.0, -0.8762588500976562)
  (1306.0, -0.9067317843437195)
  (1307.0, -0.9152730107307434)
  (1308.0, -0.9180018901824951)
  (1309.0, -0.9549618363380432)
  (1310.0, -0.9142590165138245)
  (1311.0, -0.9535318613052368)
  (1312.0, -0.950006365776062)
  (1313.0, -0.9326959252357483)
  (1314.0, -0.8834371566772461)
  (1315.0, -0.9225855469703674)
  (1316.0, -0.939534604549408)
  (1317.0, -0.8059206008911133)
  (1318.0, -0.969193696975708)
  (1319.0, -0.9774985909461975)
  (1320.0, -0.9846274256706238)
  (1321.0, -0.9458568692207336)
  (1322.0, -0.8542051315307617)
  (1323.0, -0.9463180303573608)
  (1324.0, -0.946824312210083)
  (1325.0, -0.9231318831443787)
  (1326.0, -0.9171585440635681)
  (1327.0, -0.9232960343360901)
  (1328.0, -0.9322666525840759)
  (1329.0, -0.8232446908950806)
  (1330.0, -0.8912258148193359)
  (1331.0, -0.8417250514030457)
  (1332.0, -0.889773964881897)
  (1333.0, -0.8770270347595215)
  (1334.0, -0.9265678524971008)
  (1335.0, -0.9372265338897705)
  (1336.0, -0.8277053236961365)
  (1337.0, -0.9641237258911133)
  (1338.0, -0.9558268189430237)
  (1339.0, -0.9460886716842651)
  (1340.0, -1.0048116445541382)
  (1341.0, -1.025684118270874)
  (1342.0, -0.8983917236328125)
  (1343.0, -0.9899862408638)
  (1344.0, -0.8846538066864014)
  (1345.0, -0.9735594987869263)
  (1346.0, -0.973297655582428)
  (1347.0, -0.9683613777160645)
  (1348.0, -0.9400290250778198)
  (1349.0, -0.9357248544692993)
  (1350.0, -0.9461151361465454)
  (1351.0, -0.8996403217315674)
  (1352.0, -0.9123641848564148)
  (1353.0, -0.9380345344543457)
  (1354.0, -1.0213193893432617)
  (1355.0, -1.0917173624038696)
  (1356.0, -0.9431302547454834)
  (1357.0, -0.8259589672088623)
  (1358.0, -0.8642179369926453)
  (1359.0, -0.8780256509780884)
  (1360.0, -0.9240907430648804)
  (1361.0, -0.9000189304351807)
  (1362.0, -1.0129510164260864)
  (1363.0, -0.9569230079650879)
  (1364.0, -0.9742760062217712)
  (1365.0, -0.9711388349533081)
  (1366.0, -0.9738475680351257)
  (1367.0, -0.9043874740600586)
  (1368.0, -0.9210835099220276)
  (1369.0, -0.9239726662635803)
  (1370.0, -0.872434139251709)
  (1371.0, -0.941033661365509)
  (1372.0, -0.9277546405792236)
  (1373.0, -0.9127451181411743)
  (1374.0, -0.9991041421890259)
  (1375.0, -0.9838138818740845)
  (1376.0, -0.9634972810745239)
  (1377.0, -0.937789261341095)
  (1378.0, -0.9792985916137695)
  (1379.0, -1.0074940919876099)
  (1380.0, -1.034833550453186)
  (1381.0, -0.831229567527771)
  (1382.0, -0.6731959581375122)
  (1383.0, -0.7395893335342407)
  (1384.0, -0.7800766825675964)
  (1385.0, -0.9273142218589783)
  (1386.0, -0.923988938331604)
  (1387.0, -0.6728631854057312)
  (1388.0, -0.7722428441047668)
  (1389.0, -0.8993275761604309)
  (1390.0, -0.7905296683311462)
  (1391.0, -0.7535921931266785)
  (1392.0, -0.8998216390609741)
  (1393.0, -0.8050906658172607)
  (1394.0, -0.7809326648712158)
  (1395.0, -0.9008856415748596)
  (1396.0, -0.8409980535507202)
  (1397.0, -0.935176432132721)
  (1398.0, -0.8605722784996033)
  (1399.0, -0.8526372909545898)
  (1400.0, -0.9325839877128601)
  (1401.0, -0.8490554690361023)
  (1402.0, -0.9464102983474731)
  (1403.0, -0.9581779837608337)
  (1404.0, -0.9731054306030273)
  (1405.0, -0.8851996660232544)
  (1406.0, -0.887244462966919)
  (1407.0, -0.9673433899879456)
  (1408.0, -0.9507526755332947)
  (1409.0, -0.9783574342727661)
  (1410.0, -0.8717243671417236)
  (1411.0, -0.9284074306488037)
  (1412.0, -0.9506679773330688)
  (1413.0, -0.9538009762763977)
  (1414.0, -0.9619017839431763)
  (1415.0, -1.059640645980835)
  (1416.0, -0.9286933541297913)
  (1417.0, -0.9682013392448425)
  (1418.0, -0.9045208096504211)
  (1419.0, -0.9328432083129883)
  (1420.0, -0.983879804611206)
  (1421.0, -0.9276636838912964)
  (1422.0, -0.9972770810127258)
  (1423.0, -0.9889816641807556)
  (1424.0, -0.9718100428581238)
  (1425.0, -0.9615801572799683)
  (1426.0, -1.0323536396026611)
  (1427.0, -0.9604040384292603)
  (1428.0, -0.9843280911445618)
  (1429.0, -0.9580523371696472)
  (1430.0, -0.9168723225593567)
  (1431.0, -0.9931871891021729)
  (1432.0, -0.9402876496315002)
  (1433.0, -0.9748841524124146)
  (1434.0, -0.9312368035316467)
  (1435.0, -0.9759467840194702)
  (1436.0, -0.8604393005371094)
  (1437.0, -0.9506188035011292)
  (1438.0, -1.0378578901290894)
  (1439.0, -0.9815154075622559)
  (1440.0, -0.9209980964660645)
  (1441.0, -0.9707581996917725)
  (1442.0, -0.961700975894928)
  (1443.0, -0.9279898405075073)
  (1444.0, -0.9701782464981079)
  (1445.0, -0.9257668256759644)
  (1446.0, -0.9071211814880371)
  (1447.0, -1.0651684999465942)
  (1448.0, -0.908711314201355)
  (1449.0, -0.8835179209709167)
  (1450.0, -0.960813581943512)
  (1451.0, -1.0313782691955566)
  (1452.0, -0.8737086057662964)
  (1453.0, -0.9111247062683105)
  (1454.0, -0.9986553192138672)
  (1455.0, -0.9711682796478271)
  (1456.0, -0.9716048240661621)
  (1457.0, -0.9656484723091125)
  (1458.0, -0.9172511100769043)
  (1459.0, -0.983278214931488)
  (1460.0, -0.7967278957366943)
  (1461.0, -1.0063269138336182)
  (1462.0, -0.9352576732635498)
  (1463.0, -0.9504597783088684)
  (1464.0, -0.932425856590271)
  (1465.0, -0.9334284067153931)
  (1466.0, -0.9455184936523438)
  (1467.0, -0.8917534351348877)
  (1468.0, -0.9580560326576233)
  (1469.0, -1.0078904628753662)
  (1470.0, -0.877389669418335)
  (1471.0, -0.9669091701507568)
  (1472.0, -0.9875290393829346)
  (1473.0, -1.0254589319229126)
  (1474.0, -0.9889622330665588)
  (1475.0, -0.8302891254425049)
  (1476.0, -0.9883804321289062)
  (1477.0, -1.017460823059082)
  (1478.0, -0.9280632734298706)
  (1479.0, -0.9370796084403992)
  (1480.0, -0.841560423374176)
  (1481.0, -0.9372498393058777)
  (1482.0, -0.9106060862541199)
  (1483.0, -0.993160605430603)
  (1484.0, -1.0077056884765625)
  (1485.0, -0.941774845123291)
  (1486.0, -1.0387976169586182)
  (1487.0, -0.9554731249809265)
  (1488.0, -0.8476765155792236)
  (1489.0, -1.0291520357131958)
  (1490.0, -1.0085279941558838)
  (1491.0, -0.9971550703048706)
  (1492.0, -0.8848865032196045)
  (1493.0, -0.9778909683227539)
  (1494.0, -0.8944047093391418)
  (1495.0, -0.8408615589141846)
  (1496.0, -0.8076497316360474)
  (1497.0, -0.8555101156234741)
  (1498.0, -0.9330510497093201)
  (1499.0, -0.8858168125152588)
  (1500.0, -0.8259050846099854)
  (1501.0, -0.7891112565994263)
  (1502.0, -0.9179683327674866)
  (1503.0, -1.0080021619796753)
  (1504.0, -0.894375205039978)
  (1505.0, -0.9211477041244507)
  (1506.0, -1.0047677755355835)
  (1507.0, -0.8822040557861328)
  (1508.0, -0.9027086496353149)
  (1509.0, -0.9837522506713867)
  (1510.0, -0.9553618431091309)
  (1511.0, -0.8492395877838135)
  (1512.0, -0.8898097276687622)
  (1513.0, -0.9499717354774475)
  (1514.0, -0.9564269781112671)
  (1515.0, -0.9995806217193604)
  (1516.0, -0.9227581024169922)
  (1517.0, -0.9374150633811951)
  (1518.0, -0.9537515640258789)
  (1519.0, -0.9717518091201782)
  (1520.0, -0.9573402404785156)
  (1521.0, -0.9468411803245544)
  (1522.0, -1.0020036697387695)
  (1523.0, -1.0068720579147339)
  (1524.0, -0.9979525804519653)
  (1525.0, -1.0244534015655518)
  (1526.0, -1.0475447177886963)
  (1527.0, -0.9702231884002686)
  (1528.0, -0.9110872745513916)
  (1529.0, -0.8779918551445007)
  (1530.0, -0.8314489722251892)
  (1531.0, -0.9560776352882385)
  (1532.0, -0.9294806122779846)
  (1533.0, -1.015524983406067)
  (1534.0, -0.9715890884399414)
  (1535.0, -0.9454853534698486)
  (1536.0, -0.981122612953186)
  (1537.0, -0.986619234085083)
  (1538.0, -0.9752354025840759)
  (1539.0, -0.9449999332427979)
  (1540.0, -0.9929238557815552)
  (1541.0, -0.9430559277534485)
  (1542.0, -1.0164923667907715)
  (1543.0, -0.986609935760498)
  (1544.0, -1.0008008480072021)
  (1545.0, -0.9419823288917542)
  (1546.0, -0.9444006681442261)
  (1547.0, -1.0015082359313965)
  (1548.0, -1.0131736993789673)
  (1549.0, -1.032421588897705)
  (1550.0, -0.9937007427215576)
  (1551.0, -0.9855006337165833)
  (1552.0, -0.995405375957489)
  (1553.0, -0.95212322473526)
  (1554.0, -1.0277255773544312)
  (1555.0, -0.9643841981887817)
  (1556.0, -0.9934577345848083)
  (1557.0, -1.0109541416168213)
  (1558.0, -0.9615898132324219)
  (1559.0, -0.9512847661972046)
  (1560.0, -0.9453620910644531)
  (1561.0, -0.9500452876091003)
  (1562.0, -0.9395712018013)
  (1563.0, -0.8601030111312866)
  (1564.0, -1.030084252357483)
  (1565.0, -0.9901007413864136)
  (1566.0, -1.0580501556396484)
  (1567.0, -1.0456297397613525)
  (1568.0, -0.9762654304504395)
  (1569.0, -0.9856147170066833)
  (1570.0, -0.9476242065429688)
  (1571.0, -0.9927225708961487)
  (1572.0, -1.0392786264419556)
  (1573.0, -0.8804782629013062)
  (1574.0, -0.9593959450721741)
  (1575.0, -0.9922534823417664)
  (1576.0, -1.061838150024414)
  (1577.0, -1.027438998222351)
  (1578.0, -0.9986892938613892)
  (1579.0, -0.9524964094161987)
  (1580.0, -0.9430973529815674)
  (1581.0, -1.0460654497146606)
  (1582.0, -1.015317678451538)
  (1583.0, -1.0433883666992188)
  (1584.0, -0.9147183895111084)
  (1585.0, -1.0208536386489868)
  (1586.0, -0.9046885967254639)
  (1587.0, -1.0186388492584229)
  (1588.0, -0.9802871346473694)
  (1589.0, -0.8626784086227417)
  (1590.0, -1.015468716621399)
  (1591.0, -1.0460584163665771)
  (1592.0, -1.0328346490859985)
  (1593.0, -1.0332019329071045)
  (1594.0, -0.9303749203681946)
  (1595.0, -1.029902696609497)
  (1596.0, -1.0594528913497925)
  (1597.0, -0.9345462322235107)
  (1598.0, -0.9739258289337158)
  (1599.0, -0.9795148372650146)
  (1600.0, -0.9641774892807007)
  (1601.0, -1.0051862001419067)
  (1602.0, -1.0258152484893799)
  (1603.0, -0.9677205085754395)
  (1604.0, -1.0288809537887573)
  (1605.0, -1.0394542217254639)
  (1606.0, -1.0726784467697144)
  (1607.0, -1.0086016654968262)
  (1608.0, -1.1276787519454956)
  (1609.0, -0.9798247814178467)
  (1610.0, -0.9419823884963989)
  (1611.0, -1.044074296951294)
  (1612.0, -0.8989154100418091)
  (1613.0, -0.873206615447998)
  (1614.0, -0.8272955417633057)
  (1615.0, -0.8075828552246094)
  (1616.0, -0.7789734601974487)
  (1617.0, -0.9066998958587646)
  (1618.0, -0.9967638254165649)
  (1619.0, -0.9115094542503357)
  (1620.0, -0.9375762343406677)
  (1621.0, -1.0045678615570068)
  (1622.0, -0.9548848271369934)
  (1623.0, -0.9551676511764526)
  (1624.0, -0.9245627522468567)
  (1625.0, -0.9693847894668579)
  (1626.0, -1.0369905233383179)
  (1627.0, -1.0085079669952393)
  (1628.0, -1.0433207750320435)
  (1629.0, -0.9817586541175842)
  (1630.0, -1.0092982053756714)
  (1631.0, -1.0403753519058228)
  (1632.0, -1.0091116428375244)
  (1633.0, -0.9876724481582642)
  (1634.0, -1.0520530939102173)
  (1635.0, -1.044824242591858)
  (1636.0, -1.0526528358459473)
  (1637.0, -1.0782639980316162)
  (1638.0, -1.0773899555206299)
  (1639.0, -0.8746129274368286)
  (1640.0, -0.8543406128883362)
  (1641.0, -0.9567691087722778)
  (1642.0, -0.9250835180282593)
  (1643.0, -1.0214221477508545)
  (1644.0, -0.8542438745498657)
  (1645.0, -0.9440162181854248)
  (1646.0, -0.9325700402259827)
  (1647.0, -0.9342585802078247)
  (1648.0, -0.9147282838821411)
  (1649.0, -0.960563063621521)
  (1650.0, -1.0630512237548828)
  (1651.0, -0.9362449645996094)
  (1652.0, -0.9721560478210449)
  (1653.0, -0.9983320832252502)
  (1654.0, -1.0046072006225586)
  (1655.0, -0.9056817293167114)
  (1656.0, -0.9636741876602173)
  (1657.0, -1.0242342948913574)
  (1658.0, -0.9865459203720093)
  (1659.0, -0.9703298807144165)
  (1660.0, -0.9692656397819519)
  (1661.0, -0.9840450882911682)
  (1662.0, -0.9849895238876343)
  (1663.0, -0.8095172643661499)
  (1664.0, -0.9797042012214661)
  (1665.0, -0.9093117713928223)
  (1666.0, -0.8736227750778198)
  (1667.0, -0.9608842134475708)
  (1668.0, -0.990127682685852)
  (1669.0, -0.9081618189811707)
  (1670.0, -0.9075660109519958)
  (1671.0, -0.9940410852432251)
  (1672.0, -1.0205518007278442)
  (1673.0, -0.9759762287139893)
  (1674.0, -0.9704186916351318)
  (1675.0, -0.9552263021469116)
  (1676.0, -0.8714962005615234)
  (1677.0, -0.9605244398117065)
  (1678.0, -0.9013679027557373)
  (1679.0, -0.8088214993476868)
  (1680.0, -1.0394452810287476)
  (1681.0, -1.0279178619384766)
  (1682.0, -0.8727922439575195)
  (1683.0, -0.9291619062423706)
  (1684.0, -0.9759072661399841)
  (1685.0, -0.9994494915008545)
  (1686.0, -0.890644907951355)
  (1687.0, -0.9745854735374451)
  (1688.0, -0.9463954567909241)
  (1689.0, -1.0184117555618286)
  (1690.0, -0.8574255704879761)
  (1691.0, -1.0240565538406372)
  (1692.0, -1.0547255277633667)
  (1693.0, -0.9808428287506104)
  (1694.0, -0.9423769116401672)
  (1695.0, -0.9939401149749756)
  (1696.0, -1.0237829685211182)
  (1697.0, -1.0036896467208862)
  (1698.0, -0.942033052444458)
  (1699.0, -1.010001540184021)
  (1700.0, -1.04462730884552)
  (1701.0, -1.0150823593139648)
  (1702.0, -1.0411736965179443)
  (1703.0, -1.011877179145813)
  (1704.0, -1.0150418281555176)
  (1705.0, -0.9968790411949158)
  (1706.0, -1.0078541040420532)
  (1707.0, -1.0182617902755737)
  (1708.0, -1.0335969924926758)
  (1709.0, -1.0517792701721191)
  (1710.0, -1.0159986019134521)
  (1711.0, -1.0076736211776733)
  (1712.0, -0.9226604700088501)
  (1713.0, -0.9330399036407471)
  (1714.0, -0.9532303810119629)
  (1715.0, -0.9654883146286011)
  (1716.0, -1.081225872039795)
  (1717.0, -0.9966577887535095)
  (1718.0, -1.0642980337142944)
  (1719.0, -1.042946696281433)
  (1720.0, -1.0359121561050415)
  (1721.0, -0.9866195917129517)
  (1722.0, -0.9280059933662415)
  (1723.0, -1.0401006937026978)
  (1724.0, -1.062190055847168)
  (1725.0, -1.0683841705322266)
  (1726.0, -0.9544650912284851)
  (1727.0, -0.9786492586135864)
  (1728.0, -1.0072190761566162)
  (1729.0, -1.0182914733886719)
  (1730.0, -0.9865387678146362)
  (1731.0, -0.9346863627433777)
  (1732.0, -0.9696919322013855)
  (1733.0, -0.9598871469497681)
  (1734.0, -0.9448800086975098)
  (1735.0, -1.0240607261657715)
  (1736.0, -0.9446315169334412)
  (1737.0, -0.9088953733444214)
  (1738.0, -0.9287509918212891)
  (1739.0, -1.0200107097625732)
  (1740.0, -0.9589744806289673)
  (1741.0, -0.9761967658996582)
  (1742.0, -0.8811361193656921)
  (1743.0, -0.941335916519165)
  (1744.0, -0.96282958984375)
  (1745.0, -1.008485198020935)
  (1746.0, -1.0420968532562256)
  (1747.0, -0.9645928144454956)
  (1748.0, -0.9508216381072998)
  (1749.0, -0.9796975255012512)
  (1750.0, -1.0243895053863525)
  (1751.0, -0.9819486141204834)
  (1752.0, -0.9704316258430481)
  (1753.0, -0.8876304626464844)
  (1754.0, -0.9714749455451965)
  (1755.0, -0.9442254900932312)
  (1756.0, -1.0078065395355225)
  (1757.0, -0.9452557563781738)
  (1758.0, -0.9859423637390137)
  (1759.0, -0.9675828814506531)
  (1760.0, -1.0088441371917725)
  (1761.0, -0.9714685082435608)
  (1762.0, -1.0079079866409302)
  (1763.0, -0.9855059385299683)
  (1764.0, -1.0233370065689087)
  (1765.0, -0.9808396100997925)
  (1766.0, -1.0382752418518066)
  (1767.0, -0.8706064224243164)
  (1768.0, -0.9502460956573486)
  (1769.0, -0.9692574739456177)
  (1770.0, -1.0053255558013916)
  (1771.0, -0.934787392616272)
  (1772.0, -0.7752876877784729)
  (1773.0, -0.9886476993560791)
  (1774.0, -1.0079227685928345)
  (1775.0, -0.9115621447563171)
  (1776.0, -0.9311326742172241)
  (1777.0, -1.0877524614334106)
  (1778.0, -0.9153406620025635)
  (1779.0, -0.9714924693107605)
  (1780.0, -1.054120659828186)
  (1781.0, -1.0055949687957764)
  (1782.0, -1.0429404973983765)
  (1783.0, -0.981275200843811)
  (1784.0, -1.0171611309051514)
  (1785.0, -0.9184907674789429)
  (1786.0, -1.0752639770507812)
  (1787.0, -0.8513669967651367)
  (1788.0, -0.9609801173210144)
  (1789.0, -0.9695355892181396)
  (1790.0, -1.04014253616333)
  (1791.0, -1.0618896484375)
  (1792.0, -0.9481478929519653)
  (1793.0, -0.9196990728378296)
  (1794.0, -1.0967023372650146)
  (1795.0, -0.9329862594604492)
  (1796.0, -1.0393315553665161)
  (1797.0, -0.9966742396354675)
  (1798.0, -1.0344582796096802)
  (1799.0, -1.0348182916641235)
  (1800.0, -0.9698032140731812)
  (1801.0, -0.9205635786056519)
  (1802.0, -1.0462514162063599)
  (1803.0, -0.9968172907829285)
  (1804.0, -0.9140597581863403)
  (1805.0, -0.8754684329032898)
  (1806.0, -1.0812509059906006)
  (1807.0, -0.93359375)
  (1808.0, -0.9532293081283569)
  (1809.0, -0.9842318296432495)
  (1810.0, -1.0229521989822388)
  (1811.0, -1.0228030681610107)
  (1812.0, -1.0518547296524048)
  (1813.0, -0.950339674949646)
  (1814.0, -0.9125818014144897)
  (1815.0, -1.0022586584091187)
  (1816.0, -0.9098649024963379)
  (1817.0, -1.0379704236984253)
  (1818.0, -1.014575481414795)
  (1819.0, -0.9147086143493652)
  (1820.0, -0.9777860641479492)
  (1821.0, -0.984910786151886)
  (1822.0, -1.0316717624664307)
  (1823.0, -0.9684396386146545)
  (1824.0, -1.062995433807373)
  (1825.0, -0.9563388824462891)
  (1826.0, -1.0441124439239502)
  (1827.0, -0.9729542136192322)
  (1828.0, -1.0514171123504639)
  (1829.0, -1.0809013843536377)
  (1830.0, -0.9617398381233215)
  (1831.0, -1.0065996646881104)
  (1832.0, -0.9162721037864685)
  (1833.0, -1.0412606000900269)
  (1834.0, -1.0882128477096558)
  (1835.0, -0.910152018070221)
  (1836.0, -0.8686419129371643)
  (1837.0, -1.0781049728393555)
  (1838.0, -0.9830664396286011)
  (1839.0, -0.8923749923706055)
  (1840.0, -0.8423811197280884)
  (1841.0, -1.0292149782180786)
  (1842.0, -0.9257851839065552)
  (1843.0, -0.9153860807418823)
  (1844.0, -0.9998600482940674)
  (1845.0, -1.0147916078567505)
  (1846.0, -0.9138851761817932)
  (1847.0, -0.9780473709106445)
  (1848.0, -0.994145393371582)
  (1849.0, -0.9588993787765503)
  (1850.0, -0.9474403858184814)
  (1851.0, -1.0757910013198853)
  (1852.0, -1.0325195789337158)
  (1853.0, -1.0934308767318726)
  (1854.0, -0.9510971903800964)
  (1855.0, -1.0383726358413696)
  (1856.0, -0.9905198812484741)
  (1857.0, -1.011841058731079)
  (1858.0, -0.927002489566803)
  (1859.0, -0.9720751047134399)
  (1860.0, -0.987350344657898)
  (1861.0, -1.037200927734375)
  (1862.0, -1.008982539176941)
  (1863.0, -1.0128989219665527)
  (1864.0, -0.9500431418418884)
  (1865.0, -1.0200685262680054)
  (1866.0, -1.0133962631225586)
  (1867.0, -1.0564353466033936)
  (1868.0, -0.9539175033569336)
  (1869.0, -0.982245147228241)
  (1870.0, -0.933961808681488)
  (1871.0, -1.0307343006134033)
  (1872.0, -1.0386202335357666)
  (1873.0, -0.9583989381790161)
  (1874.0, -1.090326189994812)
  (1875.0, -1.0935825109481812)
  (1876.0, -1.1096700429916382)
  (1877.0, -1.0350966453552246)
  (1878.0, -1.0522141456604004)
  (1879.0, -1.0547852516174316)
  (1880.0, -1.049062967300415)
  (1881.0, -1.0136452913284302)
  (1882.0, -1.0054949522018433)
  (1883.0, -0.9944528937339783)
  (1884.0, -1.0344274044036865)
  (1885.0, -1.0597420930862427)
  (1886.0, -0.9593795537948608)
  (1887.0, -1.0410512685775757)
  (1888.0, -1.0414421558380127)
  (1889.0, -1.0267642736434937)
  (1890.0, -1.0454719066619873)
  (1891.0, -1.093584656715393)
  (1892.0, -1.0152091979980469)
  (1893.0, -1.0392946004867554)
  (1894.0, -1.077593445777893)
  (1895.0, -0.9715134501457214)
  (1896.0, -0.995554506778717)
  (1897.0, -1.1365959644317627)
  (1898.0, -0.9715945720672607)
  (1899.0, -1.0379621982574463)
  (1900.0, -1.1532881259918213)
  (1901.0, -0.9937652945518494)
  (1902.0, -1.09989333152771)
  (1903.0, -1.0388054847717285)
  (1904.0, -1.0698161125183105)
  (1905.0, -1.0252336263656616)
  (1906.0, -1.0546069145202637)
  (1907.0, -1.0966787338256836)
  (1908.0, -1.05458402633667)
  (1909.0, -1.0150001049041748)
  (1910.0, -0.9327281713485718)
  (1911.0, -1.0566110610961914)
  (1912.0, -1.0439612865447998)
  (1913.0, -0.9866138696670532)
  (1914.0, -1.0003902912139893)
  (1915.0, -1.0265254974365234)
  (1916.0, -0.9648148417472839)
  (1917.0, -0.9707878232002258)
  (1918.0, -0.9977083802223206)
  (1919.0, -0.9898614287376404)
  (1920.0, -0.9439157247543335)
  (1921.0, -0.9636526107788086)
  (1922.0, -1.0356229543685913)
  (1923.0, -1.071840763092041)
  (1924.0, -0.9769893288612366)
  (1925.0, -1.0465052127838135)
  (1926.0, -0.9339472651481628)
  (1927.0, -1.0273621082305908)
  (1928.0, -1.0499413013458252)
  (1929.0, -1.0166856050491333)
  (1930.0, -0.9488070011138916)
  (1931.0, -0.9967636466026306)
  (1932.0, -1.0966652631759644)
  (1933.0, -1.0023307800292969)
  (1934.0, -0.9482399225234985)
  (1935.0, -0.9947608709335327)
  (1936.0, -1.0444817543029785)
  (1937.0, -1.0936617851257324)
  (1938.0, -1.0389631986618042)
  (1939.0, -1.0532029867172241)
  (1940.0, -1.083698034286499)
  (1941.0, -0.9743008613586426)
  (1942.0, -1.0686346292495728)
  (1943.0, -1.0330867767333984)
  (1944.0, -0.9881889820098877)
  (1945.0, -1.0397863388061523)
  (1946.0, -0.9821441769599915)
  (1947.0, -1.0696113109588623)
  (1948.0, -1.0976672172546387)
  (1949.0, -1.0011091232299805)
  (1950.0, -1.0075596570968628)
  (1951.0, -1.0189772844314575)
  (1952.0, -1.0306825637817383)
  (1953.0, -1.0386258363723755)
  (1954.0, -1.0687559843063354)
  (1955.0, -1.0257081985473633)
  (1956.0, -1.0386476516723633)
  (1957.0, -1.0436174869537354)
  (1958.0, -0.9850658774375916)
  (1959.0, -0.8978879451751709)
  (1960.0, -0.9605218768119812)
  (1961.0, -1.052950143814087)
  (1962.0, -1.0802650451660156)
  (1963.0, -0.9419205784797668)
  (1964.0, -1.0060924291610718)
  (1965.0, -1.0676031112670898)
  (1966.0, -0.9250690340995789)
  (1967.0, -0.9714644551277161)
  (1968.0, -0.9839680790901184)
  (1969.0, -1.0683847665786743)
  (1970.0, -0.9495331645011902)
  (1971.0, -1.0441343784332275)
  (1972.0, -1.0977096557617188)
  (1973.0, -1.0347174406051636)
  (1974.0, -1.010696291923523)
  (1975.0, -1.0361895561218262)
  (1976.0, -0.9539254903793335)
  (1977.0, -0.9516987204551697)
  (1978.0, -1.0037117004394531)
  (1979.0, -1.0162878036499023)
  (1980.0, -0.8924415707588196)
  (1981.0, -1.0242246389389038)
  (1982.0, -1.0004005432128906)
  (1983.0, -0.9629191160202026)
  (1984.0, -0.9267110228538513)
  (1985.0, -0.9629536867141724)
  (1986.0, -0.9810773134231567)
  (1987.0, -0.9106379151344299)
  (1988.0, -0.9595765471458435)
  (1989.0, -0.9702430367469788)
  (1990.0, -0.9924086928367615)
  (1991.0, -1.0422199964523315)
  (1992.0, -1.0362889766693115)
  (1993.0, -0.9931542873382568)
  (1994.0, -1.0964642763137817)
  (1995.0, -1.074587345123291)
  (1996.0, -1.0492664575576782)
  (1997.0, -1.0196483135223389)
  (1998.0, -1.0357847213745117)
  (1999.0, -1.0465234518051147)
  (2000.0, -1.0482373237609863)
  (2001.0, -0.9946755170822144)
  (2002.0, -0.95526522397995)
  (2003.0, -1.0504183769226074)
  (2004.0, -0.9865097999572754)
  (2005.0, -0.926484227180481)
  (2006.0, -1.0042606592178345)
  (2007.0, -1.0005764961242676)
  (2008.0, -1.0788705348968506)
  (2009.0, -1.0017547607421875)
  (2010.0, -0.9826821088790894)
  (2011.0, -1.0553264617919922)
  (2012.0, -1.1289613246917725)
  (2013.0, -1.0348002910614014)
  (2014.0, -1.0897564888000488)
  (2015.0, -1.0859743356704712)
  (2016.0, -1.0108528137207031)
  (2017.0, -1.0681923627853394)
  (2018.0, -0.9282821416854858)
  (2019.0, -1.0816164016723633)
  (2020.0, -1.091323971748352)
  (2021.0, -0.9455275535583496)
  (2022.0, -1.040131688117981)
  (2023.0, -1.0562238693237305)
  (2024.0, -1.047619104385376)
  (2025.0, -1.0523595809936523)
  (2026.0, -1.0120805501937866)
  (2027.0, -1.0333060026168823)
  (2028.0, -1.0094627141952515)
  (2029.0, -1.1109946966171265)
  (2030.0, -0.9665584564208984)
  (2031.0, -1.061946988105774)
  (2032.0, -0.9967387914657593)
  (2033.0, -1.084463357925415)
  (2034.0, -1.0236376523971558)
  (2035.0, -1.0103368759155273)
  (2036.0, -1.0132107734680176)
  (2037.0, -1.0385220050811768)
  (2038.0, -1.0290378332138062)
  (2039.0, -1.0401999950408936)
  (2040.0, -1.0340588092803955)
  (2041.0, -1.038591980934143)
  (2042.0, -1.0007059574127197)
  (2043.0, -0.9795440435409546)
  (2044.0, -1.091330647468567)
  (2045.0, -0.9963340759277344)
  (2046.0, -1.0620734691619873)
  (2047.0, -1.0671716928482056)
  (2048.0, -1.0849504470825195)
  (2049.0, -1.0909885168075562)
  (2050.0, -0.953291654586792)
  (2051.0, -1.0075201988220215)
  (2052.0, -1.012914776802063)
  (2053.0, -0.9832524657249451)
  (2054.0, -1.0644989013671875)
  (2055.0, -1.0188817977905273)
  (2056.0, -1.0531044006347656)
  (2057.0, -1.0003138780593872)
  (2058.0, -0.9541343450546265)
  (2059.0, -0.9705502986907959)
  (2060.0, -1.0442695617675781)
  (2061.0, -1.0250117778778076)
  (2062.0, -1.037903070449829)
  (2063.0, -1.040865182876587)
  (2064.0, -1.073420763015747)
  (2065.0, -1.0356642007827759)
  (2066.0, -1.0314677953720093)
  (2067.0, -0.9997502565383911)
  (2068.0, -0.9294782876968384)
  (2069.0, -1.016655683517456)
  (2070.0, -1.0538318157196045)
  (2071.0, -0.9916009306907654)
  (2072.0, -1.0514371395111084)
  (2073.0, -1.0625427961349487)
  (2074.0, -1.0556440353393555)
  (2075.0, -1.0516389608383179)
  (2076.0, -1.0378776788711548)
  (2077.0, -0.992584228515625)
  (2078.0, -1.0204737186431885)
  (2079.0, -1.0927985906600952)
  (2080.0, -1.0112160444259644)
  (2081.0, -1.0875545740127563)
  (2082.0, -1.0781372785568237)
  (2083.0, -1.1337305307388306)
  (2084.0, -1.0698602199554443)
  (2085.0, -1.10641610622406)
  (2086.0, -1.042201280593872)
  (2087.0, -1.0316771268844604)
  (2088.0, -0.9982459545135498)
  (2089.0, -1.1175131797790527)
  (2090.0, -1.0413283109664917)
  (2091.0, -1.0563644170761108)
  (2092.0, -1.057924509048462)
  (2093.0, -1.0695265531539917)
  (2094.0, -1.0792365074157715)
  (2095.0, -1.10414719581604)
  (2096.0, -1.0484683513641357)
  (2097.0, -1.0644477605819702)
  (2098.0, -1.151895523071289)
  (2099.0, -0.967965841293335)
  (2100.0, -1.0351258516311646)
  (2101.0, -1.0868241786956787)
  (2102.0, -1.1245532035827637)
  (2103.0, -1.0692048072814941)
  (2104.0, -0.9948505759239197)
  (2105.0, -0.9953888654708862)
  (2106.0, -1.097301959991455)
  (2107.0, -1.1283550262451172)
  (2108.0, -1.0754514932632446)
  (2109.0, -1.105491280555725)
  (2110.0, -1.0647306442260742)
  (2111.0, -1.019884467124939)
  (2112.0, -1.0110892057418823)
  (2113.0, -1.1081724166870117)
  (2114.0, -0.9752519130706787)
  (2115.0, -0.9459244608879089)
  (2116.0, -0.9222564697265625)
  (2117.0, -1.051717758178711)
  (2118.0, -1.101968765258789)
  (2119.0, -1.0112119913101196)
  (2120.0, -0.9890477061271667)
  (2121.0, -0.9767659306526184)
  (2122.0, -1.0048009157180786)
  (2123.0, -0.885956883430481)
  (2124.0, -1.0545380115509033)
  (2125.0, -1.1338914632797241)
  (2126.0, -0.965970516204834)
  (2127.0, -0.9801735281944275)
  (2128.0, -1.0611478090286255)
  (2129.0, -0.8466156125068665)
  (2130.0, -1.0660264492034912)
  (2131.0, -1.0565261840820312)
  (2132.0, -1.0077468156814575)
  (2133.0, -1.008948802947998)
  (2134.0, -1.0052140951156616)
  (2135.0, -0.9964331388473511)
  (2136.0, -1.0286891460418701)
  (2137.0, -1.0903809070587158)
  (2138.0, -1.0633623600006104)
  (2139.0, -1.0751962661743164)
  (2140.0, -1.0376958847045898)
  (2141.0, -1.0705684423446655)
  (2142.0, -0.9521461725234985)
  (2143.0, -1.046453833580017)
  (2144.0, -1.0292315483093262)
  (2145.0, -1.0597059726715088)
  (2146.0, -1.0666255950927734)
  (2147.0, -1.0693581104278564)
  (2148.0, -1.1040527820587158)
  (2149.0, -1.0676814317703247)
  (2150.0, -1.136374592781067)
  (2151.0, -0.9904770255088806)
  (2152.0, -0.9430547952651978)
  (2153.0, -1.0159965753555298)
  (2154.0, -1.1125288009643555)
  (2155.0, -1.0905461311340332)
  (2156.0, -1.1172759532928467)
  (2157.0, -1.0453557968139648)
  (2158.0, -1.0622360706329346)
  (2159.0, -1.0697569847106934)
  (2160.0, -0.953551173210144)
  (2161.0, -1.0385987758636475)
  (2162.0, -1.0712682008743286)
  (2163.0, -1.0477159023284912)
  (2164.0, -1.0305837392807007)
  (2165.0, -1.0420535802841187)
  (2166.0, -1.01439368724823)
  (2167.0, -1.0124633312225342)
  (2168.0, -1.0217113494873047)
  (2169.0, -1.1206750869750977)
  (2170.0, -1.0127440690994263)
  (2171.0, -0.8919359445571899)
  (2172.0, -1.0603448152542114)
  (2173.0, -1.0523607730865479)
  (2174.0, -0.9718198180198669)
  (2175.0, -0.962572455406189)
  (2176.0, -1.078848958015442)
  (2177.0, -1.0660271644592285)
  (2178.0, -1.0502665042877197)
  (2179.0, -1.045021891593933)
  (2180.0, -0.9764639735221863)
  (2181.0, -1.1093742847442627)
  (2182.0, -1.0528085231781006)
  (2183.0, -1.0910940170288086)
  (2184.0, -1.0938295125961304)
  (2185.0, -0.9695786237716675)
  (2186.0, -0.9812406897544861)
  (2187.0, -1.0241422653198242)
  (2188.0, -0.9921295046806335)
  (2189.0, -0.9498167037963867)
  (2190.0, -0.9866259694099426)
  (2191.0, -1.1232898235321045)
  (2192.0, -1.0080630779266357)
  (2193.0, -1.0240211486816406)
  (2194.0, -1.0711195468902588)
  (2195.0, -1.052689790725708)
  (2196.0, -0.9689421653747559)
  (2197.0, -1.0388280153274536)
  (2198.0, -1.067301630973816)
  (2199.0, -1.0333611965179443)
  (2200.0, -0.9995863437652588)
  (2201.0, -1.0346759557724)
  (2202.0, -1.0499659776687622)
  (2203.0, -1.0984859466552734)
  (2204.0, -1.0612579584121704)
  (2205.0, -1.1322312355041504)
  (2206.0, -1.0380297899246216)
  (2207.0, -1.0535269975662231)
  (2208.0, -1.0399370193481445)
  (2209.0, -1.1139925718307495)
  (2210.0, -1.0593807697296143)
  (2211.0, -1.148532748222351)
  (2212.0, -1.0219528675079346)
  (2213.0, -1.01565682888031)
  (2214.0, -1.016257405281067)
  (2215.0, -1.027066946029663)
  (2216.0, -1.0945065021514893)
  (2217.0, -1.0504896640777588)
  (2218.0, -1.0119853019714355)
  (2219.0, -1.0916152000427246)
  (2220.0, -1.1052263975143433)
  (2221.0, -1.092680811882019)
  (2222.0, -1.0667824745178223)
  (2223.0, -1.0350602865219116)
  (2224.0, -1.080547571182251)
  (2225.0, -0.9743148684501648)
  (2226.0, -1.0422226190567017)
  (2227.0, -1.0761009454727173)
  (2228.0, -1.0048972368240356)
  (2229.0, -0.8757676482200623)
  (2230.0, -1.0056471824645996)
  (2231.0, -1.1170135736465454)
  (2232.0, -1.0105661153793335)
  (2233.0, -1.0913238525390625)
  (2234.0, -0.9828824400901794)
  (2235.0, -0.9876545667648315)
  (2236.0, -0.9049738645553589)
  (2237.0, -0.9913827180862427)
  (2238.0, -1.058946132659912)
  (2239.0, -1.0308620929718018)
  (2240.0, -1.0234224796295166)
  (2241.0, -0.9811477661132812)
  (2242.0, -1.0603605508804321)
  (2243.0, -1.079373836517334)
  (2244.0, -1.0712170600891113)
  (2245.0, -1.0549601316452026)
  (2246.0, -1.1915818452835083)
  (2247.0, -0.986987292766571)
  (2248.0, -1.0696275234222412)
  (2249.0, -0.9469318985939026)
  (2250.0, -1.0991406440734863)
  (2251.0, -1.1135680675506592)
  (2252.0, -1.0957468748092651)
  (2253.0, -1.084110140800476)
  (2254.0, -1.0516648292541504)
  (2255.0, -1.1069222688674927)
  (2256.0, -1.098771095275879)
  (2257.0, -1.1072137355804443)
  (2258.0, -1.0638563632965088)
  (2259.0, -1.1540530920028687)
  (2260.0, -1.158549427986145)
  (2261.0, -0.9934722185134888)
  (2262.0, -1.0128505229949951)
  (2263.0, -1.0697895288467407)
  (2264.0, -0.9035818576812744)
  (2265.0, -1.1006629467010498)
  (2266.0, -1.1206092834472656)
  (2267.0, -1.076151967048645)
  (2268.0, -1.0303759574890137)
  (2269.0, -1.0852010250091553)
  (2270.0, -1.0571722984313965)
  (2271.0, -1.1278828382492065)
  (2272.0, -0.9908080101013184)
  (2273.0, -1.0182865858078003)
  (2274.0, -1.0369951725006104)
  (2275.0, -1.1179560422897339)
  (2276.0, -1.036430835723877)
  (2277.0, -1.037825584411621)
  (2278.0, -1.09638249874115)
  (2279.0, -0.9749405980110168)
  (2280.0, -1.109197974205017)
  (2281.0, -1.1121344566345215)
  (2282.0, -1.0791903734207153)
  (2283.0, -1.1014628410339355)
  (2284.0, -1.0023447275161743)
  (2285.0, -1.123294711112976)
  (2286.0, -1.0770089626312256)
  (2287.0, -1.0723680257797241)
  (2288.0, -1.0449081659317017)
  (2289.0, -1.1529825925827026)
  (2290.0, -1.1366901397705078)
  (2291.0, -0.9738116264343262)
  (2292.0, -1.083470106124878)
  (2293.0, -1.0707980394363403)
  (2294.0, -1.0708705186843872)
  (2295.0, -1.1281417608261108)
  (2296.0, -1.0452429056167603)
  (2297.0, -1.033552885055542)
  (2298.0, -1.0654287338256836)
  (2299.0, -1.0795414447784424)
  (2300.0, -1.0651133060455322)
  (2301.0, -1.0805343389511108)
  (2302.0, -1.1061538457870483)
  (2303.0, -1.068931221961975)
  (2304.0, -1.0477083921432495)
  (2305.0, -1.0702240467071533)
  (2306.0, -0.9973100423812866)
  (2307.0, -1.0857664346694946)
  (2308.0, -1.13137686252594)
  (2309.0, -1.073146104812622)
  (2310.0, -1.0654120445251465)
  (2311.0, -1.1148263216018677)
  (2312.0, -1.0398133993148804)
  (2313.0, -1.098055362701416)
  (2314.0, -1.080708384513855)
  (2315.0, -1.1088470220565796)
  (2316.0, -1.0892891883850098)
  (2317.0, -1.0845947265625)
  (2318.0, -1.0596474409103394)
  (2319.0, -1.1172819137573242)
  (2320.0, -1.0242900848388672)
  (2321.0, -1.095887303352356)
  (2322.0, -1.0013741254806519)
  (2323.0, -1.1116478443145752)
  (2324.0, -1.0466259717941284)
  (2325.0, -1.0114141702651978)
  (2326.0, -1.0772974491119385)
  (2327.0, -1.0825268030166626)
  (2328.0, -1.1149306297302246)
  (2329.0, -1.0767494440078735)
  (2330.0, -1.0984374284744263)
  (2331.0, -1.1350446939468384)
  (2332.0, -0.9901026487350464)
  (2333.0, -1.1332950592041016)
  (2334.0, -1.0754960775375366)
  (2335.0, -1.0739772319793701)
  (2336.0, -1.0961869955062866)
  (2337.0, -1.1243752241134644)
  (2338.0, -1.103349208831787)
  (2339.0, -1.0483187437057495)
  (2340.0, -1.1285544633865356)
  (2341.0, -1.0541954040527344)
  (2342.0, -1.0883264541625977)
  (2343.0, -1.0625925064086914)
  (2344.0, -0.9955627918243408)
  (2345.0, -1.0690664052963257)
  (2346.0, -1.1191675662994385)
  (2347.0, -1.0520172119140625)
  (2348.0, -1.1171702146530151)
  (2349.0, -1.0198475122451782)
  (2350.0, -1.0289461612701416)
  (2351.0, -1.1145464181900024)
  (2352.0, -1.0439461469650269)
  (2353.0, -1.069095492362976)
  (2354.0, -1.1104084253311157)
  (2355.0, -1.1547572612762451)
  (2356.0, -1.076237678527832)
  (2357.0, -1.0632981061935425)
  (2358.0, -1.0913504362106323)
  (2359.0, -1.039430856704712)
  (2360.0, -1.113724946975708)
  (2361.0, -1.0198326110839844)
  (2362.0, -1.10487699508667)
  (2363.0, -1.0307393074035645)
  (2364.0, -1.0476309061050415)
  (2365.0, -0.9892730712890625)
  (2366.0, -0.9697727560997009)
  (2367.0, -1.074143648147583)
  (2368.0, -1.0801657438278198)
  (2369.0, -1.0758378505706787)
  (2370.0, -1.0155431032180786)
  (2371.0, -1.1455150842666626)
  (2372.0, -1.0269759893417358)
  (2373.0, -1.098276138305664)
  (2374.0, -1.0720205307006836)
  (2375.0, -1.0805573463439941)
  (2376.0, -1.04579496383667)
  (2377.0, -1.0678701400756836)
  (2378.0, -1.0553033351898193)
  (2379.0, -1.0735692977905273)
  (2380.0, -1.1269607543945312)
  (2381.0, -0.9989326000213623)
  (2382.0, -0.9904166460037231)
  (2383.0, -1.0981334447860718)
  (2384.0, -1.0600148439407349)
  (2385.0, -0.8823281526565552)
  (2386.0, -0.9820054173469543)
  (2387.0, -1.0435774326324463)
  (2388.0, -1.0516833066940308)
  (2389.0, -0.9953733086585999)
  (2390.0, -1.0701117515563965)
  (2391.0, -1.1190614700317383)
  (2392.0, -1.0323864221572876)
  (2393.0, -0.9622480869293213)
  (2394.0, -1.028245210647583)
  (2395.0, -1.0098445415496826)
  (2396.0, -1.0469533205032349)
  (2397.0, -1.0690226554870605)
  (2398.0, -1.0320158004760742)
  (2399.0, -1.03401780128479)
  (2400.0, -1.08100163936615)
  (2401.0, -1.0977156162261963)
  (2402.0, -1.0600345134735107)
  (2403.0, -1.1611336469650269)
  (2404.0, -1.0904961824417114)
  (2405.0, -1.058466911315918)
  (2406.0, -1.0099575519561768)
  (2407.0, -1.1225181818008423)
  (2408.0, -1.1433665752410889)
  (2409.0, -1.0547420978546143)
  (2410.0, -1.08863365650177)
  (2411.0, -1.0309641361236572)
  (2412.0, -1.0694735050201416)
  (2413.0, -1.1141226291656494)
  (2414.0, -1.0543922185897827)
  (2415.0, -1.0915606021881104)
  (2416.0, -1.0550481081008911)
  (2417.0, -1.0285433530807495)
  (2418.0, -1.0858429670333862)
  (2419.0, -1.082329511642456)
  (2420.0, -1.105634331703186)
  (2421.0, -1.0392649173736572)
  (2422.0, -1.096495270729065)
  (2423.0, -1.0639983415603638)
  (2424.0, -1.1430723667144775)
  (2425.0, -1.117576241493225)
  (2426.0, -1.108864426612854)
  (2427.0, -1.0814677476882935)
  (2428.0, -1.060073733329773)
  (2429.0, -1.0611543655395508)
  (2430.0, -1.039336919784546)
  (2431.0, -1.0575392246246338)
  (2432.0, -1.0935496091842651)
  (2433.0, -1.0955432653427124)
  (2434.0, -1.0994019508361816)
  (2435.0, -1.1266151666641235)
  (2436.0, -1.0603734254837036)
  (2437.0, -1.0899667739868164)
  (2438.0, -1.0680785179138184)
  (2439.0, -1.1355774402618408)
  (2440.0, -1.0375654697418213)
  (2441.0, -1.015036702156067)
  (2442.0, -0.9980250000953674)
  (2443.0, -1.063812017440796)
  (2444.0, -1.0763617753982544)
  (2445.0, -1.0889053344726562)
  (2446.0, -1.0874221324920654)
  (2447.0, -1.0976208448410034)
  (2448.0, -1.1155613660812378)
  (2449.0, -1.120349645614624)
  (2450.0, -1.036884069442749)
  (2451.0, -1.11770761013031)
  (2452.0, -1.1081417798995972)
  (2453.0, -1.1068165302276611)
  (2454.0, -1.128014087677002)
  (2455.0, -1.0125248432159424)
  (2456.0, -1.0369547605514526)
  (2457.0, -1.0986472368240356)
  (2458.0, -1.1365480422973633)
  (2459.0, -1.0676636695861816)
  (2460.0, -1.1291712522506714)
  (2461.0, -1.1376029253005981)
  (2462.0, -1.096139669418335)
  (2463.0, -1.0253654718399048)
  (2464.0, -1.1119409799575806)
  (2465.0, -1.0301164388656616)
  (2466.0, -1.0842236280441284)
  (2467.0, -1.1554192304611206)
  (2468.0, -1.113480806350708)
  (2469.0, -1.0826038122177124)
  (2470.0, -1.0628750324249268)
  (2471.0, -1.082165002822876)
  (2472.0, -1.1100432872772217)
  (2473.0, -1.0776941776275635)
  (2474.0, -1.0035120248794556)
  (2475.0, -1.0992003679275513)
  (2476.0, -1.1297733783721924)
  (2477.0, -1.0950847864151)
  (2478.0, -1.1038862466812134)
  (2479.0, -1.08468496799469)
  (2480.0, -1.0899548530578613)
  (2481.0, -1.1488553285598755)
  (2482.0, -1.0811965465545654)
  (2483.0, -1.1710236072540283)
  (2484.0, -1.1201971769332886)
  (2485.0, -1.1581436395645142)
  (2486.0, -1.1136242151260376)
  (2487.0, -1.0537831783294678)
  (2488.0, -1.0422735214233398)
  (2489.0, -1.2178345918655396)
  (2490.0, -1.1073969602584839)
  (2491.0, -1.115684151649475)
  (2492.0, -1.1219055652618408)
  (2493.0, -1.0619337558746338)
  (2494.0, -1.0899275541305542)
  (2495.0, -1.0184046030044556)
  (2496.0, -1.012083649635315)
  (2497.0, -1.035321593284607)
  (2498.0, -1.032538652420044)
  (2499.0, -1.0483894348144531)
  (2500.0, -1.0683037042617798)
  (2501.0, -1.133213758468628)
  (2502.0, -1.1549859046936035)
  (2503.0, -1.1380921602249146)
  (2504.0, -1.0560437440872192)
  (2505.0, -1.0181292295455933)
  (2506.0, -1.1235888004302979)
  (2507.0, -1.1381419897079468)
  (2508.0, -0.9680750370025635)
  (2509.0, -1.0374112129211426)
  (2510.0, -1.018963098526001)
  (2511.0, -1.098265528678894)
  (2512.0, -1.0905215740203857)
  (2513.0, -1.1101539134979248)
  (2514.0, -1.0479427576065063)
  (2515.0, -1.06727933883667)
  (2516.0, -1.025742769241333)
  (2517.0, -1.0368670225143433)
  (2518.0, -1.0831056833267212)
  (2519.0, -1.1183226108551025)
  (2520.0, -0.848290741443634)
  (2521.0, -1.1085176467895508)
  (2522.0, -1.1170990467071533)
  (2523.0, -0.9859355688095093)
  (2524.0, -1.008440613746643)
  (2525.0, -1.0451534986495972)
  (2526.0, -1.0415321588516235)
  (2527.0, -1.0602854490280151)
  (2528.0, -1.0255662202835083)
  (2529.0, -1.025965690612793)
  (2530.0, -1.0873222351074219)
  (2531.0, -1.0383747816085815)
  (2532.0, -1.1133288145065308)
  (2533.0, -1.0484161376953125)
  (2534.0, -1.1448800563812256)
  (2535.0, -1.0407819747924805)
  (2536.0, -0.9883860349655151)
  (2537.0, -0.9805551767349243)
  (2538.0, -1.1152454614639282)
  (2539.0, -1.0825881958007812)
  (2540.0, -1.0538043975830078)
  (2541.0, -1.1020455360412598)
  (2542.0, -1.0594429969787598)
  (2543.0, -1.091340184211731)
  (2544.0, -1.050020694732666)
  (2545.0, -0.9898101091384888)
  (2546.0, -1.08894944190979)
  (2547.0, -1.0846428871154785)
  (2548.0, -1.0271413326263428)
  (2549.0, -1.095770001411438)
  (2550.0, -1.1254380941390991)
  (2551.0, -1.1136558055877686)
  (2552.0, -1.0391080379486084)
  (2553.0, -1.04500412940979)
  (2554.0, -1.0812453031539917)
  (2555.0, -1.0979340076446533)
  (2556.0, -1.1388295888900757)
  (2557.0, -1.0664777755737305)
  (2558.0, -1.0223619937896729)
  (2559.0, -1.1147061586380005)
  (2560.0, -1.0075193643569946)
  (2561.0, -1.1073616743087769)
  (2562.0, -1.0293782949447632)
  (2563.0, -1.0763198137283325)
  (2564.0, -1.1339486837387085)
  (2565.0, -1.1025537252426147)
  (2566.0, -1.1601576805114746)
  (2567.0, -1.1368812322616577)
  (2568.0, -1.077938199043274)
  (2569.0, -1.1222927570343018)
  (2570.0, -1.0157525539398193)
  (2571.0, -1.1089069843292236)
  (2572.0, -1.1034648418426514)
  (2573.0, -1.070870041847229)
  (2574.0, -1.1039094924926758)
  (2575.0, -1.0815075635910034)
  (2576.0, -1.1064976453781128)
  (2577.0, -1.0655410289764404)
  (2578.0, -0.9907852411270142)
  (2579.0, -1.0945345163345337)
  (2580.0, -1.1210839748382568)
  (2581.0, -1.0595242977142334)
  (2582.0, -1.0758514404296875)
  (2583.0, -1.0609042644500732)
  (2584.0, -1.0913394689559937)
  (2585.0, -1.0212182998657227)
  (2586.0, -1.107204556465149)
  (2587.0, -0.9959520697593689)
  (2588.0, -1.1301928758621216)
  (2589.0, -1.0416377782821655)
  (2590.0, -1.1330069303512573)
  (2591.0, -1.088299036026001)
  (2592.0, -1.0951292514801025)
  (2593.0, -1.0580377578735352)
  (2594.0, -1.0626461505889893)
  (2595.0, -1.0598617792129517)
  (2596.0, -1.1295768022537231)
  (2597.0, -1.084061861038208)
  (2598.0, -1.179003119468689)
  (2599.0, -1.0258660316467285)
  (2600.0, -1.1208865642547607)
  (2601.0, -1.120029091835022)
  (2602.0, -1.1143358945846558)
  (2603.0, -1.0617365837097168)
  (2604.0, -1.053157925605774)
  (2605.0, -1.0416597127914429)
  (2606.0, -1.0619103908538818)
  (2607.0, -1.0987987518310547)
  (2608.0, -1.0880073308944702)
  (2609.0, -1.1077147722244263)
  (2610.0, -1.0445361137390137)
  (2611.0, -1.0802249908447266)
  (2612.0, -1.0543041229248047)
  (2613.0, -1.0958561897277832)
  (2614.0, -1.0292911529541016)
  (2615.0, -1.1072545051574707)
  (2616.0, -1.0267970561981201)
  (2617.0, -1.0702804327011108)
  (2618.0, -1.0619256496429443)
  (2619.0, -1.090952754020691)
  (2620.0, -1.0634416341781616)
  (2621.0, -1.0787899494171143)
  (2622.0, -1.138671636581421)
  (2623.0, -1.02910315990448)
  (2624.0, -1.1307867765426636)
  (2625.0, -1.094991683959961)
  (2626.0, -1.042333960533142)
  (2627.0, -1.0009206533432007)
  (2628.0, -1.082324743270874)
  (2629.0, -0.982633650302887)
  (2630.0, -0.9410348534584045)
  (2631.0, -1.0442370176315308)
  (2632.0, -1.0661089420318604)
  (2633.0, -1.001447081565857)
  (2634.0, -1.0311906337738037)
  (2635.0, -1.066527247428894)
  (2636.0, -1.0820109844207764)
  (2637.0, -1.0236976146697998)
  (2638.0, -1.0852725505828857)
  (2639.0, -1.0091321468353271)
  (2640.0, -1.103654146194458)
  (2641.0, -1.1401338577270508)
  (2642.0, -0.9362995624542236)
  (2643.0, -1.0696099996566772)
  (2644.0, -1.1236999034881592)
  (2645.0, -0.9622097015380859)
  (2646.0, -1.0313767194747925)
  (2647.0, -1.0431824922561646)
  (2648.0, -1.0335780382156372)
  (2649.0, -1.0870170593261719)
  (2650.0, -1.06169593334198)
  (2651.0, -1.0850352048873901)
  (2652.0, -1.1335984468460083)
  (2653.0, -1.0231475830078125)
  (2654.0, -1.0408096313476562)
  (2655.0, -1.0263028144836426)
  (2656.0, -1.085477352142334)
  (2657.0, -1.0121811628341675)
  (2658.0, -1.1395670175552368)
  (2659.0, -1.086840033531189)
  (2660.0, -1.0677344799041748)
  (2661.0, -1.140257477760315)
  (2662.0, -1.0477079153060913)
  (2663.0, -1.0094809532165527)
  (2664.0, -1.0648925304412842)
  (2665.0, -1.0719587802886963)
  (2666.0, -1.0747184753417969)
  (2667.0, -1.165289282798767)
  (2668.0, -1.0804983377456665)
  (2669.0, -1.0908818244934082)
  (2670.0, -1.164894461631775)
  (2671.0, -1.1531389951705933)
  (2672.0, -1.0449763536453247)
  (2673.0, -1.0418570041656494)
  (2674.0, -0.9523535966873169)
  (2675.0, -1.0027087926864624)
  (2676.0, -1.079988956451416)
  (2677.0, -1.0468547344207764)
  (2678.0, -1.094153642654419)
  (2679.0, -1.0615204572677612)
  (2680.0, -1.1733596324920654)
  (2681.0, -1.1183658838272095)
  (2682.0, -1.1036794185638428)
  (2683.0, -1.1305232048034668)
  (2684.0, -1.0761586427688599)
  (2685.0, -1.1115014553070068)
  (2686.0, -1.1765092611312866)
  (2687.0, -1.0859400033950806)
  (2688.0, -1.0830984115600586)
  (2689.0, -1.1008281707763672)
  (2690.0, -1.0515493154525757)
  (2691.0, -1.0425952672958374)
  (2692.0, -1.083439588546753)
  (2693.0, -1.0637328624725342)
  (2694.0, -1.1431498527526855)
  (2695.0, -1.0693219900131226)
  (2696.0, -1.0599620342254639)
  (2697.0, -1.1333184242248535)
  (2698.0, -1.0886774063110352)
  (2699.0, -1.1142268180847168)
  (2700.0, -1.071081280708313)
  (2701.0, -1.1291695833206177)
  (2702.0, -1.1224435567855835)
  (2703.0, -1.0297292470932007)
  (2704.0, -1.0144485235214233)
  (2705.0, -1.1330177783966064)
  (2706.0, -1.0781863927841187)
  (2707.0, -1.089758038520813)
  (2708.0, -1.1778838634490967)
  (2709.0, -0.8984838724136353)
  (2710.0, -1.089493751525879)
  (2711.0, -1.0906800031661987)
  (2712.0, -1.1027250289916992)
  (2713.0, -1.1106386184692383)
  (2714.0, -1.1010793447494507)
  (2715.0, -1.125260591506958)
  (2716.0, -1.033049464225769)
  (2717.0, -1.1379355192184448)
  (2718.0, -1.0461095571517944)
  (2719.0, -1.074430227279663)
  (2720.0, -1.1126536130905151)
  (2721.0, -1.0907901525497437)
  (2722.0, -1.0984680652618408)
  (2723.0, -1.0841299295425415)
  (2724.0, -0.9968525171279907)
  (2725.0, -1.0565663576126099)
  (2726.0, -1.0982985496520996)
  (2727.0, -1.142110824584961)
  (2728.0, -1.053546667098999)
  (2729.0, -1.0038968324661255)
  (2730.0, -0.9055371284484863)
  (2731.0, -1.0021404027938843)
  (2732.0, -1.0926998853683472)
  (2733.0, -0.9507740139961243)
  (2734.0, -1.0587712526321411)
  (2735.0, -1.1563987731933594)
  (2736.0, -0.999315619468689)
  (2737.0, -1.0808863639831543)
  (2738.0, -1.1093474626541138)
  (2739.0, -1.106468915939331)
  (2740.0, -1.0212311744689941)
  (2741.0, -1.20516836643219)
  (2742.0, -1.0424562692642212)
  (2743.0, -1.0700348615646362)
  (2744.0, -1.1427785158157349)
  (2745.0, -1.0421490669250488)
  (2746.0, -1.1184110641479492)
  (2747.0, -1.152349829673767)
  (2748.0, -1.096982717514038)
  (2749.0, -1.1295205354690552)
  (2750.0, -1.1153820753097534)
  (2751.0, -1.1788914203643799)
  (2752.0, -1.1540809869766235)
  (2753.0, -1.0992857217788696)
  (2754.0, -1.107908010482788)
  (2755.0, -1.0738756656646729)
  (2756.0, -1.0497828722000122)
  (2757.0, -1.0843026638031006)
  (2758.0, -1.1182165145874023)
  (2759.0, -1.0959675312042236)
  (2760.0, -1.0270437002182007)
  (2761.0, -1.0972650051116943)
  (2762.0, -1.090269684791565)
  (2763.0, -1.0673584938049316)
  (2764.0, -1.0853219032287598)
  (2765.0, -1.0719878673553467)
  (2766.0, -1.1092360019683838)
  (2767.0, -1.1333374977111816)
  (2768.0, -1.047845721244812)
  (2769.0, -1.0330783128738403)
  (2770.0, -1.096873164176941)
  (2771.0, -0.9845731854438782)
  (2772.0, -1.0968279838562012)
  (2773.0, -1.0714510679244995)
  (2774.0, -1.1443707942962646)
  (2775.0, -1.1517441272735596)
  (2776.0, -1.1245667934417725)
  (2777.0, -1.1093008518218994)
  (2778.0, -1.1006430387496948)
  (2779.0, -1.0930596590042114)
  (2780.0, -1.14361572265625)
  (2781.0, -1.1263772249221802)
  (2782.0, -1.1591564416885376)
  (2783.0, -1.090868592262268)
  (2784.0, -1.0382455587387085)
  (2785.0, -1.1036763191223145)
  (2786.0, -1.0431511402130127)
  (2787.0, -1.1216343641281128)
  (2788.0, -1.0866508483886719)
  (2789.0, -1.1088666915893555)
  (2790.0, -1.1330618858337402)
  (2791.0, -1.0949692726135254)
  (2792.0, -1.1105644702911377)
  (2793.0, -1.1136555671691895)
  (2794.0, -1.1125725507736206)
  (2795.0, -1.1294622421264648)
  (2796.0, -1.1410412788391113)
  (2797.0, -1.1498749256134033)
  (2798.0, -1.130598783493042)
  (2799.0, -1.1310498714447021)
  (2800.0, -1.183509349822998)
  (2801.0, -0.9736214280128479)
  (2802.0, -1.1522852182388306)
  (2803.0, -1.143954873085022)
  (2804.0, -1.16196870803833)
  (2805.0, -1.1215174198150635)
  (2806.0, -1.1440038681030273)
  (2807.0, -1.0953316688537598)
  (2808.0, -1.0890052318572998)
  (2809.0, -1.0402109622955322)
  (2810.0, -1.0544071197509766)
  (2811.0, -1.0895869731903076)
  (2812.0, -1.152015209197998)
  (2813.0, -1.104264736175537)
  (2814.0, -1.1098154783248901)
  (2815.0, -1.0702210664749146)
  (2816.0, -1.129743218421936)
  (2817.0, -1.0197030305862427)
  (2818.0, -1.0291794538497925)
  (2819.0, -1.1524066925048828)
  (2820.0, -1.077188491821289)
  (2821.0, -1.071049451828003)
  (2822.0, -1.0896695852279663)
  (2823.0, -1.189225673675537)
  (2824.0, -1.0801068544387817)
  (2825.0, -1.049170970916748)
  (2826.0, -1.1656690835952759)
  (2827.0, -1.1294715404510498)
  (2828.0, -1.0059722661972046)
  (2829.0, -1.05241060256958)
  (2830.0, -1.1278793811798096)
  (2831.0, -1.068703055381775)
  (2832.0, -0.9837225079536438)
  (2833.0, -1.057649850845337)
  (2834.0, -1.1388726234436035)
  (2835.0, -1.139894723892212)
  (2836.0, -1.0515291690826416)
  (2837.0, -0.977942943572998)
  (2838.0, -1.0786030292510986)
  (2839.0, -1.067073106765747)
  (2840.0, -1.077359914779663)
  (2841.0, -1.121277093887329)
  (2842.0, -1.0530197620391846)
  (2843.0, -1.0753053426742554)
  (2844.0, -1.075139045715332)
  (2845.0, -1.0429741144180298)
  (2846.0, -1.1296274662017822)
  (2847.0, -1.144834280014038)
  (2848.0, -1.2128021717071533)
  (2849.0, -1.1542692184448242)
  (2850.0, -1.0810216665267944)
  (2851.0, -1.0890461206436157)
  (2852.0, -1.127315640449524)
  (2853.0, -1.1385104656219482)
  (2854.0, -1.0729140043258667)
  (2855.0, -1.1570831537246704)
  (2856.0, -1.0971741676330566)
  (2857.0, -1.0778368711471558)
  (2858.0, -1.1410366296768188)
  (2859.0, -1.0915522575378418)
  (2860.0, -1.1396033763885498)
  (2861.0, -1.1224353313446045)
  (2862.0, -1.1660616397857666)
  (2863.0, -1.1987831592559814)
  (2864.0, -1.0981309413909912)
  (2865.0, -1.1018463373184204)
  (2866.0, -1.0508050918579102)
  (2867.0, -1.0659077167510986)
  (2868.0, -1.0829143524169922)
  (2869.0, -1.162374496459961)
  (2870.0, -1.1058270931243896)
  (2871.0, -1.0965275764465332)
  (2872.0, -1.1287243366241455)
  (2873.0, -1.0980761051177979)
  (2874.0, -1.0353339910507202)
  (2875.0, -1.118325114250183)
  (2876.0, -1.137366771697998)
  (2877.0, -1.193033218383789)
  (2878.0, -1.1191091537475586)
  (2879.0, -1.0989516973495483)
  (2880.0, -1.1903796195983887)
  (2881.0, -1.0135263204574585)
  (2882.0, -1.0597949028015137)
  (2883.0, -1.0517573356628418)
  (2884.0, -1.1539016962051392)
  (2885.0, -1.128495454788208)
  (2886.0, -1.054242491722107)
  (2887.0, -1.081461787223816)
  (2888.0, -1.1096172332763672)
  (2889.0, -1.200120210647583)
  (2890.0, -1.1659663915634155)
  (2891.0, -1.1174395084381104)
  (2892.0, -1.0845344066619873)
  (2893.0, -1.1276577711105347)
  (2894.0, -1.196563482284546)
  (2895.0, -1.0361099243164062)
  (2896.0, -1.1399834156036377)
  (2897.0, -1.1089493036270142)
  (2898.0, -1.1084092855453491)
  (2899.0, -1.1839640140533447)
  (2900.0, -1.0446715354919434)
  (2901.0, -1.0565142631530762)
  (2902.0, -1.0946706533432007)
  (2903.0, -1.1494872570037842)
  (2904.0, -1.0416436195373535)
  (2905.0, -1.2061535120010376)
  (2906.0, -1.1199848651885986)
  (2907.0, -1.1147736310958862)
  (2908.0, -1.0925555229187012)
  (2909.0, -1.1923898458480835)
  (2910.0, -1.0558205842971802)
  (2911.0, -1.067530632019043)
  (2912.0, -1.1235960721969604)
  (2913.0, -1.1285979747772217)
  (2914.0, -1.025641918182373)
  (2915.0, -1.1163002252578735)
  (2916.0, -1.053385615348816)
  (2917.0, -1.1286247968673706)
  (2918.0, -1.0641593933105469)
  (2919.0, -1.2012050151824951)
  (2920.0, -1.055684208869934)
  (2921.0, -1.0820189714431763)
  (2922.0, -1.0496628284454346)
  (2923.0, -1.167129635810852)
  (2924.0, -1.1073020696640015)
  (2925.0, -1.0729695558547974)
  (2926.0, -1.1015231609344482)
  (2927.0, -1.175374150276184)
  (2928.0, -1.0396558046340942)
  (2929.0, -1.0388104915618896)
  (2930.0, -1.0974092483520508)
  (2931.0, -1.167663335800171)
  (2932.0, -1.1227664947509766)
  (2933.0, -1.1573071479797363)
  (2934.0, -1.0718268156051636)
  (2935.0, -1.130792498588562)
  (2936.0, -1.1037602424621582)
  (2937.0, -1.059600830078125)
  (2938.0, -1.1669518947601318)
  (2939.0, -1.0802035331726074)
  (2940.0, -1.0239619016647339)
  (2941.0, -1.0868867635726929)
  (2942.0, -1.1302663087844849)
  (2943.0, -1.1239451169967651)
  (2944.0, -1.113749384880066)
  (2945.0, -1.0923616886138916)
  (2946.0, -1.0749311447143555)
  (2947.0, -1.1390827894210815)
  (2948.0, -1.0760421752929688)
  (2949.0, -1.139497995376587)
  (2950.0, -1.101907730102539)
  (2951.0, -1.0134360790252686)
  (2952.0, -1.076894760131836)
  (2953.0, -1.0819107294082642)
  (2954.0, -1.1532700061798096)
  (2955.0, -1.1136493682861328)
  (2956.0, -1.148532748222351)
  (2957.0, -1.129839539527893)
  (2958.0, -1.1498944759368896)
  (2959.0, -1.091568112373352)
  (2960.0, -1.1379567384719849)
  (2961.0, -0.9873005151748657)
  (2962.0, -1.0388152599334717)
  (2963.0, -1.0612306594848633)
  (2964.0, -1.1595052480697632)
  (2965.0, -1.0851457118988037)
  (2966.0, -1.1315003633499146)
  (2967.0, -1.1273021697998047)
  (2968.0, -1.1059966087341309)
  (2969.0, -1.139352560043335)
  (2970.0, -1.0427957773208618)
  (2971.0, -1.1887400150299072)
  (2972.0, -1.1618986129760742)
  (2973.0, -1.1281884908676147)
  (2974.0, -1.0411144495010376)
  (2975.0, -1.1912351846694946)
  (2976.0, -1.0703750848770142)
  (2977.0, -1.0951733589172363)
  (2978.0, -1.0753697156906128)
  (2979.0, -1.1361236572265625)
  (2980.0, -1.095149040222168)
  (2981.0, -0.9677964448928833)
  (2982.0, -0.9683233499526978)
  (2983.0, -0.9789007306098938)
  (2984.0, -1.068731427192688)
  (2985.0, -1.0879881381988525)
  (2986.0, -0.9179012179374695)
  (2987.0, -1.0616334676742554)
  (2988.0, -1.0691300630569458)
  (2989.0, -1.0433834791183472)
  (2990.0, -1.1086865663528442)
  (2991.0, -1.138266921043396)
  (2992.0, -0.9735332131385803)
  (2993.0, -1.130082368850708)
  (2994.0, -1.138749361038208)
  (2995.0, -1.0665947198867798)
  (2996.0, -1.0373685359954834)
  (2997.0, -1.1716852188110352)
  (2998.0, -1.1132937669754028)
  (2999.0, -1.2166550159454346)
  (3000.0, -1.1696103811264038)
};
\addlegendentry{{}{RNN}}

\addplot+[
  pastelRed
] coordinates {
  (1.0, 12.84775161743164)
  (2.0, 12.689115524291992)
  (3.0, 12.537125587463379)
  (4.0, 12.382036209106445)
  (5.0, 12.230766296386719)
  (6.0, 12.077530860900879)
  (7.0, 11.9306640625)
  (8.0, 11.782458305358887)
  (9.0, 11.635812759399414)
  (10.0, 11.4912691116333)
  (11.0, 11.346820831298828)
  (12.0, 11.202325820922852)
  (13.0, 11.06326961517334)
  (14.0, 10.925544738769531)
  (15.0, 10.786372184753418)
  (16.0, 10.650419235229492)
  (17.0, 10.512471199035645)
  (18.0, 10.377618789672852)
  (19.0, 10.249183654785156)
  (20.0, 10.116921424865723)
  (21.0, 9.980511665344238)
  (22.0, 9.848098754882812)
  (23.0, 9.717519760131836)
  (24.0, 9.583717346191406)
  (25.0, 9.449240684509277)
  (26.0, 9.31458854675293)
  (27.0, 9.180359840393066)
  (28.0, 9.047514915466309)
  (29.0, 8.910945892333984)
  (30.0, 8.773844718933105)
  (31.0, 8.632779121398926)
  (32.0, 8.49974536895752)
  (33.0, 8.360358238220215)
  (34.0, 8.22626781463623)
  (35.0, 8.092018127441406)
  (36.0, 7.955805778503418)
  (37.0, 7.8156232833862305)
  (38.0, 7.682473659515381)
  (39.0, 7.541223526000977)
  (40.0, 7.40657377243042)
  (41.0, 7.272019386291504)
  (42.0, 7.118961334228516)
  (43.0, 6.985077857971191)
  (44.0, 6.839569568634033)
  (45.0, 6.693035125732422)
  (46.0, 6.5550217628479)
  (47.0, 6.405290603637695)
  (48.0, 6.27821683883667)
  (49.0, 6.122125625610352)
  (50.0, 5.977745056152344)
  (51.0, 5.8444623947143555)
  (52.0, 5.695504665374756)
  (53.0, 5.554728031158447)
  (54.0, 5.417298793792725)
  (55.0, 5.271387100219727)
  (56.0, 5.1225972175598145)
  (57.0, 4.987435340881348)
  (58.0, 4.852795600891113)
  (59.0, 4.712650299072266)
  (60.0, 4.565284729003906)
  (61.0, 4.419028282165527)
  (62.0, 4.275277614593506)
  (63.0, 4.144515514373779)
  (64.0, 3.9957685470581055)
  (65.0, 3.863741159439087)
  (66.0, 3.7122445106506348)
  (67.0, 3.5933749675750732)
  (68.0, 3.449164867401123)
  (69.0, 3.336890935897827)
  (70.0, 3.246037721633911)
  (71.0, 3.1391096115112305)
  (72.0, 3.056037425994873)
  (73.0, 2.983826160430908)
  (74.0, 2.9346165657043457)
  (75.0, 2.8894121646881104)
  (76.0, 2.8631865978240967)
  (77.0, 2.7831592559814453)
  (78.0, 2.729991912841797)
  (79.0, 2.7261815071105957)
  (80.0, 2.660289764404297)
  (81.0, 2.5984926223754883)
  (82.0, 2.5889670848846436)
  (83.0, 2.5725250244140625)
  (84.0, 2.4747297763824463)
  (85.0, 2.4064245223999023)
  (86.0, 2.390062093734741)
  (87.0, 2.3276872634887695)
  (88.0, 2.316649913787842)
  (89.0, 2.227030038833618)
  (90.0, 2.2041947841644287)
  (91.0, 2.1795287132263184)
  (92.0, 2.1177797317504883)
  (93.0, 2.0782556533813477)
  (94.0, 2.0552549362182617)
  (95.0, 2.0376639366149902)
  (96.0, 1.9906600713729858)
  (97.0, 1.9888039827346802)
  (98.0, 1.9820640087127686)
  (99.0, 1.9229832887649536)
  (100.0, 1.9306455850601196)
  (101.0, 1.8644752502441406)
  (102.0, 1.8755946159362793)
  (103.0, 1.843369960784912)
  (104.0, 1.7778877019882202)
  (105.0, 1.790717601776123)
  (106.0, 1.7893606424331665)
  (107.0, 1.7517461776733398)
  (108.0, 1.7129560708999634)
  (109.0, 1.70564603805542)
  (110.0, 1.6846561431884766)
  (111.0, 1.6757614612579346)
  (112.0, 1.6187102794647217)
  (113.0, 1.5856717824935913)
  (114.0, 1.5781606435775757)
  (115.0, 1.6302934885025024)
  (116.0, 1.6376407146453857)
  (117.0, 1.5543551445007324)
  (118.0, 1.531611442565918)
  (119.0, 1.5642884969711304)
  (120.0, 1.5903432369232178)
  (121.0, 1.5007343292236328)
  (122.0, 1.4968267679214478)
  (123.0, 1.4884065389633179)
  (124.0, 1.4574220180511475)
  (125.0, 1.4231898784637451)
  (126.0, 1.4225547313690186)
  (127.0, 1.4298251867294312)
  (128.0, 1.3885855674743652)
  (129.0, 1.4068546295166016)
  (130.0, 1.401072382926941)
  (131.0, 1.3900362253189087)
  (132.0, 1.3622314929962158)
  (133.0, 1.3246302604675293)
  (134.0, 1.3433659076690674)
  (135.0, 1.3071646690368652)
  (136.0, 1.2991746664047241)
  (137.0, 1.2557488679885864)
  (138.0, 1.2858400344848633)
  (139.0, 1.2273459434509277)
  (140.0, 1.2175670862197876)
  (141.0, 1.2306983470916748)
  (142.0, 1.2191905975341797)
  (143.0, 1.1469016075134277)
  (144.0, 1.1388672590255737)
  (145.0, 1.1895229816436768)
  (146.0, 1.1174774169921875)
  (147.0, 1.0681320428848267)
  (148.0, 1.0293116569519043)
  (149.0, 1.1174960136413574)
  (150.0, 1.0725722312927246)
  (151.0, 1.0791958570480347)
  (152.0, 1.0700840950012207)
  (153.0, 1.059786081314087)
  (154.0, 1.057066798210144)
  (155.0, 1.0823336839675903)
  (156.0, 0.9952740669250488)
  (157.0, 1.006216049194336)
  (158.0, 1.0064697265625)
  (159.0, 0.9738179445266724)
  (160.0, 0.9946054220199585)
  (161.0, 0.9653874635696411)
  (162.0, 1.0206470489501953)
  (163.0, 0.9604616165161133)
  (164.0, 1.0037003755569458)
  (165.0, 0.9248460531234741)
  (166.0, 0.9143282771110535)
  (167.0, 0.960219144821167)
  (168.0, 0.9350155591964722)
  (169.0, 0.958874523639679)
  (170.0, 0.9020557403564453)
  (171.0, 0.8770813345909119)
  (172.0, 0.8893450498580933)
  (173.0, 0.8773136734962463)
  (174.0, 0.8315877914428711)
  (175.0, 0.8683674931526184)
  (176.0, 0.8708524107933044)
  (177.0, 0.8420101404190063)
  (178.0, 0.7808444499969482)
  (179.0, 0.8698092699050903)
  (180.0, 0.7827078700065613)
  (181.0, 0.8155133724212646)
  (182.0, 0.8466323018074036)
  (183.0, 0.7809658050537109)
  (184.0, 0.8205936551094055)
  (185.0, 0.8175644278526306)
  (186.0, 0.7412781715393066)
  (187.0, 0.7303231954574585)
  (188.0, 0.7043916583061218)
  (189.0, 0.7189147472381592)
  (190.0, 0.7471014857292175)
  (191.0, 0.6650286912918091)
  (192.0, 0.7054142951965332)
  (193.0, 0.7080981731414795)
  (194.0, 0.7316212058067322)
  (195.0, 0.7034446001052856)
  (196.0, 0.6248131394386292)
  (197.0, 0.6995760798454285)
  (198.0, 0.6256585121154785)
  (199.0, 0.6725737452507019)
  (200.0, 0.627841055393219)
  (201.0, 0.58818119764328)
  (202.0, 0.5962204933166504)
  (203.0, 0.6224383115768433)
  (204.0, 0.5834808945655823)
  (205.0, 0.5970889925956726)
  (206.0, 0.511216402053833)
  (207.0, 0.6431979537010193)
  (208.0, 0.5617157220840454)
  (209.0, 0.5866304636001587)
  (210.0, 0.5937076210975647)
  (211.0, 0.6508194804191589)
  (212.0, 0.5466373562812805)
  (213.0, 0.5199635028839111)
  (214.0, 0.5680162906646729)
  (215.0, 0.5758151412010193)
  (216.0, 0.53285151720047)
  (217.0, 0.5700554847717285)
  (218.0, 0.4355126917362213)
  (219.0, 0.5333438515663147)
  (220.0, 0.4543805420398712)
  (221.0, 0.43103864789009094)
  (222.0, 0.4593775272369385)
  (223.0, 0.41927266120910645)
  (224.0, 0.4667149782180786)
  (225.0, 0.3985568881034851)
  (226.0, 0.4371078312397003)
  (227.0, 0.4569569528102875)
  (228.0, 0.41591042280197144)
  (229.0, 0.3381566107273102)
  (230.0, 0.4356890320777893)
  (231.0, 0.41099515557289124)
  (232.0, 0.3973933756351471)
  (233.0, 0.4194665253162384)
  (234.0, 0.45950815081596375)
  (235.0, 0.39963603019714355)
  (236.0, 0.3806217908859253)
  (237.0, 0.41400817036628723)
  (238.0, 0.34019067883491516)
  (239.0, 0.40932080149650574)
  (240.0, 0.47204074263572693)
  (241.0, 0.41072186827659607)
  (242.0, 0.428602933883667)
  (243.0, 0.4730736315250397)
  (244.0, 0.40548092126846313)
  (245.0, 0.3058875799179077)
  (246.0, 0.3689245581626892)
  (247.0, 0.3754635453224182)
  (248.0, 0.3286099135875702)
  (249.0, 0.3797369599342346)
  (250.0, 0.4419936537742615)
  (251.0, 0.42898455262184143)
  (252.0, 0.43787169456481934)
  (253.0, 0.428700715303421)
  (254.0, 0.40580418705940247)
  (255.0, 0.35138577222824097)
  (256.0, 0.4124188721179962)
  (257.0, 0.40390896797180176)
  (258.0, 0.3429732024669647)
  (259.0, 0.391164630651474)
  (260.0, 0.414417028427124)
  (261.0, 0.35642844438552856)
  (262.0, 0.3555780053138733)
  (263.0, 0.34855300188064575)
  (264.0, 0.29665929079055786)
  (265.0, 0.293064147233963)
  (266.0, 0.30269548296928406)
  (267.0, 0.35460299253463745)
  (268.0, 0.36232444643974304)
  (269.0, 0.349243700504303)
  (270.0, 0.30163758993148804)
  (271.0, 0.3411695957183838)
  (272.0, 0.3138219714164734)
  (273.0, 0.4108577370643616)
  (274.0, 0.31130748987197876)
  (275.0, 0.29463323950767517)
  (276.0, 0.35415688157081604)
  (277.0, 0.3295557200908661)
  (278.0, 0.39075490832328796)
  (279.0, 0.2805887758731842)
  (280.0, 0.3482608199119568)
  (281.0, 0.3248600959777832)
  (282.0, 0.28743141889572144)
  (283.0, 0.2283414900302887)
  (284.0, 0.4089050889015198)
  (285.0, 0.2682579755783081)
  (286.0, 0.2856889069080353)
  (287.0, 0.2435140609741211)
  (288.0, 0.2890892028808594)
  (289.0, 0.2648793160915375)
  (290.0, 0.29749128222465515)
  (291.0, 0.32098060846328735)
  (292.0, 0.38132813572883606)
  (293.0, 0.3019396960735321)
  (294.0, 0.3154415190219879)
  (295.0, 0.22507897019386292)
  (296.0, 0.27621495723724365)
  (297.0, 0.29702359437942505)
  (298.0, 0.2977771759033203)
  (299.0, 0.24843919277191162)
  (300.0, 0.2851863503456116)
  (301.0, 0.36094197630882263)
  (302.0, 0.23143212497234344)
  (303.0, 0.22313199937343597)
  (304.0, 0.3547576367855072)
  (305.0, 0.25769442319869995)
  (306.0, 0.32584312558174133)
  (307.0, 0.29156193137168884)
  (308.0, 0.2806723117828369)
  (309.0, 0.287602961063385)
  (310.0, 0.23473864793777466)
  (311.0, 0.2389615923166275)
  (312.0, 0.13781052827835083)
  (313.0, 0.29064294695854187)
  (314.0, 0.3276090919971466)
  (315.0, 0.2792622148990631)
  (316.0, 0.2408757507801056)
  (317.0, 0.33093830943107605)
  (318.0, 0.19132357835769653)
  (319.0, 0.31204062700271606)
  (320.0, 0.1831493377685547)
  (321.0, 0.25555217266082764)
  (322.0, 0.22857855260372162)
  (323.0, 0.22007471323013306)
  (324.0, 0.29198533296585083)
  (325.0, 0.2575186491012573)
  (326.0, 0.20371811091899872)
  (327.0, 0.3495236337184906)
  (328.0, 0.21651838719844818)
  (329.0, 0.26027265191078186)
  (330.0, 0.22722658514976501)
  (331.0, 0.18820706009864807)
  (332.0, 0.1818162500858307)
  (333.0, 0.2919291853904724)
  (334.0, 0.2097197026014328)
  (335.0, 0.2647591531276703)
  (336.0, 0.13591501116752625)
  (337.0, 0.21041786670684814)
  (338.0, 0.2997766137123108)
  (339.0, 0.22784563899040222)
  (340.0, 0.22594094276428223)
  (341.0, 0.23782163858413696)
  (342.0, 0.25937581062316895)
  (343.0, 0.2565270662307739)
  (344.0, 0.28949737548828125)
  (345.0, 0.23071980476379395)
  (346.0, 0.24178063869476318)
  (347.0, 0.19720618426799774)
  (348.0, 0.19329999387264252)
  (349.0, 0.13324296474456787)
  (350.0, 0.23920519649982452)
  (351.0, 0.1816769689321518)
  (352.0, 0.322926789522171)
  (353.0, 0.25543445348739624)
  (354.0, 0.1889972686767578)
  (355.0, 0.18027114868164062)
  (356.0, 0.09476242959499359)
  (357.0, 0.2695402503013611)
  (358.0, 0.21380995213985443)
  (359.0, 0.20525111258029938)
  (360.0, 0.1393977403640747)
  (361.0, 0.16725215315818787)
  (362.0, 0.1577206254005432)
  (363.0, 0.17348989844322205)
  (364.0, 0.13833138346672058)
  (365.0, 0.2832913398742676)
  (366.0, 0.1627073585987091)
  (367.0, 0.13289542496204376)
  (368.0, 0.1875782012939453)
  (369.0, 0.1834719479084015)
  (370.0, 0.11617220938205719)
  (371.0, 0.21871767938137054)
  (372.0, 0.16409848630428314)
  (373.0, 0.22577080130577087)
  (374.0, 0.1604318469762802)
  (375.0, 0.25491994619369507)
  (376.0, 0.15597155690193176)
  (377.0, 0.15416491031646729)
  (378.0, 0.13599565625190735)
  (379.0, 0.11884888261556625)
  (380.0, 0.16825413703918457)
  (381.0, 0.177480548620224)
  (382.0, 0.16991332173347473)
  (383.0, 0.23155230283737183)
  (384.0, 0.14141279458999634)
  (385.0, 0.18830202519893646)
  (386.0, 0.14812752604484558)
  (387.0, 0.19733208417892456)
  (388.0, 0.22057127952575684)
  (389.0, 0.13536664843559265)
  (390.0, 0.18338994681835175)
  (391.0, 0.1785574108362198)
  (392.0, 0.17304286360740662)
  (393.0, 0.20270349085330963)
  (394.0, 0.12318991869688034)
  (395.0, 0.13652031123638153)
  (396.0, 0.2282957285642624)
  (397.0, 0.09761583805084229)
  (398.0, 0.13652728497982025)
  (399.0, 0.12252086400985718)
  (400.0, 0.10041449218988419)
  (401.0, 0.1142851859331131)
  (402.0, 0.1894371509552002)
  (403.0, 0.21540793776512146)
  (404.0, 0.08172432333230972)
  (405.0, 0.17716819047927856)
  (406.0, 0.12149064242839813)
  (407.0, 0.1370333731174469)
  (408.0, 0.164314866065979)
  (409.0, 0.11132487654685974)
  (410.0, 0.07892119139432907)
  (411.0, 0.24138779938220978)
  (412.0, 0.15415260195732117)
  (413.0, 0.17265579104423523)
  (414.0, 0.1764705777168274)
  (415.0, 0.07133212685585022)
  (416.0, 0.12577730417251587)
  (417.0, 0.12251913547515869)
  (418.0, 0.15818190574645996)
  (419.0, 0.10994170606136322)
  (420.0, 0.13855861127376556)
  (421.0, 0.06018202379345894)
  (422.0, 0.11455841362476349)
  (423.0, 0.09545016288757324)
  (424.0, 0.13449442386627197)
  (425.0, 0.17465980350971222)
  (426.0, 0.10638758540153503)
  (427.0, 0.12491293251514435)
  (428.0, 0.11192908883094788)
  (429.0, 0.14684344828128815)
  (430.0, 0.0736292377114296)
  (431.0, 0.1334502398967743)
  (432.0, 0.0892571359872818)
  (433.0, 0.07608146965503693)
  (434.0, 0.07336857914924622)
  (435.0, 0.15212902426719666)
  (436.0, 0.07982050627470016)
  (437.0, 0.1682465374469757)
  (438.0, 0.03882357105612755)
  (439.0, 0.10697248578071594)
  (440.0, 0.07463094592094421)
  (441.0, 0.09088587760925293)
  (442.0, 0.1697710156440735)
  (443.0, 0.12145346403121948)
  (444.0, 0.12397650629281998)
  (445.0, 0.10112113505601883)
  (446.0, 0.12537863850593567)
  (447.0, 0.14139102399349213)
  (448.0, 0.13246195018291473)
  (449.0, 0.11631137132644653)
  (450.0, 0.15450793504714966)
  (451.0, 0.056050363928079605)
  (452.0, 0.12037799507379532)
  (453.0, 0.045810893177986145)
  (454.0, 0.054694242775440216)
  (455.0, 0.1265040934085846)
  (456.0, 0.06498663127422333)
  (457.0, 0.105723537504673)
  (458.0, 0.10636153072118759)
  (459.0, 0.09002692997455597)
  (460.0, 0.07566830515861511)
  (461.0, 0.14755569398403168)
  (462.0, 0.07087220996618271)
  (463.0, 0.07940442115068436)
  (464.0, 0.20788930356502533)
  (465.0, 0.11027809232473373)
  (466.0, 0.030121559277176857)
  (467.0, 0.1605331152677536)
  (468.0, 0.3150191605091095)
  (469.0, 0.09570329636335373)
  (470.0, 0.13822048902511597)
  (471.0, 0.16704027354717255)
  (472.0, 0.20325808227062225)
  (473.0, 0.13225457072257996)
  (474.0, 0.15365192294120789)
  (475.0, 0.08671349287033081)
  (476.0, 0.06066407263278961)
  (477.0, 0.1931006908416748)
  (478.0, 0.059770237654447556)
  (479.0, 0.11979388445615768)
  (480.0, 0.06752103567123413)
  (481.0, 0.0930505022406578)
  (482.0, 0.13482600450515747)
  (483.0, 0.040675271302461624)
  (484.0, 0.17318490147590637)
  (485.0, 0.05052802711725235)
  (486.0, 0.04523283988237381)
  (487.0, 0.14311844110488892)
  (488.0, 0.06612792611122131)
  (489.0, 0.0454375185072422)
  (490.0, 0.09748215973377228)
  (491.0, 0.07380858808755875)
  (492.0, 0.10267354547977448)
  (493.0, 0.0001222994178533554)
  (494.0, 0.09285472333431244)
  (495.0, 0.16117389500141144)
  (496.0, 0.04038136079907417)
  (497.0, 0.06103067100048065)
  (498.0, 0.05135563760995865)
  (499.0, 0.02234586328268051)
  (500.0, 0.09990374743938446)
  (501.0, 0.06951534748077393)
  (502.0, 0.10099184513092041)
  (503.0, 0.046938154846429825)
  (504.0, -0.012288369238376617)
  (505.0, 0.04392111301422119)
  (506.0, 0.04679401218891144)
  (507.0, 0.03080843761563301)
  (508.0, 0.03481283783912659)
  (509.0, 0.0923733115196228)
  (510.0, 0.046596720814704895)
  (511.0, 0.06369201093912125)
  (512.0, 0.08107783645391464)
  (513.0, 0.08150484412908554)
  (514.0, 0.031611695885658264)
  (515.0, 0.006575707346200943)
  (516.0, 0.0771835446357727)
  (517.0, 0.0380290187895298)
  (518.0, 0.06078898161649704)
  (519.0, 0.1222507655620575)
  (520.0, 0.007669107057154179)
  (521.0, 0.019044289365410805)
  (522.0, 0.05479322373867035)
  (523.0, 0.011819357052445412)
  (524.0, -0.0032663224264979362)
  (525.0, 0.05075657740235329)
  (526.0, 0.06485004723072052)
  (527.0, 0.03724085912108421)
  (528.0, 0.0018904521130025387)
  (529.0, 0.062445539981126785)
  (530.0, 0.0398954302072525)
  (531.0, 0.039360709488391876)
  (532.0, 0.11783941835165024)
  (533.0, 0.040294259786605835)
  (534.0, 0.07233833521604538)
  (535.0, 0.10567254573106766)
  (536.0, 0.08705951273441315)
  (537.0, 0.06379233300685883)
  (538.0, 0.0027064019814133644)
  (539.0, 0.004921674728393555)
  (540.0, 0.007642606273293495)
  (541.0, 0.02772742696106434)
  (542.0, 0.0720788910984993)
  (543.0, 0.08893506228923798)
  (544.0, 0.10526363551616669)
  (545.0, 0.0913529247045517)
  (546.0, -0.02197844348847866)
  (547.0, 0.04228633642196655)
  (548.0, 0.036687690764665604)
  (549.0, 0.1664743721485138)
  (550.0, 0.10340423882007599)
  (551.0, 0.02438463270664215)
  (552.0, 0.05330974608659744)
  (553.0, 0.09543579816818237)
  (554.0, -0.012277478352189064)
  (555.0, 0.10859058797359467)
  (556.0, 0.08405694365501404)
  (557.0, 0.10937514901161194)
  (558.0, 0.058384478092193604)
  (559.0, 0.020474690943956375)
  (560.0, 0.05189259350299835)
  (561.0, 0.07932648807764053)
  (562.0, -0.03186143562197685)
  (563.0, 0.0255638025701046)
  (564.0, 0.049394361674785614)
  (565.0, -0.02409794181585312)
  (566.0, -0.03959573060274124)
  (567.0, 0.010986650362610817)
  (568.0, 0.028277892619371414)
  (569.0, 0.003654494881629944)
  (570.0, 0.04114729166030884)
  (571.0, 0.009177307598292828)
  (572.0, -0.04502588510513306)
  (573.0, -0.02843637391924858)
  (574.0, 0.1469254344701767)
  (575.0, 0.009279046207666397)
  (576.0, 0.06510034948587418)
  (577.0, 0.08662562072277069)
  (578.0, -0.039235420525074005)
  (579.0, 0.0714283138513565)
  (580.0, 0.1119096577167511)
  (581.0, 0.04664899408817291)
  (582.0, -0.0030333977192640305)
  (583.0, 0.044497862458229065)
  (584.0, 0.2125018835067749)
  (585.0, 0.06321851164102554)
  (586.0, 0.032700758427381516)
  (587.0, 0.04143335297703743)
  (588.0, 0.023769663646817207)
  (589.0, 0.013448306359350681)
  (590.0, 0.06428363174200058)
  (591.0, 0.010380936786532402)
  (592.0, 0.0749027207493782)
  (593.0, 0.14977863430976868)
  (594.0, 0.04945576563477516)
  (595.0, 0.015610355883836746)
  (596.0, 0.054726775735616684)
  (597.0, 0.07416833192110062)
  (598.0, -0.019693003967404366)
  (599.0, 0.07483474165201187)
  (600.0, 0.05298532918095589)
  (601.0, 0.1558382213115692)
  (602.0, -0.05290413647890091)
  (603.0, 0.05747266113758087)
  (604.0, 0.07521344721317291)
  (605.0, 0.01252228207886219)
  (606.0, 0.102999247610569)
  (607.0, 0.007241220213472843)
  (608.0, 0.0074332961812615395)
  (609.0, 0.020882587879896164)
  (610.0, -0.045749761164188385)
  (611.0, 0.0879141092300415)
  (612.0, 0.02086760848760605)
  (613.0, -0.03543145954608917)
  (614.0, 0.03839195519685745)
  (615.0, 0.09773261845111847)
  (616.0, 0.06508196145296097)
  (617.0, 0.0008816104382276535)
  (618.0, -0.00788787379860878)
  (619.0, -0.0466945618391037)
  (620.0, 0.07933495193719864)
  (621.0, 0.05174678564071655)
  (622.0, -0.019863152876496315)
  (623.0, 0.089981310069561)
  (624.0, 0.11119039356708527)
  (625.0, 0.023805629462003708)
  (626.0, 0.07586577534675598)
  (627.0, 0.06628651916980743)
  (628.0, 0.045277148485183716)
  (629.0, 0.0839720070362091)
  (630.0, -0.0019255494698882103)
  (631.0, 0.054450519382953644)
  (632.0, 0.04263456165790558)
  (633.0, -0.0011144103482365608)
  (634.0, -0.03515977784991264)
  (635.0, -0.016000594943761826)
  (636.0, 0.06760590523481369)
  (637.0, 0.019147174432873726)
  (638.0, -0.007428222801536322)
  (639.0, -0.0007363371551036835)
  (640.0, 0.048615772277116776)
  (641.0, 0.018140992149710655)
  (642.0, 0.048890117555856705)
  (643.0, 0.10459835082292557)
  (644.0, 0.04999949783086777)
  (645.0, -0.035351578146219254)
  (646.0, 0.005937604699283838)
  (647.0, 0.0197297316044569)
  (648.0, -0.014491748064756393)
  (649.0, 0.007892366498708725)
  (650.0, -0.022887982428073883)
  (651.0, 0.030613455921411514)
  (652.0, 0.0724434033036232)
  (653.0, 0.031320974230766296)
  (654.0, 0.05380775034427643)
  (655.0, 0.028051020577549934)
  (656.0, -0.02658112719655037)
  (657.0, -0.04337263107299805)
  (658.0, -0.05578470230102539)
  (659.0, -0.06337743252515793)
  (660.0, 0.055304352194070816)
  (661.0, 0.043992314487695694)
  (662.0, -0.04080488160252571)
  (663.0, -0.026430368423461914)
  (664.0, 0.03772999718785286)
  (665.0, 0.011591395363211632)
  (666.0, 0.02620157226920128)
  (667.0, 0.010311556980013847)
  (668.0, -0.013270441442728043)
  (669.0, 0.03336229920387268)
  (670.0, 0.026552390307188034)
  (671.0, 0.007753675803542137)
  (672.0, 0.07418330758810043)
  (673.0, 0.007541411556303501)
  (674.0, -0.022233720868825912)
  (675.0, 0.056316789239645004)
  (676.0, 0.01709279604256153)
  (677.0, 0.022500135004520416)
  (678.0, -0.03878074884414673)
  (679.0, 0.018106255680322647)
  (680.0, 0.03473006933927536)
  (681.0, -0.024089401587843895)
  (682.0, 0.011830037459731102)
  (683.0, 0.00684258621186018)
  (684.0, 0.056351859122514725)
  (685.0, -0.01706540584564209)
  (686.0, -0.039492130279541016)
  (687.0, -0.008309707045555115)
  (688.0, -0.00490875169634819)
  (689.0, 0.0001459266059100628)
  (690.0, -0.01057862676680088)
  (691.0, 0.02685360610485077)
  (692.0, 0.09258710592985153)
  (693.0, 0.010155435651540756)
  (694.0, 0.08169548213481903)
  (695.0, 0.0016207052394747734)
  (696.0, 0.06077588349580765)
  (697.0, 0.03313949704170227)
  (698.0, -0.07824215292930603)
  (699.0, 0.0386090986430645)
  (700.0, 0.0410323441028595)
  (701.0, 0.008288114331662655)
  (702.0, 0.0405583530664444)
  (703.0, 0.04597342386841774)
  (704.0, 0.03950642794370651)
  (705.0, 0.0013710656203329563)
  (706.0, -0.027886532247066498)
  (707.0, 0.003501349128782749)
  (708.0, 0.01421649195253849)
  (709.0, -0.05843883007764816)
  (710.0, 0.029939774423837662)
  (711.0, 0.10739298909902573)
  (712.0, 0.07906410098075867)
  (713.0, 0.012584872543811798)
  (714.0, 0.028037559241056442)
  (715.0, -0.00480783823877573)
  (716.0, -0.010350104421377182)
  (717.0, -0.00944603607058525)
  (718.0, 0.027920646592974663)
  (719.0, 0.055275484919548035)
  (720.0, 0.004073589574545622)
  (721.0, 0.07642868161201477)
  (722.0, -0.032457511872053146)
  (723.0, 0.019263526424765587)
  (724.0, 0.017876209691166878)
  (725.0, -0.060197219252586365)
  (726.0, 0.02367180585861206)
  (727.0, 0.07040591537952423)
  (728.0, -0.03796365484595299)
  (729.0, 0.022391410544514656)
  (730.0, 0.0010555917397141457)
  (731.0, -0.07767710834741592)
  (732.0, 0.1445690244436264)
  (733.0, 0.07519156485795975)
  (734.0, 0.017032943665981293)
  (735.0, 0.04536784067749977)
  (736.0, 0.05534331128001213)
  (737.0, 0.001440366730093956)
  (738.0, -0.01470179297029972)
  (739.0, -0.028594285249710083)
  (740.0, 0.08424057066440582)
  (741.0, 0.003088888246566057)
  (742.0, 0.032277654856443405)
  (743.0, 0.03370150551199913)
  (744.0, -0.010431420058012009)
  (745.0, -0.03506464138627052)
  (746.0, -0.022269930690526962)
  (747.0, -0.0003514625132083893)
  (748.0, -0.018243232741951942)
  (749.0, 0.04032852500677109)
  (750.0, -0.000951908528804779)
  (751.0, -0.023966535925865173)
  (752.0, -0.058372676372528076)
  (753.0, 0.021562393754720688)
  (754.0, -0.023045390844345093)
  (755.0, 0.057993270456790924)
  (756.0, 0.033818550407886505)
  (757.0, 0.03287851810455322)
  (758.0, -0.037664927542209625)
  (759.0, 0.0064113205298781395)
  (760.0, -0.028152331709861755)
  (761.0, 0.11848391592502594)
  (762.0, 0.013983335345983505)
  (763.0, 0.07176118344068527)
  (764.0, -0.09797419607639313)
  (765.0, -0.05786987394094467)
  (766.0, -0.06047186255455017)
  (767.0, -0.061532262712717056)
  (768.0, -0.02750113233923912)
  (769.0, 0.006675729528069496)
  (770.0, -0.07043340802192688)
  (771.0, -0.06817378848791122)
  (772.0, -0.09518474340438843)
  (773.0, 0.04819862172007561)
  (774.0, -0.06713254004716873)
  (775.0, 0.014751355163753033)
  (776.0, 0.0072818659245967865)
  (777.0, -0.02557362988591194)
  (778.0, -0.06298227608203888)
  (779.0, -0.06938786804676056)
  (780.0, -0.009722278453409672)
  (781.0, -0.04351383447647095)
  (782.0, 0.05829628184437752)
  (783.0, 0.06845781207084656)
  (784.0, 0.03448658809065819)
  (785.0, 0.0265352800488472)
  (786.0, -0.07392735034227371)
  (787.0, -0.0683596283197403)
  (788.0, -0.049452051520347595)
  (789.0, 0.04632522165775299)
  (790.0, 0.000991365872323513)
  (791.0, 0.006756961345672607)
  (792.0, -0.03279180824756622)
  (793.0, -0.07050461322069168)
  (794.0, 0.011572280898690224)
  (795.0, -0.09133538603782654)
  (796.0, -0.03590480983257294)
  (797.0, -0.057023677974939346)
  (798.0, -0.05206282436847687)
  (799.0, -0.029887789860367775)
  (800.0, -0.1170731857419014)
  (801.0, -0.04544752836227417)
  (802.0, -0.10198149085044861)
  (803.0, -0.060026563704013824)
  (804.0, 0.06782327592372894)
  (805.0, 0.0003035156987607479)
  (806.0, -0.010640909895300865)
  (807.0, 0.010380194522440434)
  (808.0, -0.024205001071095467)
  (809.0, 0.021258100867271423)
  (810.0, -0.017869222909212112)
  (811.0, -0.008770548738539219)
  (812.0, 0.03126745671033859)
  (813.0, 0.002052200958132744)
  (814.0, -0.03528463467955589)
  (815.0, -0.03853031247854233)
  (816.0, 0.021273095160722733)
  (817.0, 0.037710968405008316)
  (818.0, -0.01163023803383112)
  (819.0, 0.03841029480099678)
  (820.0, 0.03606327623128891)
  (821.0, -0.01643485762178898)
  (822.0, -0.060616493225097656)
  (823.0, -0.07322700321674347)
  (824.0, -0.04645639285445213)
  (825.0, 0.005147213116288185)
  (826.0, -0.14695405960083008)
  (827.0, -0.04788260906934738)
  (828.0, -0.01995929516851902)
  (829.0, -0.053558073937892914)
  (830.0, -0.06417710334062576)
  (831.0, 0.03865721821784973)
  (832.0, -0.011041820049285889)
  (833.0, 0.010891541838645935)
  (834.0, -0.013739263638854027)
  (835.0, -0.01985471136868)
  (836.0, -0.1705692857503891)
  (837.0, -0.08703893423080444)
  (838.0, -0.07449138164520264)
  (839.0, 0.019278105348348618)
  (840.0, -0.021284397691488266)
  (841.0, -0.07339809834957123)
  (842.0, 0.01741826720535755)
  (843.0, -0.06452920287847519)
  (844.0, 0.030834665521979332)
  (845.0, -0.009834064170718193)
  (846.0, -0.06333484500646591)
  (847.0, -0.009323203936219215)
  (848.0, -0.05496247112751007)
  (849.0, -0.04543479532003403)
  (850.0, -0.04104749858379364)
  (851.0, -0.0712551698088646)
  (852.0, -0.031436726450920105)
  (853.0, -0.03883986175060272)
  (854.0, 0.053555186837911606)
  (855.0, -0.019776660948991776)
  (856.0, -0.011186248622834682)
  (857.0, 0.004612368531525135)
  (858.0, -0.004884261637926102)
  (859.0, 0.05380149185657501)
  (860.0, -0.050623007118701935)
  (861.0, -0.07671037316322327)
  (862.0, 0.007598623633384705)
  (863.0, -0.09970717877149582)
  (864.0, -0.052968788892030716)
  (865.0, 0.057197343558073044)
  (866.0, -0.0631498396396637)
  (867.0, -0.06010986119508743)
  (868.0, -0.03521417826414108)
  (869.0, -0.050342857837677)
  (870.0, -0.025258928537368774)
  (871.0, -0.061537258327007294)
  (872.0, -0.12136809527873993)
  (873.0, -0.036201898008584976)
  (874.0, -0.03757466375827789)
  (875.0, -0.00840477179735899)
  (876.0, -0.04757075011730194)
  (877.0, -0.10056591033935547)
  (878.0, -0.03501739352941513)
  (879.0, -0.03727063909173012)
  (880.0, -0.007240168750286102)
  (881.0, -0.036880750209093094)
  (882.0, -0.12130279839038849)
  (883.0, -0.029956378042697906)
  (884.0, -0.08317723870277405)
  (885.0, -0.08597267419099808)
  (886.0, -0.10091640800237656)
  (887.0, 0.05014204978942871)
  (888.0, -0.04912369325757027)
  (889.0, -0.03010004200041294)
  (890.0, -0.04226575791835785)
  (891.0, 0.041624344885349274)
  (892.0, -0.017865169793367386)
  (893.0, 0.002867842558771372)
  (894.0, -0.08961519598960876)
  (895.0, -0.04820343106985092)
  (896.0, -0.0156451016664505)
  (897.0, -0.022510837763547897)
  (898.0, 0.01479586586356163)
  (899.0, -0.0774914100766182)
  (900.0, -0.00819478090852499)
  (901.0, -0.12968316674232483)
  (902.0, -0.0832921713590622)
  (903.0, -0.03343921899795532)
  (904.0, -0.11589987576007843)
  (905.0, -0.07612977921962738)
  (906.0, -0.049256935715675354)
  (907.0, -0.053695861250162125)
  (908.0, -0.06217672675848007)
  (909.0, -0.06189198046922684)
  (910.0, -0.11031052470207214)
  (911.0, -0.08012329041957855)
  (912.0, -0.06388411670923233)
  (913.0, -0.03562413901090622)
  (914.0, -0.022827643901109695)
  (915.0, -0.037554964423179626)
  (916.0, -0.13345085084438324)
  (917.0, -0.03907229006290436)
  (918.0, -0.05313762277364731)
  (919.0, -0.0372392013669014)
  (920.0, -0.03372073173522949)
  (921.0, -0.03255245462059975)
  (922.0, -0.00527057982981205)
  (923.0, -0.0504983514547348)
  (924.0, -0.07830555737018585)
  (925.0, -0.07059821486473083)
  (926.0, -0.03278923034667969)
  (927.0, -0.10164617747068405)
  (928.0, -0.08093144744634628)
  (929.0, -0.06629520654678345)
  (930.0, -0.02202950417995453)
  (931.0, -0.05109579116106033)
  (932.0, -0.07221633940935135)
  (933.0, -0.0868474617600441)
  (934.0, -0.09527963399887085)
  (935.0, -0.09545053541660309)
  (936.0, -0.14758583903312683)
  (937.0, -0.1704767644405365)
  (938.0, -0.03267143666744232)
  (939.0, -0.07880076766014099)
  (940.0, -0.03514570742845535)
  (941.0, -0.09895353764295578)
  (942.0, -0.11851490288972855)
  (943.0, -0.036193765699863434)
  (944.0, 0.0680289939045906)
  (945.0, -0.08759738504886627)
  (946.0, -0.06334776431322098)
  (947.0, -0.13520610332489014)
  (948.0, -0.06043873727321625)
  (949.0, -0.08835664391517639)
  (950.0, -0.08867382258176804)
  (951.0, -0.04516446962952614)
  (952.0, -0.09130337089300156)
  (953.0, -0.06599563360214233)
  (954.0, -0.09728402644395828)
  (955.0, -0.12530557811260223)
  (956.0, -0.05702337995171547)
  (957.0, -0.06743339449167252)
  (958.0, -0.06614036113023758)
  (959.0, -0.012697247788310051)
  (960.0, -0.04004275053739548)
  (961.0, -0.0430135577917099)
  (962.0, -0.029247978702187538)
  (963.0, -0.10728542506694794)
  (964.0, -0.00578034482896328)
  (965.0, -0.06939681619405746)
  (966.0, -0.05562642216682434)
  (967.0, -0.06571707129478455)
  (968.0, -0.06582456827163696)
  (969.0, -0.1397632360458374)
  (970.0, -0.10757764428853989)
  (971.0, -0.12622663378715515)
  (972.0, -0.109108105301857)
  (973.0, -0.0881929099559784)
  (974.0, -0.1645430624485016)
  (975.0, -0.04916544631123543)
  (976.0, -0.12482428550720215)
  (977.0, -0.14995354413986206)
  (978.0, -0.1442515254020691)
  (979.0, -0.16730639338493347)
  (980.0, -0.10978046804666519)
  (981.0, -0.08559904992580414)
  (982.0, -0.16118080914020538)
  (983.0, -0.17774698138237)
  (984.0, -0.1789080798625946)
  (985.0, -0.09180714935064316)
  (986.0, -0.1394873708486557)
  (987.0, -0.09507402777671814)
  (988.0, -0.11569865792989731)
  (989.0, -0.05301811173558235)
  (990.0, -0.08956741541624069)
  (991.0, -0.11907196044921875)
  (992.0, -0.18918254971504211)
  (993.0, -0.16504238545894623)
  (994.0, -0.16773313283920288)
  (995.0, -0.14993900060653687)
  (996.0, -0.1721465140581131)
  (997.0, -0.14910012483596802)
  (998.0, -0.13081686198711395)
  (999.0, -0.09609538316726685)
  (1000.0, -0.1345662921667099)
  (1001.0, -0.12448172271251678)
  (1002.0, -0.15390637516975403)
  (1003.0, -0.17544445395469666)
  (1004.0, -0.1687868982553482)
  (1005.0, -0.08930963277816772)
  (1006.0, -0.13225948810577393)
  (1007.0, -0.13776721060276031)
  (1008.0, -0.1905754953622818)
  (1009.0, -0.19956731796264648)
  (1010.0, -0.12479022890329361)
  (1011.0, -0.1535334289073944)
  (1012.0, -0.09190544486045837)
  (1013.0, -0.1081923395395279)
  (1014.0, -0.1218598410487175)
  (1015.0, -0.18682199716567993)
  (1016.0, -0.12323081493377686)
  (1017.0, -0.22244654595851898)
  (1018.0, -0.14249445497989655)
  (1019.0, -0.22202040255069733)
  (1020.0, -0.07572565972805023)
  (1021.0, -0.11520148813724518)
  (1022.0, -0.19607661664485931)
  (1023.0, -0.2053632140159607)
  (1024.0, -0.21097686886787415)
  (1025.0, -0.22463402152061462)
  (1026.0, -0.17883718013763428)
  (1027.0, -0.18851128220558167)
  (1028.0, -0.1348372995853424)
  (1029.0, -0.25828278064727783)
  (1030.0, -0.1881605088710785)
  (1031.0, -0.2504444718360901)
  (1032.0, -0.19167548418045044)
  (1033.0, -0.13545633852481842)
  (1034.0, -0.23576140403747559)
  (1035.0, -0.3042202591896057)
  (1036.0, -0.19490502774715424)
  (1037.0, -0.2284567952156067)
  (1038.0, -0.2645251154899597)
  (1039.0, -0.2853105366230011)
  (1040.0, -0.23535458743572235)
  (1041.0, -0.23595070838928223)
  (1042.0, -0.2577487826347351)
  (1043.0, -0.24911880493164062)
  (1044.0, -0.2185298204421997)
  (1045.0, -0.26203542947769165)
  (1046.0, -0.3375537395477295)
  (1047.0, -0.2958422899246216)
  (1048.0, -0.2164660096168518)
  (1049.0, -0.2767241299152374)
  (1050.0, -0.2573842406272888)
  (1051.0, -0.22389158606529236)
  (1052.0, -0.2760370075702667)
  (1053.0, -0.27783888578414917)
  (1054.0, -0.2881375551223755)
  (1055.0, -0.3099934160709381)
  (1056.0, -0.35534927248954773)
  (1057.0, -0.3266955018043518)
  (1058.0, -0.3249812126159668)
  (1059.0, -0.3814369738101959)
  (1060.0, -0.34340009093284607)
  (1061.0, -0.37837302684783936)
  (1062.0, -0.3518202304840088)
  (1063.0, -0.3961562514305115)
  (1064.0, -0.3765963315963745)
  (1065.0, -0.32728826999664307)
  (1066.0, -0.37775954604148865)
  (1067.0, -0.4075213074684143)
  (1068.0, -0.3656792640686035)
  (1069.0, -0.4041033387184143)
  (1070.0, -0.3281819820404053)
  (1071.0, -0.544711709022522)
  (1072.0, -0.4814722239971161)
  (1073.0, -0.5335180759429932)
  (1074.0, -0.4865192174911499)
  (1075.0, -0.4140881896018982)
  (1076.0, -0.5156168937683105)
  (1077.0, -0.5456901788711548)
  (1078.0, -0.4824155271053314)
  (1079.0, -0.5024486780166626)
  (1080.0, -0.5485849380493164)
  (1081.0, -0.4269942045211792)
  (1082.0, -0.5095983743667603)
  (1083.0, -0.5073384046554565)
  (1084.0, -0.5239795446395874)
  (1085.0, -0.49953213334083557)
  (1086.0, -0.6008664965629578)
  (1087.0, -0.5220006704330444)
  (1088.0, -0.5327095985412598)
  (1089.0, -0.6354468464851379)
  (1090.0, -0.5401606559753418)
  (1091.0, -0.5742560625076294)
  (1092.0, -0.557012140750885)
  (1093.0, -0.6277495622634888)
  (1094.0, -0.5648596286773682)
  (1095.0, -0.6001871824264526)
  (1096.0, -0.5445875525474548)
  (1097.0, -0.6342834830284119)
  (1098.0, -0.5848621726036072)
  (1099.0, -0.5471095442771912)
  (1100.0, -0.6538872122764587)
  (1101.0, -0.7036281824111938)
  (1102.0, -0.66343092918396)
  (1103.0, -0.5944560766220093)
  (1104.0, -0.6031910181045532)
  (1105.0, -0.5999253392219543)
  (1106.0, -0.567486047744751)
  (1107.0, -0.5837788581848145)
  (1108.0, -0.5670141577720642)
  (1109.0, -0.6664843559265137)
  (1110.0, -0.6685972213745117)
  (1111.0, -0.5938715934753418)
  (1112.0, -0.6694587469100952)
  (1113.0, -0.66855388879776)
  (1114.0, -0.6819851994514465)
  (1115.0, -0.5680158734321594)
  (1116.0, -0.6327787637710571)
  (1117.0, -0.6570138931274414)
  (1118.0, -0.6767942309379578)
  (1119.0, -0.6295257806777954)
  (1120.0, -0.7070873379707336)
  (1121.0, -0.6338212490081787)
  (1122.0, -0.5977737307548523)
  (1123.0, -0.7506706118583679)
  (1124.0, -0.7123254537582397)
  (1125.0, -0.7038624882698059)
  (1126.0, -0.6824996471405029)
  (1127.0, -0.6145244836807251)
  (1128.0, -0.6664935350418091)
  (1129.0, -0.636275589466095)
  (1130.0, -0.7463504076004028)
  (1131.0, -0.7923126220703125)
  (1132.0, -0.6282105445861816)
  (1133.0, -0.6621496677398682)
  (1134.0, -0.7559529542922974)
  (1135.0, -0.6898433566093445)
  (1136.0, -0.7834007143974304)
  (1137.0, -0.6600310206413269)
  (1138.0, -0.7038348317146301)
  (1139.0, -0.7716636657714844)
  (1140.0, -0.7302196621894836)
  (1141.0, -0.6341344118118286)
  (1142.0, -0.7009550929069519)
  (1143.0, -0.6928104162216187)
  (1144.0, -0.6742795705795288)
  (1145.0, -0.766948938369751)
  (1146.0, -0.715981125831604)
  (1147.0, -0.7081698179244995)
  (1148.0, -0.7495766282081604)
  (1149.0, -0.7002248764038086)
  (1150.0, -0.7499495148658752)
  (1151.0, -0.773640513420105)
  (1152.0, -0.789922833442688)
  (1153.0, -0.6319500803947449)
  (1154.0, -0.7504942417144775)
  (1155.0, -0.7116798162460327)
  (1156.0, -0.6998276114463806)
  (1157.0, -0.8029188513755798)
  (1158.0, -0.6717623472213745)
  (1159.0, -0.7494016289710999)
  (1160.0, -0.8484199643135071)
  (1161.0, -0.7909144163131714)
  (1162.0, -0.770613431930542)
  (1163.0, -0.733005702495575)
  (1164.0, -0.7342062592506409)
  (1165.0, -0.7760623097419739)
  (1166.0, -0.8382133841514587)
  (1167.0, -0.7203978896141052)
  (1168.0, -0.7592536211013794)
  (1169.0, -0.8410178422927856)
  (1170.0, -0.8291123509407043)
  (1171.0, -0.8080669045448303)
  (1172.0, -0.7089927792549133)
  (1173.0, -0.8059211373329163)
  (1174.0, -0.7241145968437195)
  (1175.0, -0.7165110111236572)
  (1176.0, -0.8254268765449524)
  (1177.0, -0.807247519493103)
  (1178.0, -0.7904716730117798)
  (1179.0, -0.8823485970497131)
  (1180.0, -0.8019802570343018)
  (1181.0, -0.8492617011070251)
  (1182.0, -0.8143888115882874)
  (1183.0, -0.7989144325256348)
  (1184.0, -0.8322067260742188)
  (1185.0, -0.8085922598838806)
  (1186.0, -0.8278173208236694)
  (1187.0, -0.8135117292404175)
  (1188.0, -0.78069007396698)
  (1189.0, -0.809596061706543)
  (1190.0, -0.7724777460098267)
  (1191.0, -0.7557440400123596)
  (1192.0, -0.7463489770889282)
  (1193.0, -0.8104257583618164)
  (1194.0, -0.7610580921173096)
  (1195.0, -0.8325366377830505)
  (1196.0, -0.8658155202865601)
  (1197.0, -0.8495218753814697)
  (1198.0, -0.7665987610816956)
  (1199.0, -0.8684393167495728)
  (1200.0, -0.8291902542114258)
  (1201.0, -0.7608544826507568)
  (1202.0, -0.7330446243286133)
  (1203.0, -0.8751793503761292)
  (1204.0, -0.807275116443634)
  (1205.0, -0.7025711536407471)
  (1206.0, -0.8107889890670776)
  (1207.0, -0.8299770355224609)
  (1208.0, -0.8941679000854492)
  (1209.0, -0.8793915510177612)
  (1210.0, -0.8684529662132263)
  (1211.0, -0.826411247253418)
  (1212.0, -0.8839075565338135)
  (1213.0, -0.9136101007461548)
  (1214.0, -0.7906586527824402)
  (1215.0, -0.8233903050422668)
  (1216.0, -0.8135846853256226)
  (1217.0, -0.8490920662879944)
  (1218.0, -0.8389137983322144)
  (1219.0, -0.8586600422859192)
  (1220.0, -0.838857114315033)
  (1221.0, -0.9084898829460144)
  (1222.0, -0.8440027236938477)
  (1223.0, -0.7975462079048157)
  (1224.0, -0.9762156009674072)
  (1225.0, -0.7717509269714355)
  (1226.0, -0.837661623954773)
  (1227.0, -0.7690186500549316)
  (1228.0, -0.8461834788322449)
  (1229.0, -0.8367269039154053)
  (1230.0, -0.8109470009803772)
  (1231.0, -0.8524597883224487)
  (1232.0, -0.9281103610992432)
  (1233.0, -0.8921526074409485)
  (1234.0, -0.8044481873512268)
  (1235.0, -0.8597875833511353)
  (1236.0, -0.7796079516410828)
  (1237.0, -0.8859682083129883)
  (1238.0, -0.8918188810348511)
  (1239.0, -0.8291495442390442)
  (1240.0, -0.7475565671920776)
  (1241.0, -0.8526474237442017)
  (1242.0, -0.8182851076126099)
  (1243.0, -0.8887667655944824)
  (1244.0, -0.8839147090911865)
  (1245.0, -0.7879703044891357)
  (1246.0, -0.8833848834037781)
  (1247.0, -0.8376902341842651)
  (1248.0, -0.7924577593803406)
  (1249.0, -0.7607618570327759)
  (1250.0, -0.8171781301498413)
  (1251.0, -0.8691785335540771)
  (1252.0, -0.7887172698974609)
  (1253.0, -0.8944694399833679)
  (1254.0, -0.9041942954063416)
  (1255.0, -0.8831928372383118)
  (1256.0, -0.8995944261550903)
  (1257.0, -0.842464804649353)
  (1258.0, -0.8752759099006653)
  (1259.0, -0.8199363350868225)
  (1260.0, -0.8477565050125122)
  (1261.0, -0.8709726333618164)
  (1262.0, -0.8648868799209595)
  (1263.0, -0.7757277488708496)
  (1264.0, -0.839250922203064)
  (1265.0, -0.9262809157371521)
  (1266.0, -0.8463818430900574)
  (1267.0, -0.9666774272918701)
  (1268.0, -0.9472881555557251)
  (1269.0, -0.9283179640769958)
  (1270.0, -0.8920743465423584)
  (1271.0, -0.9281520247459412)
  (1272.0, -0.8310909271240234)
  (1273.0, -0.9120684862136841)
  (1274.0, -0.8054576516151428)
  (1275.0, -0.9663125276565552)
  (1276.0, -0.9148446321487427)
  (1277.0, -0.916983962059021)
  (1278.0, -0.7679685950279236)
  (1279.0, -0.9135271906852722)
  (1280.0, -0.8819445967674255)
  (1281.0, -0.880526602268219)
  (1282.0, -0.8109484910964966)
  (1283.0, -0.907754123210907)
  (1284.0, -0.88525390625)
  (1285.0, -0.8744755387306213)
  (1286.0, -0.9402984380722046)
  (1287.0, -0.9415971636772156)
  (1288.0, -0.8498982191085815)
  (1289.0, -0.8905346989631653)
  (1290.0, -0.7933758497238159)
  (1291.0, -0.9147220849990845)
  (1292.0, -0.8606691360473633)
  (1293.0, -0.9611514806747437)
  (1294.0, -0.8608005046844482)
  (1295.0, -0.9081507921218872)
  (1296.0, -0.9047521352767944)
  (1297.0, -0.8866070508956909)
  (1298.0, -0.8950507640838623)
  (1299.0, -0.8825082182884216)
  (1300.0, -0.8953118324279785)
  (1301.0, -0.8542588353157043)
  (1302.0, -0.8483660221099854)
  (1303.0, -0.8389076590538025)
  (1304.0, -0.8833661079406738)
  (1305.0, -0.9730016589164734)
  (1306.0, -0.9260460138320923)
  (1307.0, -0.9756655693054199)
  (1308.0, -0.9194817543029785)
  (1309.0, -0.9102975130081177)
  (1310.0, -0.9136034846305847)
  (1311.0, -0.9234538078308105)
  (1312.0, -0.9377493262290955)
  (1313.0, -0.9059958457946777)
  (1314.0, -0.8432814478874207)
  (1315.0, -0.9227921366691589)
  (1316.0, -0.9610822200775146)
  (1317.0, -0.8649311661720276)
  (1318.0, -0.8542808890342712)
  (1319.0, -0.9427489042282104)
  (1320.0, -0.9544506669044495)
  (1321.0, -0.9522342681884766)
  (1322.0, -0.9765950441360474)
  (1323.0, -0.9438680410385132)
  (1324.0, -0.9971732497215271)
  (1325.0, -0.9802747964859009)
  (1326.0, -0.9631109833717346)
  (1327.0, -0.9570093154907227)
  (1328.0, -0.9169828295707703)
  (1329.0, -0.9530739188194275)
  (1330.0, -0.8882831335067749)
  (1331.0, -0.9750800728797913)
  (1332.0, -0.9670981764793396)
  (1333.0, -0.9440081119537354)
  (1334.0, -0.9640125632286072)
  (1335.0, -0.9468884468078613)
  (1336.0, -0.9731106758117676)
  (1337.0, -0.9255991578102112)
  (1338.0, -0.9390620589256287)
  (1339.0, -0.9772433042526245)
  (1340.0, -1.0159902572631836)
  (1341.0, -0.8353149890899658)
  (1342.0, -0.92682945728302)
  (1343.0, -0.9100463390350342)
  (1344.0, -0.8954111337661743)
  (1345.0, -0.8619046807289124)
  (1346.0, -0.9115121364593506)
  (1347.0, -0.8807218074798584)
  (1348.0, -0.8894139528274536)
  (1349.0, -0.9838758707046509)
  (1350.0, -0.9401077628135681)
  (1351.0, -0.9211991429328918)
  (1352.0, -0.9724583029747009)
  (1353.0, -0.9139123558998108)
  (1354.0, -0.8678942322731018)
  (1355.0, -0.9530761241912842)
  (1356.0, -0.9177504777908325)
  (1357.0, -0.9035730957984924)
  (1358.0, -0.9639137387275696)
  (1359.0, -0.8680272698402405)
  (1360.0, -0.9295030832290649)
  (1361.0, -1.014403223991394)
  (1362.0, -0.8708621859550476)
  (1363.0, -0.8397828340530396)
  (1364.0, -0.9568038582801819)
  (1365.0, -0.8769596815109253)
  (1366.0, -0.8981101512908936)
  (1367.0, -0.9783185720443726)
  (1368.0, -0.9137649536132812)
  (1369.0, -0.9064415693283081)
  (1370.0, -0.9671292901039124)
  (1371.0, -0.9433854818344116)
  (1372.0, -0.9488414525985718)
  (1373.0, -0.9820392727851868)
  (1374.0, -0.8651705980300903)
  (1375.0, -0.9675420522689819)
  (1376.0, -0.9170570373535156)
  (1377.0, -0.970300018787384)
  (1378.0, -1.049715518951416)
  (1379.0, -1.001659631729126)
  (1380.0, -1.0154305696487427)
  (1381.0, -1.0134437084197998)
  (1382.0, -1.0142607688903809)
  (1383.0, -0.8994196057319641)
  (1384.0, -0.884727418422699)
  (1385.0, -0.9618672132492065)
  (1386.0, -0.9240689873695374)
  (1387.0, -1.0008630752563477)
  (1388.0, -1.0147651433944702)
  (1389.0, -0.9612952470779419)
  (1390.0, -1.0150913000106812)
  (1391.0, -1.116736650466919)
  (1392.0, -0.9967058897018433)
  (1393.0, -1.0554944276809692)
  (1394.0, -0.9406173825263977)
  (1395.0, -0.9876487255096436)
  (1396.0, -0.9621548652648926)
  (1397.0, -1.0100520849227905)
  (1398.0, -0.9231616258621216)
  (1399.0, -1.0037510395050049)
  (1400.0, -0.9169201850891113)
  (1401.0, -0.9799106121063232)
  (1402.0, -0.9921327829360962)
  (1403.0, -1.014868140220642)
  (1404.0, -1.0194202661514282)
  (1405.0, -0.9449387788772583)
  (1406.0, -0.9855201244354248)
  (1407.0, -1.0333441495895386)
  (1408.0, -0.9252378940582275)
  (1409.0, -0.9156482219696045)
  (1410.0, -0.962440013885498)
  (1411.0, -0.9629106521606445)
  (1412.0, -0.9917572736740112)
  (1413.0, -0.921104907989502)
  (1414.0, -0.9692279100418091)
  (1415.0, -1.0103999376296997)
  (1416.0, -0.9438608884811401)
  (1417.0, -0.9801244735717773)
  (1418.0, -0.967127799987793)
  (1419.0, -0.9846274256706238)
  (1420.0, -1.0262794494628906)
  (1421.0, -0.986840009689331)
  (1422.0, -0.969561755657196)
  (1423.0, -0.9871594905853271)
  (1424.0, -1.0773552656173706)
  (1425.0, -0.9808914065361023)
  (1426.0, -1.000969409942627)
  (1427.0, -1.1017175912857056)
  (1428.0, -1.0496611595153809)
  (1429.0, -0.986208438873291)
  (1430.0, -1.0478116273880005)
  (1431.0, -1.0136175155639648)
  (1432.0, -1.031337857246399)
  (1433.0, -0.904387891292572)
  (1434.0, -1.027445912361145)
  (1435.0, -0.9854264259338379)
  (1436.0, -0.9871585369110107)
  (1437.0, -1.0293796062469482)
  (1438.0, -1.1237497329711914)
  (1439.0, -1.0736186504364014)
  (1440.0, -1.0655510425567627)
  (1441.0, -0.9742321372032166)
  (1442.0, -1.068163514137268)
  (1443.0, -1.1552373170852661)
  (1444.0, -0.9964703917503357)
  (1445.0, -1.026811957359314)
  (1446.0, -1.057228446006775)
  (1447.0, -0.9949571490287781)
  (1448.0, -0.9852607846260071)
  (1449.0, -1.0374764204025269)
  (1450.0, -1.0572614669799805)
  (1451.0, -1.0560213327407837)
  (1452.0, -0.9621715545654297)
  (1453.0, -0.9369639158248901)
  (1454.0, -0.9688471555709839)
  (1455.0, -0.9295440316200256)
  (1456.0, -1.051332950592041)
  (1457.0, -0.9781528115272522)
  (1458.0, -0.9935396313667297)
  (1459.0, -1.0360333919525146)
  (1460.0, -1.0510833263397217)
  (1461.0, -1.0009557008743286)
  (1462.0, -1.033975601196289)
  (1463.0, -0.9877928495407104)
  (1464.0, -0.9969241619110107)
  (1465.0, -0.9888275861740112)
  (1466.0, -0.9258112907409668)
  (1467.0, -1.0617170333862305)
  (1468.0, -1.009689211845398)
  (1469.0, -0.9425362348556519)
  (1470.0, -0.9234440922737122)
  (1471.0, -0.9869125485420227)
  (1472.0, -0.9260103702545166)
  (1473.0, -0.9867753386497498)
  (1474.0, -0.9500102996826172)
  (1475.0, -1.0161941051483154)
  (1476.0, -0.9360647797584534)
  (1477.0, -0.9859374761581421)
  (1478.0, -0.9767504930496216)
  (1479.0, -1.0528507232666016)
  (1480.0, -0.9984962940216064)
  (1481.0, -1.0495394468307495)
  (1482.0, -1.0703696012496948)
  (1483.0, -1.048013687133789)
  (1484.0, -1.0341287851333618)
  (1485.0, -1.047265648841858)
  (1486.0, -1.0077604055404663)
  (1487.0, -1.0572808980941772)
  (1488.0, -1.0244604349136353)
  (1489.0, -1.0108318328857422)
  (1490.0, -0.9945414662361145)
  (1491.0, -1.0424708127975464)
  (1492.0, -1.1021003723144531)
  (1493.0, -0.9772247672080994)
  (1494.0, -1.0292391777038574)
  (1495.0, -0.9847425222396851)
  (1496.0, -1.0715184211730957)
  (1497.0, -1.0633206367492676)
  (1498.0, -1.048332929611206)
  (1499.0, -0.9388865828514099)
  (1500.0, -0.971499502658844)
  (1501.0, -1.0102241039276123)
  (1502.0, -1.050171136856079)
  (1503.0, -1.0312563180923462)
  (1504.0, -1.0639172792434692)
  (1505.0, -0.9908351302146912)
  (1506.0, -1.0670984983444214)
  (1507.0, -1.0153260231018066)
  (1508.0, -1.0864670276641846)
  (1509.0, -1.0514618158340454)
  (1510.0, -1.104706048965454)
  (1511.0, -1.04031503200531)
  (1512.0, -1.0797626972198486)
  (1513.0, -1.1081372499465942)
  (1514.0, -1.1184769868850708)
  (1515.0, -1.0566800832748413)
  (1516.0, -1.0033670663833618)
  (1517.0, -1.0285381078720093)
  (1518.0, -1.0380159616470337)
  (1519.0, -0.9918293356895447)
  (1520.0, -1.089223861694336)
  (1521.0, -1.0024523735046387)
  (1522.0, -0.9609106779098511)
  (1523.0, -1.030789852142334)
  (1524.0, -1.048355221748352)
  (1525.0, -0.981887698173523)
  (1526.0, -1.0158003568649292)
  (1527.0, -1.0639662742614746)
  (1528.0, -1.0612292289733887)
  (1529.0, -1.0640482902526855)
  (1530.0, -0.9741315841674805)
  (1531.0, -0.9719717502593994)
  (1532.0, -1.031693458557129)
  (1533.0, -0.9935435056686401)
  (1534.0, -1.00373375415802)
  (1535.0, -1.0316187143325806)
  (1536.0, -1.136548399925232)
  (1537.0, -1.0343306064605713)
  (1538.0, -1.062161922454834)
  (1539.0, -1.088296890258789)
  (1540.0, -1.016627311706543)
  (1541.0, -0.9874237775802612)
  (1542.0, -1.0301029682159424)
  (1543.0, -1.0592360496520996)
  (1544.0, -1.0844680070877075)
  (1545.0, -1.0196506977081299)
  (1546.0, -1.0517593622207642)
  (1547.0, -1.0462497472763062)
  (1548.0, -1.1095205545425415)
  (1549.0, -1.0942556858062744)
  (1550.0, -1.047329306602478)
  (1551.0, -1.0736886262893677)
  (1552.0, -1.035454511642456)
  (1553.0, -1.0816092491149902)
  (1554.0, -1.0971711874008179)
  (1555.0, -1.0451247692108154)
  (1556.0, -1.0949066877365112)
  (1557.0, -1.0735740661621094)
  (1558.0, -1.0485942363739014)
  (1559.0, -1.0860651731491089)
  (1560.0, -1.1512677669525146)
  (1561.0, -1.058298110961914)
  (1562.0, -1.0680993795394897)
  (1563.0, -0.9945514798164368)
  (1564.0, -1.1374857425689697)
  (1565.0, -0.9978882670402527)
  (1566.0, -1.0307855606079102)
  (1567.0, -1.0343033075332642)
  (1568.0, -1.0998742580413818)
  (1569.0, -1.0726476907730103)
  (1570.0, -1.0008221864700317)
  (1571.0, -1.1107494831085205)
  (1572.0, -1.0861774682998657)
  (1573.0, -1.0594866275787354)
  (1574.0, -1.0104752779006958)
  (1575.0, -1.0998902320861816)
  (1576.0, -1.0047465562820435)
  (1577.0, -1.127860188484192)
  (1578.0, -1.1470595598220825)
  (1579.0, -1.0844972133636475)
  (1580.0, -1.1193901300430298)
  (1581.0, -1.0433433055877686)
  (1582.0, -1.0189090967178345)
  (1583.0, -1.0424998998641968)
  (1584.0, -1.0013608932495117)
  (1585.0, -1.0576459169387817)
  (1586.0, -0.965428352355957)
  (1587.0, -1.0866961479187012)
  (1588.0, -1.0159763097763062)
  (1589.0, -0.974510669708252)
  (1590.0, -1.05230712890625)
  (1591.0, -1.0953762531280518)
  (1592.0, -1.092225193977356)
  (1593.0, -1.0088443756103516)
  (1594.0, -0.9768813848495483)
  (1595.0, -1.0122884511947632)
  (1596.0, -1.0703641176223755)
  (1597.0, -0.9382811784744263)
  (1598.0, -1.070887804031372)
  (1599.0, -1.0685772895812988)
  (1600.0, -1.0909252166748047)
  (1601.0, -0.9795349836349487)
  (1602.0, -1.0793308019638062)
  (1603.0, -0.9930925369262695)
  (1604.0, -1.098009705543518)
  (1605.0, -1.1382403373718262)
  (1606.0, -1.0966107845306396)
  (1607.0, -1.0595428943634033)
  (1608.0, -1.1184793710708618)
  (1609.0, -1.0691179037094116)
  (1610.0, -1.0397796630859375)
  (1611.0, -1.091270923614502)
  (1612.0, -1.1122781038284302)
  (1613.0, -1.0746471881866455)
  (1614.0, -1.118723750114441)
  (1615.0, -1.0430707931518555)
  (1616.0, -1.0889406204223633)
  (1617.0, -1.0408313274383545)
  (1618.0, -1.0593031644821167)
  (1619.0, -1.1158599853515625)
  (1620.0, -1.0332075357437134)
  (1621.0, -1.027988076210022)
  (1622.0, -0.9601944088935852)
  (1623.0, -1.0903838872909546)
  (1624.0, -1.1719920635223389)
  (1625.0, -0.9780938625335693)
  (1626.0, -1.0392447710037231)
  (1627.0, -1.136723518371582)
  (1628.0, -1.114761471748352)
  (1629.0, -1.0332989692687988)
  (1630.0, -1.046936273574829)
  (1631.0, -1.1255427598953247)
  (1632.0, -1.0781363248825073)
  (1633.0, -1.0202630758285522)
  (1634.0, -1.1171215772628784)
  (1635.0, -1.0395021438598633)
  (1636.0, -1.08256995677948)
  (1637.0, -1.1095532178878784)
  (1638.0, -1.079060435295105)
  (1639.0, -0.8845683336257935)
  (1640.0, -1.040616512298584)
  (1641.0, -1.150010108947754)
  (1642.0, -1.0514944791793823)
  (1643.0, -1.0863368511199951)
  (1644.0, -1.1358861923217773)
  (1645.0, -1.069159984588623)
  (1646.0, -0.9777213335037231)
  (1647.0, -1.0397875308990479)
  (1648.0, -1.0410844087600708)
  (1649.0, -1.0285565853118896)
  (1650.0, -1.1352636814117432)
  (1651.0, -1.0806286334991455)
  (1652.0, -1.0509368181228638)
  (1653.0, -1.1570651531219482)
  (1654.0, -1.1354457139968872)
  (1655.0, -0.982460081577301)
  (1656.0, -1.141278862953186)
  (1657.0, -1.0121989250183105)
  (1658.0, -1.018022060394287)
  (1659.0, -1.1183432340621948)
  (1660.0, -1.0173019170761108)
  (1661.0, -0.9531142711639404)
  (1662.0, -1.096400499343872)
  (1663.0, -0.9918146133422852)
  (1664.0, -0.9939236044883728)
  (1665.0, -1.1070921421051025)
  (1666.0, -0.9582381844520569)
  (1667.0, -0.9731749892234802)
  (1668.0, -1.1046030521392822)
  (1669.0, -0.9841644167900085)
  (1670.0, -1.0923237800598145)
  (1671.0, -1.0459703207015991)
  (1672.0, -1.0099869966506958)
  (1673.0, -1.1294655799865723)
  (1674.0, -1.0554615259170532)
  (1675.0, -1.0657272338867188)
  (1676.0, -1.0877634286880493)
  (1677.0, -1.0472049713134766)
  (1678.0, -1.004508137702942)
  (1679.0, -1.114444375038147)
  (1680.0, -1.0379655361175537)
  (1681.0, -1.0629713535308838)
  (1682.0, -1.082162618637085)
  (1683.0, -0.9884328842163086)
  (1684.0, -1.1471283435821533)
  (1685.0, -1.031082272529602)
  (1686.0, -1.1049294471740723)
  (1687.0, -1.0247609615325928)
  (1688.0, -1.0315746068954468)
  (1689.0, -1.149821162223816)
  (1690.0, -1.021474003791809)
  (1691.0, -1.0983729362487793)
  (1692.0, -1.0803686380386353)
  (1693.0, -1.0875798463821411)
  (1694.0, -1.0674585103988647)
  (1695.0, -1.124454140663147)
  (1696.0, -1.0834013223648071)
  (1697.0, -1.116269588470459)
  (1698.0, -1.037248969078064)
  (1699.0, -1.0530725717544556)
  (1700.0, -1.1105936765670776)
  (1701.0, -1.0350896120071411)
  (1702.0, -1.127515435218811)
  (1703.0, -1.1107468605041504)
  (1704.0, -1.1672601699829102)
  (1705.0, -1.1287201642990112)
  (1706.0, -1.1093841791152954)
  (1707.0, -1.110975980758667)
  (1708.0, -1.1248302459716797)
  (1709.0, -1.122225046157837)
  (1710.0, -1.122236967086792)
  (1711.0, -1.0679841041564941)
  (1712.0, -1.1215593814849854)
  (1713.0, -1.1154500246047974)
  (1714.0, -1.16024911403656)
  (1715.0, -1.085651159286499)
  (1716.0, -1.1785885095596313)
  (1717.0, -1.1019196510314941)
  (1718.0, -1.1610816717147827)
  (1719.0, -1.117238163948059)
  (1720.0, -1.1698979139328003)
  (1721.0, -1.151553988456726)
  (1722.0, -1.1267774105072021)
  (1723.0, -1.1307778358459473)
  (1724.0, -1.0572785139083862)
  (1725.0, -1.1456600427627563)
  (1726.0, -1.053936243057251)
  (1727.0, -1.07231605052948)
  (1728.0, -1.1720755100250244)
  (1729.0, -1.1261672973632812)
  (1730.0, -1.0925977230072021)
  (1731.0, -1.0641132593154907)
  (1732.0, -1.0387121438980103)
  (1733.0, -1.127405047416687)
  (1734.0, -1.1424832344055176)
  (1735.0, -1.170697808265686)
  (1736.0, -1.0814108848571777)
  (1737.0, -1.049765706062317)
  (1738.0, -1.1137776374816895)
  (1739.0, -1.0702083110809326)
  (1740.0, -1.1107995510101318)
  (1741.0, -1.1074668169021606)
  (1742.0, -1.1035646200180054)
  (1743.0, -1.1513450145721436)
  (1744.0, -1.1321464776992798)
  (1745.0, -1.037883996963501)
  (1746.0, -1.1682004928588867)
  (1747.0, -1.1204040050506592)
  (1748.0, -1.005441665649414)
  (1749.0, -1.092895269393921)
  (1750.0, -1.1192208528518677)
  (1751.0, -1.1365387439727783)
  (1752.0, -1.1347397565841675)
  (1753.0, -1.1474723815917969)
  (1754.0, -1.1919028759002686)
  (1755.0, -1.1717525720596313)
  (1756.0, -1.0880364179611206)
  (1757.0, -1.147309422492981)
  (1758.0, -1.1092338562011719)
  (1759.0, -1.1062660217285156)
  (1760.0, -1.0877985954284668)
  (1761.0, -1.1289459466934204)
  (1762.0, -1.0518944263458252)
  (1763.0, -1.1129568815231323)
  (1764.0, -1.1200780868530273)
  (1765.0, -1.1408922672271729)
  (1766.0, -1.1224554777145386)
  (1767.0, -1.145007610321045)
  (1768.0, -1.0971620082855225)
  (1769.0, -1.1266062259674072)
  (1770.0, -1.0839636325836182)
  (1771.0, -1.1609680652618408)
  (1772.0, -1.1466872692108154)
  (1773.0, -1.133796215057373)
  (1774.0, -1.0969620943069458)
  (1775.0, -1.1412897109985352)
  (1776.0, -1.0998189449310303)
  (1777.0, -1.0957155227661133)
  (1778.0, -1.1099833250045776)
  (1779.0, -1.1396815776824951)
  (1780.0, -1.130974531173706)
  (1781.0, -1.1669515371322632)
  (1782.0, -1.1836400032043457)
  (1783.0, -1.1077330112457275)
  (1784.0, -1.1920955181121826)
  (1785.0, -1.033285140991211)
  (1786.0, -1.125387191772461)
  (1787.0, -1.0795531272888184)
  (1788.0, -1.1701406240463257)
  (1789.0, -1.0869977474212646)
  (1790.0, -1.165508508682251)
  (1791.0, -1.1449772119522095)
  (1792.0, -1.1169335842132568)
  (1793.0, -1.117271065711975)
  (1794.0, -1.136401891708374)
  (1795.0, -1.0697336196899414)
  (1796.0, -1.1806979179382324)
  (1797.0, -1.204171061515808)
  (1798.0, -1.0625733137130737)
  (1799.0, -1.1495444774627686)
  (1800.0, -1.1983180046081543)
  (1801.0, -1.1611285209655762)
  (1802.0, -1.1093993186950684)
  (1803.0, -1.1252702474594116)
  (1804.0, -1.202430248260498)
  (1805.0, -1.1256301403045654)
  (1806.0, -1.0807795524597168)
  (1807.0, -1.0581814050674438)
  (1808.0, -1.1943447589874268)
  (1809.0, -1.1406371593475342)
  (1810.0, -1.0815424919128418)
  (1811.0, -1.2065414190292358)
  (1812.0, -1.1538569927215576)
  (1813.0, -1.1494884490966797)
  (1814.0, -1.1482489109039307)
  (1815.0, -1.1500775814056396)
  (1816.0, -1.16097891330719)
  (1817.0, -1.09942626953125)
  (1818.0, -1.1970171928405762)
  (1819.0, -1.1930946111679077)
  (1820.0, -1.1197911500930786)
  (1821.0, -1.1467190980911255)
  (1822.0, -1.1695908308029175)
  (1823.0, -1.154163122177124)
  (1824.0, -1.1485298871994019)
  (1825.0, -1.1391321420669556)
  (1826.0, -1.0531761646270752)
  (1827.0, -1.0696425437927246)
  (1828.0, -1.1670507192611694)
  (1829.0, -1.1176066398620605)
  (1830.0, -1.126128911972046)
  (1831.0, -1.170581340789795)
  (1832.0, -1.1712356805801392)
  (1833.0, -1.1344727277755737)
  (1834.0, -1.1659350395202637)
  (1835.0, -1.1468067169189453)
  (1836.0, -1.115684151649475)
  (1837.0, -1.0944974422454834)
  (1838.0, -1.1241639852523804)
  (1839.0, -1.1898245811462402)
  (1840.0, -1.1352254152297974)
  (1841.0, -1.1483873128890991)
  (1842.0, -1.1434482336044312)
  (1843.0, -1.0460268259048462)
  (1844.0, -1.2058115005493164)
  (1845.0, -1.106593132019043)
  (1846.0, -1.0932804346084595)
  (1847.0, -1.1862382888793945)
  (1848.0, -1.0775458812713623)
  (1849.0, -1.1022676229476929)
  (1850.0, -1.0913207530975342)
  (1851.0, -1.1730713844299316)
  (1852.0, -1.1311397552490234)
  (1853.0, -1.1403816938400269)
  (1854.0, -1.1022224426269531)
  (1855.0, -1.128717303276062)
  (1856.0, -1.005064606666565)
  (1857.0, -0.9687436819076538)
  (1858.0, -1.061042308807373)
  (1859.0, -1.154860496520996)
  (1860.0, -1.1575261354446411)
  (1861.0, -1.0922095775604248)
  (1862.0, -1.1979689598083496)
  (1863.0, -1.0983028411865234)
  (1864.0, -1.1125812530517578)
  (1865.0, -1.144386649131775)
  (1866.0, -1.1535369157791138)
  (1867.0, -1.1215639114379883)
  (1868.0, -1.1671407222747803)
  (1869.0, -1.1188907623291016)
  (1870.0, -1.1186869144439697)
  (1871.0, -1.182030200958252)
  (1872.0, -1.1428356170654297)
  (1873.0, -1.1599009037017822)
  (1874.0, -1.1502174139022827)
  (1875.0, -1.1833436489105225)
  (1876.0, -1.1148784160614014)
  (1877.0, -1.1438207626342773)
  (1878.0, -1.1415472030639648)
  (1879.0, -1.111237645149231)
  (1880.0, -1.125793218612671)
  (1881.0, -1.1299340724945068)
  (1882.0, -1.1144620180130005)
  (1883.0, -1.2283574342727661)
  (1884.0, -1.222388505935669)
  (1885.0, -1.1984457969665527)
  (1886.0, -1.0958552360534668)
  (1887.0, -1.1272226572036743)
  (1888.0, -1.182990312576294)
  (1889.0, -1.0981764793395996)
  (1890.0, -1.1006762981414795)
  (1891.0, -1.055201768875122)
  (1892.0, -1.1469783782958984)
  (1893.0, -1.0937494039535522)
  (1894.0, -1.0928027629852295)
  (1895.0, -1.1402597427368164)
  (1896.0, -1.0918179750442505)
  (1897.0, -1.1699426174163818)
  (1898.0, -1.168932557106018)
  (1899.0, -1.1147561073303223)
  (1900.0, -1.1120336055755615)
  (1901.0, -1.1193984746932983)
  (1902.0, -1.154236912727356)
  (1903.0, -1.143911600112915)
  (1904.0, -1.1860018968582153)
  (1905.0, -1.0934197902679443)
  (1906.0, -1.2167301177978516)
  (1907.0, -1.1948236227035522)
  (1908.0, -1.149289608001709)
  (1909.0, -1.1534091234207153)
  (1910.0, -1.1552934646606445)
  (1911.0, -1.1773724555969238)
  (1912.0, -1.0760612487792969)
  (1913.0, -1.1408883333206177)
  (1914.0, -1.1408456563949585)
  (1915.0, -1.2006162405014038)
  (1916.0, -1.126706838607788)
  (1917.0, -1.2024706602096558)
  (1918.0, -1.136167287826538)
  (1919.0, -1.1243177652359009)
  (1920.0, -1.107383370399475)
  (1921.0, -1.1617587804794312)
  (1922.0, -1.1734341382980347)
  (1923.0, -1.1511938571929932)
  (1924.0, -1.233066439628601)
  (1925.0, -1.1263176202774048)
  (1926.0, -1.1527009010314941)
  (1927.0, -1.1667990684509277)
  (1928.0, -1.194378137588501)
  (1929.0, -1.1465463638305664)
  (1930.0, -1.2410157918930054)
  (1931.0, -1.2448194026947021)
  (1932.0, -1.1521880626678467)
  (1933.0, -1.1246333122253418)
  (1934.0, -1.156703233718872)
  (1935.0, -1.1504493951797485)
  (1936.0, -1.16721773147583)
  (1937.0, -1.2026314735412598)
  (1938.0, -1.199849009513855)
  (1939.0, -1.1425862312316895)
  (1940.0, -1.1748671531677246)
  (1941.0, -1.1272060871124268)
  (1942.0, -1.1038802862167358)
  (1943.0, -1.0401798486709595)
  (1944.0, -1.0733857154846191)
  (1945.0, -1.209088683128357)
  (1946.0, -1.057265043258667)
  (1947.0, -1.052241563796997)
  (1948.0, -1.1674718856811523)
  (1949.0, -1.1444584131240845)
  (1950.0, -1.226682424545288)
  (1951.0, -1.2214045524597168)
  (1952.0, -1.135679841041565)
  (1953.0, -1.2612617015838623)
  (1954.0, -1.193712830543518)
  (1955.0, -1.1228187084197998)
  (1956.0, -1.211792230606079)
  (1957.0, -1.1585997343063354)
  (1958.0, -1.1411411762237549)
  (1959.0, -1.226235032081604)
  (1960.0, -1.1643285751342773)
  (1961.0, -1.103274941444397)
  (1962.0, -1.2216534614562988)
  (1963.0, -1.175636649131775)
  (1964.0, -1.219135046005249)
  (1965.0, -1.1119800806045532)
  (1966.0, -1.101209282875061)
  (1967.0, -1.1992950439453125)
  (1968.0, -1.1587895154953003)
  (1969.0, -1.1856344938278198)
  (1970.0, -1.1211925745010376)
  (1971.0, -1.224191427230835)
  (1972.0, -1.128804326057434)
  (1973.0, -1.2063087224960327)
  (1974.0, -1.141832709312439)
  (1975.0, -1.1668236255645752)
  (1976.0, -1.1466670036315918)
  (1977.0, -1.1234822273254395)
  (1978.0, -1.127918004989624)
  (1979.0, -1.1369746923446655)
  (1980.0, -1.2025026082992554)
  (1981.0, -1.1482288837432861)
  (1982.0, -1.1123087406158447)
  (1983.0, -1.2143986225128174)
  (1984.0, -1.2034422159194946)
  (1985.0, -1.1389873027801514)
  (1986.0, -1.1250666379928589)
  (1987.0, -1.1345728635787964)
  (1988.0, -1.1292272806167603)
  (1989.0, -1.1576857566833496)
  (1990.0, -1.0976507663726807)
  (1991.0, -1.2789781093597412)
  (1992.0, -1.1414459943771362)
  (1993.0, -1.1717939376831055)
  (1994.0, -1.1567062139511108)
  (1995.0, -1.2030220031738281)
  (1996.0, -1.1822388172149658)
  (1997.0, -1.138368844985962)
  (1998.0, -1.2111225128173828)
  (1999.0, -1.2130815982818604)
  (2000.0, -1.1617591381072998)
  (2001.0, -1.1765694618225098)
  (2002.0, -1.1499607563018799)
  (2003.0, -1.0951780080795288)
  (2004.0, -1.0794439315795898)
  (2005.0, -0.9659873247146606)
  (2006.0, -1.0666509866714478)
  (2007.0, -1.1524285078048706)
  (2008.0, -1.1300358772277832)
  (2009.0, -1.1256130933761597)
  (2010.0, -1.1025851964950562)
  (2011.0, -1.1185640096664429)
  (2012.0, -1.0825722217559814)
  (2013.0, -1.0647730827331543)
  (2014.0, -1.1876845359802246)
  (2015.0, -1.0780245065689087)
  (2016.0, -1.133484125137329)
  (2017.0, -1.1642379760742188)
  (2018.0, -1.0535074472427368)
  (2019.0, -1.151008129119873)
  (2020.0, -1.1079386472702026)
  (2021.0, -1.0976837873458862)
  (2022.0, -1.225127935409546)
  (2023.0, -1.1391727924346924)
  (2024.0, -1.1876400709152222)
  (2025.0, -1.1698094606399536)
  (2026.0, -1.1812193393707275)
  (2027.0, -1.2163679599761963)
  (2028.0, -1.1769938468933105)
  (2029.0, -1.1403377056121826)
  (2030.0, -1.1972243785858154)
  (2031.0, -1.2276229858398438)
  (2032.0, -1.2451695203781128)
  (2033.0, -1.2042951583862305)
  (2034.0, -1.1161515712738037)
  (2035.0, -1.192631483078003)
  (2036.0, -1.1202185153961182)
  (2037.0, -1.16146981716156)
  (2038.0, -1.1400327682495117)
  (2039.0, -1.1506496667861938)
  (2040.0, -1.2323497533798218)
  (2041.0, -1.1158545017242432)
  (2042.0, -1.1856647729873657)
  (2043.0, -1.108647108078003)
  (2044.0, -1.1787817478179932)
  (2045.0, -1.255048155784607)
  (2046.0, -1.128418207168579)
  (2047.0, -1.2089643478393555)
  (2048.0, -1.130760908126831)
  (2049.0, -1.1988261938095093)
  (2050.0, -1.1674141883850098)
  (2051.0, -1.2177433967590332)
  (2052.0, -1.1871448755264282)
  (2053.0, -1.19275963306427)
  (2054.0, -1.2340465784072876)
  (2055.0, -1.062743902206421)
  (2056.0, -1.2471181154251099)
  (2057.0, -1.1419464349746704)
  (2058.0, -1.2332842350006104)
  (2059.0, -1.1689448356628418)
  (2060.0, -1.17997407913208)
  (2061.0, -1.23060941696167)
  (2062.0, -1.128939151763916)
  (2063.0, -1.1882708072662354)
  (2064.0, -1.215518593788147)
  (2065.0, -1.1561994552612305)
  (2066.0, -1.2184884548187256)
  (2067.0, -1.1649699211120605)
  (2068.0, -1.202769160270691)
  (2069.0, -1.110366940498352)
  (2070.0, -1.1331337690353394)
  (2071.0, -1.131029486656189)
  (2072.0, -1.1686208248138428)
  (2073.0, -1.151606798171997)
  (2074.0, -1.1488630771636963)
  (2075.0, -1.1476677656173706)
  (2076.0, -1.2025744915008545)
  (2077.0, -1.1098922491073608)
  (2078.0, -1.1495434045791626)
  (2079.0, -1.1405357122421265)
  (2080.0, -1.210971713066101)
  (2081.0, -1.1730380058288574)
  (2082.0, -1.2189571857452393)
  (2083.0, -1.2135237455368042)
  (2084.0, -1.1606981754302979)
  (2085.0, -1.2003698348999023)
  (2086.0, -1.1906299591064453)
  (2087.0, -1.08040189743042)
  (2088.0, -1.1649155616760254)
  (2089.0, -1.2233302593231201)
  (2090.0, -1.1619818210601807)
  (2091.0, -1.1099268198013306)
  (2092.0, -1.1704243421554565)
  (2093.0, -1.213929295539856)
  (2094.0, -0.9545316696166992)
  (2095.0, -0.9915669560432434)
  (2096.0, -1.1738064289093018)
  (2097.0, -1.0532159805297852)
  (2098.0, -1.0364898443222046)
  (2099.0, -1.1962202787399292)
  (2100.0, -1.1195379495620728)
  (2101.0, -1.1362388134002686)
  (2102.0, -1.1762913465499878)
  (2103.0, -1.0571194887161255)
  (2104.0, -1.1139634847640991)
  (2105.0, -1.1966886520385742)
  (2106.0, -1.113950252532959)
  (2107.0, -1.179903507232666)
  (2108.0, -1.1755427122116089)
  (2109.0, -1.2129395008087158)
  (2110.0, -1.192827582359314)
  (2111.0, -1.182052493095398)
  (2112.0, -1.2092446088790894)
  (2113.0, -1.2123262882232666)
  (2114.0, -1.1531782150268555)
  (2115.0, -1.173995852470398)
  (2116.0, -1.1712993383407593)
  (2117.0, -1.221099853515625)
  (2118.0, -1.2142581939697266)
  (2119.0, -1.1390256881713867)
  (2120.0, -1.2557321786880493)
  (2121.0, -1.1421809196472168)
  (2122.0, -1.2426915168762207)
  (2123.0, -1.1823077201843262)
  (2124.0, -1.2036863565444946)
  (2125.0, -1.1069837808609009)
  (2126.0, -1.2073497772216797)
  (2127.0, -1.2236703634262085)
  (2128.0, -1.1913564205169678)
  (2129.0, -1.1845248937606812)
  (2130.0, -1.2285828590393066)
  (2131.0, -1.181321382522583)
  (2132.0, -1.215181827545166)
  (2133.0, -1.2250244617462158)
  (2134.0, -1.1359671354293823)
  (2135.0, -1.1841926574707031)
  (2136.0, -1.2095800638198853)
  (2137.0, -1.1951974630355835)
  (2138.0, -1.1930054426193237)
  (2139.0, -1.2397196292877197)
  (2140.0, -1.1780946254730225)
  (2141.0, -1.2104276418685913)
  (2142.0, -1.2012683153152466)
  (2143.0, -1.221836805343628)
  (2144.0, -1.2367628812789917)
  (2145.0, -1.1844919919967651)
  (2146.0, -1.16543447971344)
  (2147.0, -1.1278692483901978)
  (2148.0, -1.2401458024978638)
  (2149.0, -1.1719297170639038)
  (2150.0, -1.1721599102020264)
  (2151.0, -1.1847087144851685)
  (2152.0, -1.2204667329788208)
  (2153.0, -1.2315359115600586)
  (2154.0, -1.2682056427001953)
  (2155.0, -1.197708249092102)
  (2156.0, -1.2408427000045776)
  (2157.0, -1.2263355255126953)
  (2158.0, -1.163264513015747)
  (2159.0, -1.2030799388885498)
  (2160.0, -1.1979882717132568)
  (2161.0, -1.1538420915603638)
  (2162.0, -1.1845612525939941)
  (2163.0, -1.228980541229248)
  (2164.0, -1.1750173568725586)
  (2165.0, -1.1145715713500977)
  (2166.0, -1.1671044826507568)
  (2167.0, -1.2110843658447266)
  (2168.0, -1.20293128490448)
  (2169.0, -1.2193002700805664)
  (2170.0, -1.19861900806427)
  (2171.0, -1.203261375427246)
  (2172.0, -1.2089624404907227)
  (2173.0, -1.261112928390503)
  (2174.0, -1.1930307149887085)
  (2175.0, -1.1890183687210083)
  (2176.0, -1.2737250328063965)
  (2177.0, -1.1877328157424927)
  (2178.0, -1.233127474784851)
  (2179.0, -1.2018074989318848)
  (2180.0, -1.189086675643921)
  (2181.0, -1.3286354541778564)
  (2182.0, -1.2124290466308594)
  (2183.0, -1.0907528400421143)
  (2184.0, -1.219980239868164)
  (2185.0, -1.2683578729629517)
  (2186.0, -1.2302577495574951)
  (2187.0, -1.1230931282043457)
  (2188.0, -1.2149893045425415)
  (2189.0, -1.179966926574707)
  (2190.0, -1.2402257919311523)
  (2191.0, -1.1564277410507202)
  (2192.0, -1.2229787111282349)
  (2193.0, -1.1614431142807007)
  (2194.0, -1.2014731168746948)
  (2195.0, -1.1211349964141846)
  (2196.0, -1.047539234161377)
  (2197.0, -1.1161131858825684)
  (2198.0, -1.2122397422790527)
  (2199.0, -1.1567691564559937)
  (2200.0, -1.1700904369354248)
  (2201.0, -1.2231242656707764)
  (2202.0, -1.2253830432891846)
  (2203.0, -1.1633847951889038)
  (2204.0, -1.2051165103912354)
  (2205.0, -1.2172656059265137)
  (2206.0, -1.1817965507507324)
  (2207.0, -1.2064208984375)
  (2208.0, -1.240167498588562)
  (2209.0, -1.1413824558258057)
  (2210.0, -1.1686865091323853)
  (2211.0, -1.2265777587890625)
  (2212.0, -1.1497023105621338)
  (2213.0, -1.1801234483718872)
  (2214.0, -1.1886582374572754)
  (2215.0, -1.299681305885315)
  (2216.0, -1.1123285293579102)
  (2217.0, -1.161955714225769)
  (2218.0, -1.2258450984954834)
  (2219.0, -1.1278756856918335)
  (2220.0, -1.208976149559021)
  (2221.0, -1.1517603397369385)
  (2222.0, -1.1336790323257446)
  (2223.0, -1.2001762390136719)
  (2224.0, -1.2843166589736938)
  (2225.0, -1.2514874935150146)
  (2226.0, -1.1855989694595337)
  (2227.0, -1.1848595142364502)
  (2228.0, -1.1849583387374878)
  (2229.0, -1.2104697227478027)
  (2230.0, -1.2239923477172852)
  (2231.0, -1.2787212133407593)
  (2232.0, -1.2275432348251343)
  (2233.0, -1.2387412786483765)
  (2234.0, -1.2377748489379883)
  (2235.0, -1.2152204513549805)
  (2236.0, -1.2296022176742554)
  (2237.0, -1.2079362869262695)
  (2238.0, -1.2112534046173096)
  (2239.0, -1.215531587600708)
  (2240.0, -1.218276023864746)
  (2241.0, -1.227689266204834)
  (2242.0, -1.2194691896438599)
  (2243.0, -1.2037653923034668)
  (2244.0, -1.2913997173309326)
  (2245.0, -1.1975674629211426)
  (2246.0, -1.2351396083831787)
  (2247.0, -1.1705269813537598)
  (2248.0, -1.2565412521362305)
  (2249.0, -1.229870319366455)
  (2250.0, -1.226489782333374)
  (2251.0, -1.2221612930297852)
  (2252.0, -1.1481921672821045)
  (2253.0, -1.1989867687225342)
  (2254.0, -1.2106863260269165)
  (2255.0, -1.1933798789978027)
  (2256.0, -1.1988627910614014)
  (2257.0, -1.2343006134033203)
  (2258.0, -1.1683552265167236)
  (2259.0, -1.2589547634124756)
  (2260.0, -1.2752797603607178)
  (2261.0, -1.2017155885696411)
  (2262.0, -1.195000410079956)
  (2263.0, -1.2155600786209106)
  (2264.0, -1.1929398775100708)
  (2265.0, -1.2523492574691772)
  (2266.0, -1.1615254878997803)
  (2267.0, -1.2522088289260864)
  (2268.0, -1.2427340745925903)
  (2269.0, -1.1601800918579102)
  (2270.0, -1.1932908296585083)
  (2271.0, -1.1690163612365723)
  (2272.0, -1.1867129802703857)
  (2273.0, -1.143795371055603)
  (2274.0, -1.1324028968811035)
  (2275.0, -1.1224514245986938)
  (2276.0, -1.201196312904358)
  (2277.0, -1.1452548503875732)
  (2278.0, -1.2008708715438843)
  (2279.0, -1.2357878684997559)
  (2280.0, -1.245381474494934)
  (2281.0, -1.133028268814087)
  (2282.0, -1.2813739776611328)
  (2283.0, -1.2215956449508667)
  (2284.0, -1.244089961051941)
  (2285.0, -1.2231007814407349)
  (2286.0, -1.215579867362976)
  (2287.0, -1.2284255027770996)
  (2288.0, -1.179033637046814)
  (2289.0, -1.1390619277954102)
  (2290.0, -1.2036173343658447)
  (2291.0, -1.1696043014526367)
  (2292.0, -1.2036207914352417)
  (2293.0, -1.2320963144302368)
  (2294.0, -1.1883091926574707)
  (2295.0, -1.1623995304107666)
  (2296.0, -1.2080230712890625)
  (2297.0, -1.294701337814331)
  (2298.0, -1.166946530342102)
  (2299.0, -1.1662237644195557)
  (2300.0, -1.2433584928512573)
  (2301.0, -1.2130992412567139)
  (2302.0, -1.2171521186828613)
  (2303.0, -1.1775527000427246)
  (2304.0, -1.1720186471939087)
  (2305.0, -1.122704267501831)
  (2306.0, -1.1532137393951416)
  (2307.0, -1.2542953491210938)
  (2308.0, -1.137669563293457)
  (2309.0, -1.177288293838501)
  (2310.0, -1.1154499053955078)
  (2311.0, -1.191657304763794)
  (2312.0, -1.1912550926208496)
  (2313.0, -1.2508846521377563)
  (2314.0, -1.1767059564590454)
  (2315.0, -1.2290136814117432)
  (2316.0, -1.1738264560699463)
  (2317.0, -1.1514524221420288)
  (2318.0, -1.2664860486984253)
  (2319.0, -1.2201471328735352)
  (2320.0, -1.1665562391281128)
  (2321.0, -1.1814066171646118)
  (2322.0, -1.2120097875595093)
  (2323.0, -1.2399239540100098)
  (2324.0, -1.1814464330673218)
  (2325.0, -1.2225602865219116)
  (2326.0, -1.1689609289169312)
  (2327.0, -1.1989911794662476)
  (2328.0, -1.2847576141357422)
  (2329.0, -1.260791301727295)
  (2330.0, -1.2361878156661987)
  (2331.0, -1.2215346097946167)
  (2332.0, -1.1893216371536255)
  (2333.0, -1.2964990139007568)
  (2334.0, -1.2039004564285278)
  (2335.0, -1.184281826019287)
  (2336.0, -1.1862434148788452)
  (2337.0, -1.163304328918457)
  (2338.0, -1.231811761856079)
  (2339.0, -1.2289282083511353)
  (2340.0, -1.2467398643493652)
  (2341.0, -1.2024184465408325)
  (2342.0, -1.2029091119766235)
  (2343.0, -1.1767258644104004)
  (2344.0, -1.2376751899719238)
  (2345.0, -1.114492654800415)
  (2346.0, -1.1785098314285278)
  (2347.0, -1.237555980682373)
  (2348.0, -1.2384352684020996)
  (2349.0, -1.181338906288147)
  (2350.0, -1.1444730758666992)
  (2351.0, -1.1393723487854004)
  (2352.0, -1.2331204414367676)
  (2353.0, -1.1634979248046875)
  (2354.0, -1.2330539226531982)
  (2355.0, -1.1688345670700073)
  (2356.0, -1.2167985439300537)
  (2357.0, -1.1660256385803223)
  (2358.0, -1.2169017791748047)
  (2359.0, -1.1199121475219727)
  (2360.0, -1.2059574127197266)
  (2361.0, -1.2408151626586914)
  (2362.0, -1.2705888748168945)
  (2363.0, -1.2540663480758667)
  (2364.0, -1.1948210000991821)
  (2365.0, -1.196597933769226)
  (2366.0, -1.26090669631958)
  (2367.0, -1.1999030113220215)
  (2368.0, -1.1960886716842651)
  (2369.0, -1.1761560440063477)
  (2370.0, -1.2148222923278809)
  (2371.0, -1.2241137027740479)
  (2372.0, -1.1546413898468018)
  (2373.0, -1.0438661575317383)
  (2374.0, -1.0347468852996826)
  (2375.0, -1.2470096349716187)
  (2376.0, -1.1607235670089722)
  (2377.0, -1.0664784908294678)
  (2378.0, -1.1730622053146362)
  (2379.0, -1.2666045427322388)
  (2380.0, -1.148511290550232)
  (2381.0, -1.16776704788208)
  (2382.0, -1.2252027988433838)
  (2383.0, -1.1802037954330444)
  (2384.0, -1.2330288887023926)
  (2385.0, -1.293009638786316)
  (2386.0, -1.237199306488037)
  (2387.0, -1.2181545495986938)
  (2388.0, -1.2253682613372803)
  (2389.0, -1.1320964097976685)
  (2390.0, -1.2375695705413818)
  (2391.0, -1.2511281967163086)
  (2392.0, -1.1670799255371094)
  (2393.0, -1.2011264562606812)
  (2394.0, -1.2531085014343262)
  (2395.0, -1.18877375125885)
  (2396.0, -1.2275749444961548)
  (2397.0, -1.2781319618225098)
  (2398.0, -1.2157856225967407)
  (2399.0, -1.2162789106369019)
  (2400.0, -1.146744728088379)
  (2401.0, -1.286125898361206)
  (2402.0, -1.1537542343139648)
  (2403.0, -1.2181955575942993)
  (2404.0, -1.2129886150360107)
  (2405.0, -1.2121440172195435)
  (2406.0, -1.1927438974380493)
  (2407.0, -1.151123285293579)
  (2408.0, -1.2639213800430298)
  (2409.0, -1.2107148170471191)
  (2410.0, -1.278451681137085)
  (2411.0, -1.2764276266098022)
  (2412.0, -1.2402721643447876)
  (2413.0, -1.2632426023483276)
  (2414.0, -1.2170778512954712)
  (2415.0, -1.2419884204864502)
  (2416.0, -1.2281551361083984)
  (2417.0, -1.192819595336914)
  (2418.0, -1.2583866119384766)
  (2419.0, -1.2295267581939697)
  (2420.0, -1.2374674081802368)
  (2421.0, -1.2492016553878784)
  (2422.0, -1.2675929069519043)
  (2423.0, -1.1926466226577759)
  (2424.0, -1.247299075126648)
  (2425.0, -1.237478256225586)
  (2426.0, -1.2807999849319458)
  (2427.0, -1.2548282146453857)
  (2428.0, -1.2032036781311035)
  (2429.0, -1.1271024942398071)
  (2430.0, -1.1290884017944336)
  (2431.0, -1.18583083152771)
  (2432.0, -1.3290716409683228)
  (2433.0, -1.1368430852890015)
  (2434.0, -1.0691564083099365)
  (2435.0, -1.1827096939086914)
  (2436.0, -1.2397539615631104)
  (2437.0, -1.0891166925430298)
  (2438.0, -1.2075672149658203)
  (2439.0, -1.2513384819030762)
  (2440.0, -1.2061492204666138)
  (2441.0, -1.2592601776123047)
  (2442.0, -1.1968271732330322)
  (2443.0, -1.2385592460632324)
  (2444.0, -1.2969412803649902)
  (2445.0, -1.2056822776794434)
  (2446.0, -1.2942229509353638)
  (2447.0, -1.1925655603408813)
  (2448.0, -1.1862578392028809)
  (2449.0, -1.3154727220535278)
  (2450.0, -1.2562031745910645)
  (2451.0, -1.230621337890625)
  (2452.0, -1.2520803213119507)
  (2453.0, -1.2134366035461426)
  (2454.0, -1.16739022731781)
  (2455.0, -1.2963072061538696)
  (2456.0, -1.2051315307617188)
  (2457.0, -1.189613699913025)
  (2458.0, -1.293550729751587)
  (2459.0, -1.2922112941741943)
  (2460.0, -1.285174012184143)
  (2461.0, -1.2606664896011353)
  (2462.0, -1.2392518520355225)
  (2463.0, -1.2144949436187744)
  (2464.0, -1.1776511669158936)
  (2465.0, -1.191712498664856)
  (2466.0, -1.2395493984222412)
  (2467.0, -1.2224277257919312)
  (2468.0, -1.2145073413848877)
  (2469.0, -1.2452400922775269)
  (2470.0, -1.2594653367996216)
  (2471.0, -1.227401614189148)
  (2472.0, -1.2742732763290405)
  (2473.0, -1.3091623783111572)
  (2474.0, -1.2545160055160522)
  (2475.0, -1.2404435873031616)
  (2476.0, -1.2414993047714233)
  (2477.0, -1.0935585498809814)
  (2478.0, -1.1170451641082764)
  (2479.0, -1.2292505502700806)
  (2480.0, -1.1827309131622314)
  (2481.0, -1.091967225074768)
  (2482.0, -1.3204054832458496)
  (2483.0, -1.1927251815795898)
  (2484.0, -1.071304440498352)
  (2485.0, -1.2059125900268555)
  (2486.0, -1.1796417236328125)
  (2487.0, -1.0868043899536133)
  (2488.0, -1.2631793022155762)
  (2489.0, -1.1393957138061523)
  (2490.0, -1.155928373336792)
  (2491.0, -1.2390753030776978)
  (2492.0, -1.1592456102371216)
  (2493.0, -1.2052977085113525)
  (2494.0, -1.2207947969436646)
  (2495.0, -1.244908332824707)
  (2496.0, -1.2229247093200684)
  (2497.0, -1.198362946510315)
  (2498.0, -1.1895042657852173)
  (2499.0, -1.2210404872894287)
  (2500.0, -1.210302710533142)
  (2501.0, -1.274448037147522)
  (2502.0, -1.2667596340179443)
  (2503.0, -1.2393684387207031)
  (2504.0, -1.2650538682937622)
  (2505.0, -1.1953269243240356)
  (2506.0, -1.2169010639190674)
  (2507.0, -1.2279900312423706)
  (2508.0, -1.2980057001113892)
  (2509.0, -1.208513855934143)
  (2510.0, -1.283094882965088)
  (2511.0, -1.2390393018722534)
  (2512.0, -1.185950517654419)
  (2513.0, -1.172582983970642)
  (2514.0, -1.2984373569488525)
  (2515.0, -1.2642098665237427)
  (2516.0, -1.1960272789001465)
  (2517.0, -1.2113171815872192)
  (2518.0, -1.2589125633239746)
  (2519.0, -1.2246019840240479)
  (2520.0, -1.2857341766357422)
  (2521.0, -1.2720800638198853)
  (2522.0, -1.2963230609893799)
  (2523.0, -1.2527446746826172)
  (2524.0, -1.2015507221221924)
  (2525.0, -1.1779594421386719)
  (2526.0, -1.1819689273834229)
  (2527.0, -1.2097864151000977)
  (2528.0, -1.202494740486145)
  (2529.0, -1.1128787994384766)
  (2530.0, -1.2724003791809082)
  (2531.0, -1.2145615816116333)
  (2532.0, -1.2120925188064575)
  (2533.0, -1.1906465291976929)
  (2534.0, -1.1904217004776)
  (2535.0, -1.2130439281463623)
  (2536.0, -1.2560175657272339)
  (2537.0, -1.2447025775909424)
  (2538.0, -1.26322603225708)
  (2539.0, -1.3220269680023193)
  (2540.0, -1.2141814231872559)
  (2541.0, -1.2596312761306763)
  (2542.0, -1.2363563776016235)
  (2543.0, -1.2382633686065674)
  (2544.0, -1.2298797369003296)
  (2545.0, -1.3149945735931396)
  (2546.0, -1.308128833770752)
  (2547.0, -1.2426843643188477)
  (2548.0, -1.188307762145996)
  (2549.0, -1.2912509441375732)
  (2550.0, -1.2401937246322632)
  (2551.0, -1.2198173999786377)
  (2552.0, -1.2218468189239502)
  (2553.0, -1.1781773567199707)
  (2554.0, -1.2321083545684814)
  (2555.0, -1.2979168891906738)
  (2556.0, -1.3111017942428589)
  (2557.0, -1.253983497619629)
  (2558.0, -1.1871644258499146)
  (2559.0, -1.2510671615600586)
  (2560.0, -1.2339426279067993)
  (2561.0, -1.3029011487960815)
  (2562.0, -1.316624402999878)
  (2563.0, -1.1969804763793945)
  (2564.0, -1.2658785581588745)
  (2565.0, -1.1956058740615845)
  (2566.0, -1.2287769317626953)
  (2567.0, -1.2998781204223633)
  (2568.0, -1.2120866775512695)
  (2569.0, -1.2427327632904053)
  (2570.0, -1.2253100872039795)
  (2571.0, -1.2097480297088623)
  (2572.0, -1.2409017086029053)
  (2573.0, -1.2329506874084473)
  (2574.0, -1.2749605178833008)
  (2575.0, -1.286666750907898)
  (2576.0, -1.316039800643921)
  (2577.0, -1.3110601902008057)
  (2578.0, -1.2731366157531738)
  (2579.0, -1.2173203229904175)
  (2580.0, -1.192408561706543)
  (2581.0, -1.2786873579025269)
  (2582.0, -1.327886939048767)
  (2583.0, -1.245221495628357)
  (2584.0, -1.216538667678833)
  (2585.0, -1.2120320796966553)
  (2586.0, -1.2266873121261597)
  (2587.0, -1.2943726778030396)
  (2588.0, -1.3152439594268799)
  (2589.0, -1.2352255582809448)
  (2590.0, -1.2461662292480469)
  (2591.0, -1.2713816165924072)
  (2592.0, -1.3102200031280518)
  (2593.0, -1.254930853843689)
  (2594.0, -1.2642934322357178)
  (2595.0, -1.2900160551071167)
  (2596.0, -1.31253182888031)
  (2597.0, -1.25163996219635)
  (2598.0, -1.259142279624939)
  (2599.0, -1.251090407371521)
  (2600.0, -1.2063907384872437)
  (2601.0, -1.3069641590118408)
  (2602.0, -1.215911865234375)
  (2603.0, -1.2405256032943726)
  (2604.0, -1.2008001804351807)
  (2605.0, -1.2297755479812622)
  (2606.0, -1.2109498977661133)
  (2607.0, -1.2361960411071777)
  (2608.0, -1.1759017705917358)
  (2609.0, -1.2510631084442139)
  (2610.0, -1.2374814748764038)
  (2611.0, -1.19929039478302)
  (2612.0, -1.2552911043167114)
  (2613.0, -1.2376527786254883)
  (2614.0, -1.2337216138839722)
  (2615.0, -1.1960644721984863)
  (2616.0, -1.1964070796966553)
  (2617.0, -1.2552485466003418)
  (2618.0, -1.2511951923370361)
  (2619.0, -1.2181346416473389)
  (2620.0, -1.2253708839416504)
  (2621.0, -1.2589292526245117)
  (2622.0, -1.2806483507156372)
  (2623.0, -1.2508522272109985)
  (2624.0, -1.2037804126739502)
  (2625.0, -1.2287862300872803)
  (2626.0, -1.27493417263031)
  (2627.0, -1.2057899236679077)
  (2628.0, -1.1978957653045654)
  (2629.0, -1.2991172075271606)
  (2630.0, -1.248321533203125)
  (2631.0, -1.2778383493423462)
  (2632.0, -1.2735610008239746)
  (2633.0, -1.2264690399169922)
  (2634.0, -1.2194762229919434)
  (2635.0, -1.1988366842269897)
  (2636.0, -1.2480167150497437)
  (2637.0, -1.239048957824707)
  (2638.0, -1.252152442932129)
  (2639.0, -1.2161054611206055)
  (2640.0, -1.27445650100708)
  (2641.0, -1.2701890468597412)
  (2642.0, -1.2883614301681519)
  (2643.0, -1.2422699928283691)
  (2644.0, -1.2550185918807983)
  (2645.0, -1.294506549835205)
  (2646.0, -1.2387080192565918)
  (2647.0, -1.2084797620773315)
  (2648.0, -1.2946546077728271)
  (2649.0, -1.2160097360610962)
  (2650.0, -1.2635926008224487)
  (2651.0, -1.3331137895584106)
  (2652.0, -1.2930917739868164)
  (2653.0, -1.2819706201553345)
  (2654.0, -1.2197037935256958)
  (2655.0, -1.2629417181015015)
  (2656.0, -1.2694655656814575)
  (2657.0, -1.3026039600372314)
  (2658.0, -1.2499363422393799)
  (2659.0, -1.2402150630950928)
  (2660.0, -1.336942434310913)
  (2661.0, -1.225440263748169)
  (2662.0, -1.2295831441879272)
  (2663.0, -1.202633261680603)
  (2664.0, -1.210985779762268)
  (2665.0, -1.0579659938812256)
  (2666.0, -1.1029706001281738)
  (2667.0, -1.3017151355743408)
  (2668.0, -1.3003809452056885)
  (2669.0, -1.1702582836151123)
  (2670.0, -1.2278498411178589)
  (2671.0, -1.318949580192566)
  (2672.0, -1.2184900045394897)
  (2673.0, -1.202447772026062)
  (2674.0, -1.2291860580444336)
  (2675.0, -1.2293733358383179)
  (2676.0, -1.2062227725982666)
  (2677.0, -1.2430658340454102)
  (2678.0, -1.1904945373535156)
  (2679.0, -1.1828300952911377)
  (2680.0, -1.274364709854126)
  (2681.0, -1.2150386571884155)
  (2682.0, -1.24922776222229)
  (2683.0, -1.2556993961334229)
  (2684.0, -1.2486169338226318)
  (2685.0, -1.2814326286315918)
  (2686.0, -1.352658987045288)
  (2687.0, -1.2739132642745972)
  (2688.0, -1.2608749866485596)
  (2689.0, -1.2737038135528564)
  (2690.0, -1.25606107711792)
  (2691.0, -1.2479686737060547)
  (2692.0, -1.328442096710205)
  (2693.0, -1.2488261461257935)
  (2694.0, -1.1854304075241089)
  (2695.0, -1.1821727752685547)
  (2696.0, -1.2753713130950928)
  (2697.0, -1.2881462574005127)
  (2698.0, -1.2160389423370361)
  (2699.0, -1.2317798137664795)
  (2700.0, -1.2692627906799316)
  (2701.0, -1.3131864070892334)
  (2702.0, -1.3082157373428345)
  (2703.0, -1.2732762098312378)
  (2704.0, -1.2270967960357666)
  (2705.0, -1.3352779150009155)
  (2706.0, -1.190822720527649)
  (2707.0, -1.2992031574249268)
  (2708.0, -1.3044201135635376)
  (2709.0, -1.2845631837844849)
  (2710.0, -1.2113733291625977)
  (2711.0, -1.3427377939224243)
  (2712.0, -1.2504208087921143)
  (2713.0, -1.2357449531555176)
  (2714.0, -1.2412235736846924)
  (2715.0, -1.2393878698349)
  (2716.0, -1.1387615203857422)
  (2717.0, -1.2085909843444824)
  (2718.0, -1.1378177404403687)
  (2719.0, -1.3204941749572754)
  (2720.0, -1.177768349647522)
  (2721.0, -1.2078795433044434)
  (2722.0, -1.1961710453033447)
  (2723.0, -1.205039143562317)
  (2724.0, -1.2618908882141113)
  (2725.0, -1.3056162595748901)
  (2726.0, -1.1831493377685547)
  (2727.0, -1.1915446519851685)
  (2728.0, -1.3357542753219604)
  (2729.0, -1.2736252546310425)
  (2730.0, -1.28407621383667)
  (2731.0, -1.263769268989563)
  (2732.0, -1.2303736209869385)
  (2733.0, -1.2980295419692993)
  (2734.0, -1.2122328281402588)
  (2735.0, -1.257075309753418)
  (2736.0, -1.2853314876556396)
  (2737.0, -1.2466250658035278)
  (2738.0, -1.2352867126464844)
  (2739.0, -1.2442320585250854)
  (2740.0, -1.2531551122665405)
  (2741.0, -1.261049509048462)
  (2742.0, -1.277753233909607)
  (2743.0, -1.2356082201004028)
  (2744.0, -1.1661410331726074)
  (2745.0, -1.240031123161316)
  (2746.0, -1.2264697551727295)
  (2747.0, -1.287631630897522)
  (2748.0, -1.3024017810821533)
  (2749.0, -1.270904541015625)
  (2750.0, -1.2160933017730713)
  (2751.0, -1.2952479124069214)
  (2752.0, -1.3418421745300293)
  (2753.0, -1.2657421827316284)
  (2754.0, -1.3125091791152954)
  (2755.0, -1.323136568069458)
  (2756.0, -1.2335444688796997)
  (2757.0, -1.2900768518447876)
  (2758.0, -1.3189406394958496)
  (2759.0, -1.2856993675231934)
  (2760.0, -1.3092045783996582)
  (2761.0, -1.2174805402755737)
  (2762.0, -1.2581205368041992)
  (2763.0, -1.2293988466262817)
  (2764.0, -1.3024238348007202)
  (2765.0, -1.2729644775390625)
  (2766.0, -1.3120133876800537)
  (2767.0, -1.2031086683273315)
  (2768.0, -1.2306156158447266)
  (2769.0, -1.327919363975525)
  (2770.0, -1.2796809673309326)
  (2771.0, -1.2748380899429321)
  (2772.0, -1.3084807395935059)
  (2773.0, -1.2983930110931396)
  (2774.0, -1.2517386674880981)
  (2775.0, -1.1838204860687256)
  (2776.0, -1.2995542287826538)
  (2777.0, -1.2515089511871338)
  (2778.0, -1.2258975505828857)
  (2779.0, -1.2820675373077393)
  (2780.0, -1.2738573551177979)
  (2781.0, -1.2642344236373901)
  (2782.0, -1.2556337118148804)
  (2783.0, -1.3143095970153809)
  (2784.0, -1.2304021120071411)
  (2785.0, -1.28572678565979)
  (2786.0, -1.3290140628814697)
  (2787.0, -1.2829220294952393)
  (2788.0, -1.2777818441390991)
  (2789.0, -1.2526662349700928)
  (2790.0, -1.3185157775878906)
  (2791.0, -1.2876591682434082)
  (2792.0, -1.2930567264556885)
  (2793.0, -1.2893023490905762)
  (2794.0, -1.2469788789749146)
  (2795.0, -1.2589486837387085)
  (2796.0, -1.2398977279663086)
  (2797.0, -1.341238260269165)
  (2798.0, -1.3098256587982178)
  (2799.0, -1.2341184616088867)
  (2800.0, -1.1579089164733887)
  (2801.0, -1.1861554384231567)
  (2802.0, -1.303511381149292)
  (2803.0, -1.2924503087997437)
  (2804.0, -1.3073861598968506)
  (2805.0, -1.2573463916778564)
  (2806.0, -1.3152172565460205)
  (2807.0, -1.2387728691101074)
  (2808.0, -1.2606236934661865)
  (2809.0, -1.276332139968872)
  (2810.0, -1.3210899829864502)
  (2811.0, -1.2743245363235474)
  (2812.0, -1.1938263177871704)
  (2813.0, -1.2784805297851562)
  (2814.0, -1.2833811044692993)
  (2815.0, -1.2872148752212524)
  (2816.0, -1.3244296312332153)
  (2817.0, -1.2940781116485596)
  (2818.0, -1.260764479637146)
  (2819.0, -1.2665964365005493)
  (2820.0, -1.2599592208862305)
  (2821.0, -1.1881828308105469)
  (2822.0, -1.2485146522521973)
  (2823.0, -1.227013349533081)
  (2824.0, -1.278214454650879)
  (2825.0, -1.2365368604660034)
  (2826.0, -1.2711114883422852)
  (2827.0, -1.165366768836975)
  (2828.0, -1.3294174671173096)
  (2829.0, -1.226719617843628)
  (2830.0, -1.1225409507751465)
  (2831.0, -1.150087594985962)
  (2832.0, -1.288701057434082)
  (2833.0, -1.2175182104110718)
  (2834.0, -1.158077597618103)
  (2835.0, -1.3263928890228271)
  (2836.0, -1.2391328811645508)
  (2837.0, -1.239725112915039)
  (2838.0, -1.2717729806900024)
  (2839.0, -1.2240689992904663)
  (2840.0, -1.3223917484283447)
  (2841.0, -1.1978235244750977)
  (2842.0, -1.199094533920288)
  (2843.0, -1.2536331415176392)
  (2844.0, -1.1923537254333496)
  (2845.0, -1.201900601387024)
  (2846.0, -1.191967487335205)
  (2847.0, -1.2888587713241577)
  (2848.0, -1.280817985534668)
  (2849.0, -1.2499871253967285)
  (2850.0, -1.3269150257110596)
  (2851.0, -1.2218539714813232)
  (2852.0, -1.3075008392333984)
  (2853.0, -1.2370810508728027)
  (2854.0, -1.2591173648834229)
  (2855.0, -1.2840865850448608)
  (2856.0, -1.246826171875)
  (2857.0, -1.2057628631591797)
  (2858.0, -1.1714850664138794)
  (2859.0, -1.2651222944259644)
  (2860.0, -1.2164818048477173)
  (2861.0, -1.1969928741455078)
  (2862.0, -1.2412084341049194)
  (2863.0, -1.333022952079773)
  (2864.0, -1.2126855850219727)
  (2865.0, -1.29096519947052)
  (2866.0, -1.2047641277313232)
  (2867.0, -1.183945894241333)
  (2868.0, -1.289581537246704)
  (2869.0, -1.281656265258789)
  (2870.0, -1.283366322517395)
  (2871.0, -1.2218809127807617)
  (2872.0, -1.2434073686599731)
  (2873.0, -1.274471640586853)
  (2874.0, -1.2574024200439453)
  (2875.0, -1.2869406938552856)
  (2876.0, -1.2111773490905762)
  (2877.0, -1.2954399585723877)
  (2878.0, -1.2515332698822021)
  (2879.0, -1.2691344022750854)
  (2880.0, -1.240815281867981)
  (2881.0, -1.2233057022094727)
  (2882.0, -1.2830822467803955)
  (2883.0, -1.295547366142273)
  (2884.0, -1.2543882131576538)
  (2885.0, -1.2886821031570435)
  (2886.0, -1.298646092414856)
  (2887.0, -1.2122200727462769)
  (2888.0, -1.290469765663147)
  (2889.0, -1.2928853034973145)
  (2890.0, -1.2767877578735352)
  (2891.0, -1.262481451034546)
  (2892.0, -1.2794691324234009)
  (2893.0, -1.3217681646347046)
  (2894.0, -1.2172194719314575)
  (2895.0, -1.0958549976348877)
  (2896.0, -1.3427993059158325)
  (2897.0, -1.2863417863845825)
  (2898.0, -1.175718903541565)
  (2899.0, -1.2963439226150513)
  (2900.0, -1.2218512296676636)
  (2901.0, -1.144921898841858)
  (2902.0, -1.255278468132019)
  (2903.0, -1.2765491008758545)
  (2904.0, -1.242368459701538)
  (2905.0, -1.2554103136062622)
  (2906.0, -1.2174276113510132)
  (2907.0, -1.2247129678726196)
  (2908.0, -1.261758804321289)
  (2909.0, -1.234734058380127)
  (2910.0, -1.309046745300293)
  (2911.0, -1.3124287128448486)
  (2912.0, -1.225541591644287)
  (2913.0, -1.3648401498794556)
  (2914.0, -1.2337888479232788)
  (2915.0, -1.1656944751739502)
  (2916.0, -1.269415020942688)
  (2917.0, -1.2389938831329346)
  (2918.0, -1.2374403476715088)
  (2919.0, -1.2322735786437988)
  (2920.0, -1.2834398746490479)
  (2921.0, -1.2695660591125488)
  (2922.0, -1.3658124208450317)
  (2923.0, -1.2485413551330566)
  (2924.0, -1.3203654289245605)
  (2925.0, -1.3059742450714111)
  (2926.0, -1.2849527597427368)
  (2927.0, -1.3072794675827026)
  (2928.0, -1.2582252025604248)
  (2929.0, -1.242802381515503)
  (2930.0, -1.2571725845336914)
  (2931.0, -1.2938520908355713)
  (2932.0, -1.21695077419281)
  (2933.0, -1.2849009037017822)
  (2934.0, -1.3219588994979858)
  (2935.0, -1.3612217903137207)
  (2936.0, -1.2530854940414429)
  (2937.0, -1.2518906593322754)
  (2938.0, -1.2419265508651733)
  (2939.0, -1.201124906539917)
  (2940.0, -1.2698633670806885)
  (2941.0, -1.2646151781082153)
  (2942.0, -1.1783316135406494)
  (2943.0, -1.2674386501312256)
  (2944.0, -1.2406508922576904)
  (2945.0, -1.2351064682006836)
  (2946.0, -1.2498668432235718)
  (2947.0, -1.1877456903457642)
  (2948.0, -1.1634994745254517)
  (2949.0, -1.2740215063095093)
  (2950.0, -1.2736526727676392)
  (2951.0, -1.179499864578247)
  (2952.0, -1.2862094640731812)
  (2953.0, -1.1603295803070068)
  (2954.0, -1.3086514472961426)
  (2955.0, -1.248610019683838)
  (2956.0, -1.3000316619873047)
  (2957.0, -1.2557766437530518)
  (2958.0, -1.2388420104980469)
  (2959.0, -1.3143190145492554)
  (2960.0, -1.2579717636108398)
  (2961.0, -1.250408411026001)
  (2962.0, -1.1974924802780151)
  (2963.0, -1.280916690826416)
  (2964.0, -1.3152828216552734)
  (2965.0, -1.2973686456680298)
  (2966.0, -1.2778786420822144)
  (2967.0, -1.3078618049621582)
  (2968.0, -1.291146993637085)
  (2969.0, -1.3480066061019897)
  (2970.0, -1.289725422859192)
  (2971.0, -1.2463570833206177)
  (2972.0, -1.2779653072357178)
  (2973.0, -1.2756694555282593)
  (2974.0, -1.2541602849960327)
  (2975.0, -1.1856374740600586)
  (2976.0, -1.2465771436691284)
  (2977.0, -1.26383638381958)
  (2978.0, -1.2268816232681274)
  (2979.0, -1.2595329284667969)
  (2980.0, -1.3771705627441406)
  (2981.0, -1.3059509992599487)
  (2982.0, -1.3202897310256958)
  (2983.0, -1.2922430038452148)
  (2984.0, -1.258922815322876)
  (2985.0, -1.350512146949768)
  (2986.0, -1.242738962173462)
  (2987.0, -1.3052945137023926)
  (2988.0, -1.2973601818084717)
  (2989.0, -1.2258098125457764)
  (2990.0, -1.3005093336105347)
  (2991.0, -1.303023338317871)
  (2992.0, -1.3036904335021973)
  (2993.0, -1.2497237920761108)
  (2994.0, -1.317173719406128)
  (2995.0, -1.265287160873413)
  (2996.0, -1.2443976402282715)
  (2997.0, -1.283095359802246)
  (2998.0, -1.2742875814437866)
  (2999.0, -1.2525972127914429)
  (3000.0, -1.224900484085083)
};
\addlegendentry{{}{LSTM}}

\addplot+[
  pastelGreen
] coordinates {
  (1.0, 9.742958068847656)
  (2.0, 9.623844146728516)
  (3.0, 9.501007080078125)
  (4.0, 9.373764991760254)
  (5.0, 9.248706817626953)
  (6.0, 9.118648529052734)
  (7.0, 9.004417419433594)
  (8.0, 8.88349437713623)
  (9.0, 8.754400253295898)
  (10.0, 8.618677139282227)
  (11.0, 8.496685981750488)
  (12.0, 8.36892318725586)
  (13.0, 8.244382858276367)
  (14.0, 8.107678413391113)
  (15.0, 7.97592830657959)
  (16.0, 7.855180263519287)
  (17.0, 7.7185540199279785)
  (18.0, 7.584595680236816)
  (19.0, 7.471950054168701)
  (20.0, 7.309305191040039)
  (21.0, 7.1912078857421875)
  (22.0, 7.041600704193115)
  (23.0, 6.8899664878845215)
  (24.0, 6.761953353881836)
  (25.0, 6.621211528778076)
  (26.0, 6.475260257720947)
  (27.0, 6.3339643478393555)
  (28.0, 6.198530197143555)
  (29.0, 6.044887065887451)
  (30.0, 5.897653579711914)
  (31.0, 5.743203163146973)
  (32.0, 5.579891204833984)
  (33.0, 5.4355974197387695)
  (34.0, 5.290177822113037)
  (35.0, 5.120011806488037)
  (36.0, 4.988476276397705)
  (37.0, 4.82759952545166)
  (38.0, 4.681966781616211)
  (39.0, 4.546025276184082)
  (40.0, 4.409780502319336)
  (41.0, 4.299300193786621)
  (42.0, 4.208362579345703)
  (43.0, 4.059808731079102)
  (44.0, 3.975443124771118)
  (45.0, 3.8682148456573486)
  (46.0, 3.709099292755127)
  (47.0, 3.665977716445923)
  (48.0, 3.513829231262207)
  (49.0, 3.4388320446014404)
  (50.0, 3.3510689735412598)
  (51.0, 3.2572474479675293)
  (52.0, 3.1545541286468506)
  (53.0, 3.0264267921447754)
  (54.0, 2.9731898307800293)
  (55.0, 2.916879177093506)
  (56.0, 2.7484848499298096)
  (57.0, 2.761420726776123)
  (58.0, 2.658400535583496)
  (59.0, 2.6466526985168457)
  (60.0, 2.604529619216919)
  (61.0, 2.5737640857696533)
  (62.0, 2.533172845840454)
  (63.0, 2.537722110748291)
  (64.0, 2.5340805053710938)
  (65.0, 2.5706591606140137)
  (66.0, 2.5475265979766846)
  (67.0, 2.5637800693511963)
  (68.0, 2.621182918548584)
  (69.0, 2.598020076751709)
  (70.0, 2.6296937465667725)
  (71.0, 2.601041793823242)
  (72.0, 2.5221197605133057)
  (73.0, 2.5171422958374023)
  (74.0, 2.489471673965454)
  (75.0, 2.483797073364258)
  (76.0, 2.5031611919403076)
  (77.0, 2.431797742843628)
  (78.0, 2.4494693279266357)
  (79.0, 2.4558165073394775)
  (80.0, 2.46016263961792)
  (81.0, 2.4368669986724854)
  (82.0, 2.457000970840454)
  (83.0, 2.4418511390686035)
  (84.0, 2.3783483505249023)
  (85.0, 2.4000954627990723)
  (86.0, 2.400681257247925)
  (87.0, 2.3985447883605957)
  (88.0, 2.415456771850586)
  (89.0, 2.3712518215179443)
  (90.0, 2.358095169067383)
  (91.0, 2.3827385902404785)
  (92.0, 2.3891165256500244)
  (93.0, 2.3639450073242188)
  (94.0, 2.398911237716675)
  (95.0, 2.3469901084899902)
  (96.0, 2.3446128368377686)
  (97.0, 2.336123466491699)
  (98.0, 2.338432550430298)
  (99.0, 2.3225855827331543)
  (100.0, 2.3141160011291504)
  (101.0, 2.3285155296325684)
  (102.0, 2.332611560821533)
  (103.0, 2.3132662773132324)
  (104.0, 2.2975265979766846)
  (105.0, 2.2973639965057373)
  (106.0, 2.287947177886963)
  (107.0, 2.2689390182495117)
  (108.0, 2.244368076324463)
  (109.0, 2.2680678367614746)
  (110.0, 2.256925344467163)
  (111.0, 2.2840254306793213)
  (112.0, 2.2671432495117188)
  (113.0, 2.2464396953582764)
  (114.0, 2.2207884788513184)
  (115.0, 2.1988043785095215)
  (116.0, 2.2118446826934814)
  (117.0, 2.1840736865997314)
  (118.0, 2.243162155151367)
  (119.0, 2.237546682357788)
  (120.0, 2.202101707458496)
  (121.0, 2.1734261512756348)
  (122.0, 2.1829569339752197)
  (123.0, 2.1555185317993164)
  (124.0, 2.150068759918213)
  (125.0, 2.1251564025878906)
  (126.0, 2.144493818283081)
  (127.0, 2.061614513397217)
  (128.0, 2.109121561050415)
  (129.0, 2.0909323692321777)
  (130.0, 2.1008718013763428)
  (131.0, 2.1015801429748535)
  (132.0, 2.0436036586761475)
  (133.0, 2.016091823577881)
  (134.0, 2.025712728500366)
  (135.0, 2.0162668228149414)
  (136.0, 2.0221493244171143)
  (137.0, 1.9928208589553833)
  (138.0, 1.9842915534973145)
  (139.0, 1.9671752452850342)
  (140.0, 1.9686529636383057)
  (141.0, 1.9716774225234985)
  (142.0, 1.9178366661071777)
  (143.0, 1.9021955728530884)
  (144.0, 1.9312149286270142)
  (145.0, 1.879760980606079)
  (146.0, 1.863750696182251)
  (147.0, 1.8490337133407593)
  (148.0, 1.836538314819336)
  (149.0, 1.846167802810669)
  (150.0, 1.8239117860794067)
  (151.0, 1.7739057540893555)
  (152.0, 1.8042072057724)
  (153.0, 1.7677921056747437)
  (154.0, 1.789459228515625)
  (155.0, 1.723435878753662)
  (156.0, 1.7173961400985718)
  (157.0, 1.7429780960083008)
  (158.0, 1.6836333274841309)
  (159.0, 1.6975274085998535)
  (160.0, 1.6793702840805054)
  (161.0, 1.6277867555618286)
  (162.0, 1.703528642654419)
  (163.0, 1.660631775856018)
  (164.0, 1.647917628288269)
  (165.0, 1.6043241024017334)
  (166.0, 1.6003339290618896)
  (167.0, 1.590490698814392)
  (168.0, 1.5718964338302612)
  (169.0, 1.5616216659545898)
  (170.0, 1.6009676456451416)
  (171.0, 1.574124813079834)
  (172.0, 1.51790452003479)
  (173.0, 1.5525351762771606)
  (174.0, 1.501529335975647)
  (175.0, 1.502906084060669)
  (176.0, 1.4615567922592163)
  (177.0, 1.4361977577209473)
  (178.0, 1.4924064874649048)
  (179.0, 1.4434924125671387)
  (180.0, 1.4780241250991821)
  (181.0, 1.4203965663909912)
  (182.0, 1.443708062171936)
  (183.0, 1.398073434829712)
  (184.0, 1.4113953113555908)
  (185.0, 1.3893935680389404)
  (186.0, 1.4067978858947754)
  (187.0, 1.3710076808929443)
  (188.0, 1.360241413116455)
  (189.0, 1.3172608613967896)
  (190.0, 1.3158982992172241)
  (191.0, 1.3200541734695435)
  (192.0, 1.289610743522644)
  (193.0, 1.3594578504562378)
  (194.0, 1.2260371446609497)
  (195.0, 1.2442365884780884)
  (196.0, 1.2851524353027344)
  (197.0, 1.2767086029052734)
  (198.0, 1.342779517173767)
  (199.0, 1.253645896911621)
  (200.0, 1.1838343143463135)
  (201.0, 1.2588996887207031)
  (202.0, 1.2161493301391602)
  (203.0, 1.2150869369506836)
  (204.0, 1.2140822410583496)
  (205.0, 1.2140841484069824)
  (206.0, 1.170572280883789)
  (207.0, 1.1367714405059814)
  (208.0, 1.1603296995162964)
  (209.0, 1.1415048837661743)
  (210.0, 1.1324056386947632)
  (211.0, 1.1534113883972168)
  (212.0, 1.1126389503479004)
  (213.0, 1.1533230543136597)
  (214.0, 1.068307876586914)
  (215.0, 1.130478024482727)
  (216.0, 1.1240237951278687)
  (217.0, 1.0646324157714844)
  (218.0, 1.1289410591125488)
  (219.0, 1.0464335680007935)
  (220.0, 1.0217949151992798)
  (221.0, 1.0771872997283936)
  (222.0, 1.0711095333099365)
  (223.0, 1.029768705368042)
  (224.0, 1.1176321506500244)
  (225.0, 1.04047691822052)
  (226.0, 0.9907214641571045)
  (227.0, 0.9986396431922913)
  (228.0, 1.0450962781906128)
  (229.0, 1.0162248611450195)
  (230.0, 1.0501075983047485)
  (231.0, 0.9632307291030884)
  (232.0, 0.9244076013565063)
  (233.0, 0.9641748070716858)
  (234.0, 0.956800639629364)
  (235.0, 0.9847465753555298)
  (236.0, 0.9848575592041016)
  (237.0, 0.9303321838378906)
  (238.0, 0.9180399775505066)
  (239.0, 0.9171949625015259)
  (240.0, 0.9799339771270752)
  (241.0, 0.912764847278595)
  (242.0, 0.9135269522666931)
  (243.0, 0.9488032460212708)
  (244.0, 0.9539017081260681)
  (245.0, 0.8756057620048523)
  (246.0, 0.8832105398178101)
  (247.0, 0.9343368411064148)
  (248.0, 0.8417646288871765)
  (249.0, 0.86009681224823)
  (250.0, 0.9130082130432129)
  (251.0, 0.8352072238922119)
  (252.0, 0.9198157787322998)
  (253.0, 0.8490314483642578)
  (254.0, 0.8493168354034424)
  (255.0, 0.8983761668205261)
  (256.0, 0.8488633036613464)
  (257.0, 0.8556837439537048)
  (258.0, 0.8129328489303589)
  (259.0, 0.8237194418907166)
  (260.0, 0.7998388409614563)
  (261.0, 0.7646859884262085)
  (262.0, 0.8378764390945435)
  (263.0, 0.8138816952705383)
  (264.0, 0.8304039239883423)
  (265.0, 0.8839308619499207)
  (266.0, 0.8298982381820679)
  (267.0, 0.7806826829910278)
  (268.0, 0.7828120589256287)
  (269.0, 0.7843425273895264)
  (270.0, 0.7178246378898621)
  (271.0, 0.8055210113525391)
  (272.0, 0.7581284046173096)
  (273.0, 0.79036545753479)
  (274.0, 0.9067060947418213)
  (275.0, 0.754366397857666)
  (276.0, 0.8148279786109924)
  (277.0, 0.7034779191017151)
  (278.0, 0.7674540877342224)
  (279.0, 0.6954365968704224)
  (280.0, 0.8343743085861206)
  (281.0, 0.7287431359291077)
  (282.0, 0.8123260736465454)
  (283.0, 0.7405881285667419)
  (284.0, 0.773659884929657)
  (285.0, 0.700813889503479)
  (286.0, 0.6724932789802551)
  (287.0, 0.7252034544944763)
  (288.0, 0.7964857816696167)
  (289.0, 0.718100368976593)
  (290.0, 0.7647420167922974)
  (291.0, 0.6946050524711609)
  (292.0, 0.7464408874511719)
  (293.0, 0.6972041726112366)
  (294.0, 0.6721919775009155)
  (295.0, 0.717314600944519)
  (296.0, 0.636090099811554)
  (297.0, 0.7581706643104553)
  (298.0, 0.6845100522041321)
  (299.0, 0.6959362030029297)
  (300.0, 0.7713850736618042)
  (301.0, 0.7242263555526733)
  (302.0, 0.7503747940063477)
  (303.0, 0.6859713792800903)
  (304.0, 0.6949479579925537)
  (305.0, 0.7431475520133972)
  (306.0, 0.6593824625015259)
  (307.0, 0.6743450164794922)
  (308.0, 0.6691429018974304)
  (309.0, 0.653877854347229)
  (310.0, 0.6662660837173462)
  (311.0, 0.6417528986930847)
  (312.0, 0.6574622988700867)
  (313.0, 0.6995852589607239)
  (314.0, 0.6837477087974548)
  (315.0, 0.7132076621055603)
  (316.0, 0.5562840700149536)
  (317.0, 0.674522876739502)
  (318.0, 0.5908139944076538)
  (319.0, 0.6393964290618896)
  (320.0, 0.6887097358703613)
  (321.0, 0.6460055112838745)
  (322.0, 0.6376789212226868)
  (323.0, 0.7099628448486328)
  (324.0, 0.6498826146125793)
  (325.0, 0.6282843947410583)
  (326.0, 0.5795009136199951)
  (327.0, 0.6447914838790894)
  (328.0, 0.603528618812561)
  (329.0, 0.7308987975120544)
  (330.0, 0.6842397451400757)
  (331.0, 0.5700743198394775)
  (332.0, 0.6122049689292908)
  (333.0, 0.5868489146232605)
  (334.0, 0.5842121839523315)
  (335.0, 0.6383247971534729)
  (336.0, 0.6677669286727905)
  (337.0, 0.5783182382583618)
  (338.0, 0.6037394404411316)
  (339.0, 0.6799767017364502)
  (340.0, 0.6449207663536072)
  (341.0, 0.675876259803772)
  (342.0, 0.6177598834037781)
  (343.0, 0.6724024415016174)
  (344.0, 0.6086767315864563)
  (345.0, 0.6098666787147522)
  (346.0, 0.6369364261627197)
  (347.0, 0.5438026189804077)
  (348.0, 0.5789514183998108)
  (349.0, 0.5883936882019043)
  (350.0, 0.5925555229187012)
  (351.0, 0.6094032526016235)
  (352.0, 0.6306977272033691)
  (353.0, 0.6274069547653198)
  (354.0, 0.5670323967933655)
  (355.0, 0.6083266735076904)
  (356.0, 0.5712430477142334)
  (357.0, 0.5874814987182617)
  (358.0, 0.6259989738464355)
  (359.0, 0.5670123100280762)
  (360.0, 0.5711479187011719)
  (361.0, 0.5498681664466858)
  (362.0, 0.5768678784370422)
  (363.0, 0.60819411277771)
  (364.0, 0.5972506999969482)
  (365.0, 0.5619755983352661)
  (366.0, 0.583873450756073)
  (367.0, 0.5530670285224915)
  (368.0, 0.6165785789489746)
  (369.0, 0.5656384825706482)
  (370.0, 0.5637362003326416)
  (371.0, 0.5141650438308716)
  (372.0, 0.5697484612464905)
  (373.0, 0.6898059844970703)
  (374.0, 0.5096006989479065)
  (375.0, 0.5235999822616577)
  (376.0, 0.599153995513916)
  (377.0, 0.5899466872215271)
  (378.0, 0.5591896772384644)
  (379.0, 0.6330556869506836)
  (380.0, 0.5950635075569153)
  (381.0, 0.47781965136528015)
  (382.0, 0.5646193027496338)
  (383.0, 0.547076940536499)
  (384.0, 0.42291250824928284)
  (385.0, 0.4952410161495209)
  (386.0, 0.6850947141647339)
  (387.0, 0.5185559391975403)
  (388.0, 0.5208971500396729)
  (389.0, 0.4878840446472168)
  (390.0, 0.49095967411994934)
  (391.0, 0.4096683859825134)
  (392.0, 0.5491438508033752)
  (393.0, 0.5343189835548401)
  (394.0, 0.5020318627357483)
  (395.0, 0.6052150726318359)
  (396.0, 0.44074928760528564)
  (397.0, 0.49481093883514404)
  (398.0, 0.5709100961685181)
  (399.0, 0.5165846943855286)
  (400.0, 0.5258150696754456)
  (401.0, 0.5166518688201904)
  (402.0, 0.5331619381904602)
  (403.0, 0.5415751934051514)
  (404.0, 0.5120240449905396)
  (405.0, 0.5201559066772461)
  (406.0, 0.47189417481422424)
  (407.0, 0.4400171637535095)
  (408.0, 0.4694882035255432)
  (409.0, 0.4435805380344391)
  (410.0, 0.5266942381858826)
  (411.0, 0.5515984296798706)
  (412.0, 0.5349653959274292)
  (413.0, 0.5065349340438843)
  (414.0, 0.4373057782649994)
  (415.0, 0.42604970932006836)
  (416.0, 0.49536117911338806)
  (417.0, 0.48873019218444824)
  (418.0, 0.4339715242385864)
  (419.0, 0.5475245714187622)
  (420.0, 0.5511082410812378)
  (421.0, 0.4639357328414917)
  (422.0, 0.45718899369239807)
  (423.0, 0.5003450512886047)
  (424.0, 0.5380280613899231)
  (425.0, 0.47988346219062805)
  (426.0, 0.5327140688896179)
  (427.0, 0.4549768269062042)
  (428.0, 0.5043314099311829)
  (429.0, 0.5104129314422607)
  (430.0, 0.5014125108718872)
  (431.0, 0.42421093583106995)
  (432.0, 0.4708324670791626)
  (433.0, 0.49447497725486755)
  (434.0, 0.4020356833934784)
  (435.0, 0.4059903025627136)
  (436.0, 0.4458680748939514)
  (437.0, 0.48154109716415405)
  (438.0, 0.41618776321411133)
  (439.0, 0.47887110710144043)
  (440.0, 0.4471120834350586)
  (441.0, 0.4369392991065979)
  (442.0, 0.40322843194007874)
  (443.0, 0.4450852870941162)
  (444.0, 0.4267938435077667)
  (445.0, 0.49009013175964355)
  (446.0, 0.5103355050086975)
  (447.0, 0.4967502951622009)
  (448.0, 0.4557752013206482)
  (449.0, 0.46817299723625183)
  (450.0, 0.45994049310684204)
  (451.0, 0.36983805894851685)
  (452.0, 0.6431096792221069)
  (453.0, 0.5139763355255127)
  (454.0, 0.5215837955474854)
  (455.0, 0.4721570312976837)
  (456.0, 0.5593433380126953)
  (457.0, 0.4381900131702423)
  (458.0, 0.4217173457145691)
  (459.0, 0.3976191282272339)
  (460.0, 0.401957631111145)
  (461.0, 0.4180298447608948)
  (462.0, 0.4190649390220642)
  (463.0, 0.42938461899757385)
  (464.0, 0.3563203513622284)
  (465.0, 0.37753918766975403)
  (466.0, 0.4177762567996979)
  (467.0, 0.4104403853416443)
  (468.0, 0.5167312026023865)
  (469.0, 0.422551691532135)
  (470.0, 0.3907019793987274)
  (471.0, 0.37898463010787964)
  (472.0, 0.46307653188705444)
  (473.0, 0.4072035253047943)
  (474.0, 0.48902422189712524)
  (475.0, 0.46584683656692505)
  (476.0, 0.4110538363456726)
  (477.0, 0.46148520708084106)
  (478.0, 0.3649447560310364)
  (479.0, 0.3420879542827606)
  (480.0, 0.3863477110862732)
  (481.0, 0.3928745985031128)
  (482.0, 0.5025972723960876)
  (483.0, 0.4351004660129547)
  (484.0, 0.3519602417945862)
  (485.0, 0.35567164421081543)
  (486.0, 0.37514355778694153)
  (487.0, 0.3654795289039612)
  (488.0, 0.33624589443206787)
  (489.0, 0.41265225410461426)
  (490.0, 0.43674516677856445)
  (491.0, 0.3038685619831085)
  (492.0, 0.3810485601425171)
  (493.0, 0.3061493933200836)
  (494.0, 0.3031593859195709)
  (495.0, 0.30195850133895874)
  (496.0, 0.30165043473243713)
  (497.0, 0.35536324977874756)
  (498.0, 0.3848436176776886)
  (499.0, 0.34865322709083557)
  (500.0, 0.3079354465007782)
  (501.0, 0.4371981620788574)
  (502.0, 0.3442322611808777)
  (503.0, 0.3627394139766693)
  (504.0, 0.3751881420612335)
  (505.0, 0.4006499648094177)
  (506.0, 0.3052525818347931)
  (507.0, 0.3997412621974945)
  (508.0, 0.31448179483413696)
  (509.0, 0.3895984888076782)
  (510.0, 0.4026797115802765)
  (511.0, 0.3248925507068634)
  (512.0, 0.42981594800949097)
  (513.0, 0.2830847501754761)
  (514.0, 0.3929833173751831)
  (515.0, 0.33614760637283325)
  (516.0, 0.4190375506877899)
  (517.0, 0.34174221754074097)
  (518.0, 0.38592416048049927)
  (519.0, 0.3297780752182007)
  (520.0, 0.3325728178024292)
  (521.0, 0.3682882487773895)
  (522.0, 0.4407954216003418)
  (523.0, 0.218973308801651)
  (524.0, 0.3202171325683594)
  (525.0, 0.3279123306274414)
  (526.0, 0.3072866201400757)
  (527.0, 0.3454563319683075)
  (528.0, 0.26390916109085083)
  (529.0, 0.3300037384033203)
  (530.0, 0.24830108880996704)
  (531.0, 0.3382394313812256)
  (532.0, 0.24584847688674927)
  (533.0, 0.26755714416503906)
  (534.0, 0.30520743131637573)
  (535.0, 0.3130069375038147)
  (536.0, 0.28061115741729736)
  (537.0, 0.2619495689868927)
  (538.0, 0.3325456380844116)
  (539.0, 0.3024287521839142)
  (540.0, 0.33027875423431396)
  (541.0, 0.31872934103012085)
  (542.0, 0.32632026076316833)
  (543.0, 0.29328736662864685)
  (544.0, 0.27032971382141113)
  (545.0, 0.255644291639328)
  (546.0, 0.31590792536735535)
  (547.0, 0.36231234669685364)
  (548.0, 0.24790020287036896)
  (549.0, 0.2404818832874298)
  (550.0, 0.3884165287017822)
  (551.0, 0.3149552345275879)
  (552.0, 0.3424648642539978)
  (553.0, 0.24862517416477203)
  (554.0, 0.35800662636756897)
  (555.0, 0.31223344802856445)
  (556.0, 0.3473889231681824)
  (557.0, 0.33716851472854614)
  (558.0, 0.3605671226978302)
  (559.0, 0.3267044425010681)
  (560.0, 0.3542804718017578)
  (561.0, 0.3754415214061737)
  (562.0, 0.35632288455963135)
  (563.0, 0.3640693426132202)
  (564.0, 0.3272121548652649)
  (565.0, 0.29370373487472534)
  (566.0, 0.2832409143447876)
  (567.0, 0.259251207113266)
  (568.0, 0.3460383415222168)
  (569.0, 0.296007364988327)
  (570.0, 0.28688478469848633)
  (571.0, 0.3009978234767914)
  (572.0, 0.3047794997692108)
  (573.0, 0.258356511592865)
  (574.0, 0.31367385387420654)
  (575.0, 0.2768225371837616)
  (576.0, 0.25657927989959717)
  (577.0, 0.3438982367515564)
  (578.0, 0.2800956964492798)
  (579.0, 0.30191564559936523)
  (580.0, 0.4398621618747711)
  (581.0, 0.2393767535686493)
  (582.0, 0.24527192115783691)
  (583.0, 0.32427534461021423)
  (584.0, 0.273417592048645)
  (585.0, 0.2875428795814514)
  (586.0, 0.25706660747528076)
  (587.0, 0.28059980273246765)
  (588.0, 0.2203039526939392)
  (589.0, 0.2625811696052551)
  (590.0, 0.29925209283828735)
  (591.0, 0.19880910217761993)
  (592.0, 0.33197343349456787)
  (593.0, 0.24629683792591095)
  (594.0, 0.34209468960762024)
  (595.0, 0.27500566840171814)
  (596.0, 0.27690988779067993)
  (597.0, 0.23923124372959137)
  (598.0, 0.35169968008995056)
  (599.0, 0.20412389934062958)
  (600.0, 0.2804720401763916)
  (601.0, 0.35744214057922363)
  (602.0, 0.2890620231628418)
  (603.0, 0.3601265549659729)
  (604.0, 0.2690567672252655)
  (605.0, 0.30691713094711304)
  (606.0, 0.3407551944255829)
  (607.0, 0.21124859154224396)
  (608.0, 0.24196209013462067)
  (609.0, 0.304242342710495)
  (610.0, 0.2017262578010559)
  (611.0, 0.28303080797195435)
  (612.0, 0.2815104126930237)
  (613.0, 0.279770165681839)
  (614.0, 0.23567596077919006)
  (615.0, 0.2718627452850342)
  (616.0, 0.26611271500587463)
  (617.0, 0.30754750967025757)
  (618.0, 0.27674728631973267)
  (619.0, 0.23670311272144318)
  (620.0, 0.21255624294281006)
  (621.0, 0.24412894248962402)
  (622.0, 0.24038821458816528)
  (623.0, 0.23705753684043884)
  (624.0, 0.3481583893299103)
  (625.0, 0.20074240863323212)
  (626.0, 0.25015971064567566)
  (627.0, 0.18430191278457642)
  (628.0, 0.23880821466445923)
  (629.0, 0.21370041370391846)
  (630.0, 0.1817597597837448)
  (631.0, 0.2364014983177185)
  (632.0, 0.21978479623794556)
  (633.0, 0.14525333046913147)
  (634.0, 0.1619713008403778)
  (635.0, 0.31784796714782715)
  (636.0, 0.27395832538604736)
  (637.0, 0.21940810978412628)
  (638.0, 0.26949822902679443)
  (639.0, 0.20684537291526794)
  (640.0, 0.3828037977218628)
  (641.0, 0.22511354088783264)
  (642.0, 0.26482418179512024)
  (643.0, 0.19503270089626312)
  (644.0, 0.24829062819480896)
  (645.0, 0.2519577741622925)
  (646.0, 0.21300502121448517)
  (647.0, 0.2655826807022095)
  (648.0, 0.2287873923778534)
  (649.0, 0.26831287145614624)
  (650.0, 0.294312983751297)
  (651.0, 0.2866581976413727)
  (652.0, 0.24737757444381714)
  (653.0, 0.12944567203521729)
  (654.0, 0.22665977478027344)
  (655.0, 0.23987483978271484)
  (656.0, 0.21585124731063843)
  (657.0, 0.19175875186920166)
  (658.0, 0.27479737997055054)
  (659.0, 0.23842516541481018)
  (660.0, 0.13235993683338165)
  (661.0, 0.2285788357257843)
  (662.0, 0.20845773816108704)
  (663.0, 0.23917695879936218)
  (664.0, 0.2147001028060913)
  (665.0, 0.1518031805753708)
  (666.0, 0.19500471651554108)
  (667.0, 0.13088040053844452)
  (668.0, 0.20235270261764526)
  (669.0, 0.2648650109767914)
  (670.0, 0.19442392885684967)
  (671.0, 0.24619928002357483)
  (672.0, 0.18338730931282043)
  (673.0, 0.11348120123147964)
  (674.0, 0.29316359758377075)
  (675.0, 0.21439266204833984)
  (676.0, 0.18348319828510284)
  (677.0, 0.2337988317012787)
  (678.0, 0.1471719592809677)
  (679.0, 0.31503570079803467)
  (680.0, 0.2267768830060959)
  (681.0, 0.26146823167800903)
  (682.0, 0.18150895833969116)
  (683.0, 0.16066934168338776)
  (684.0, 0.1674397587776184)
  (685.0, 0.17702732980251312)
  (686.0, 0.20080140233039856)
  (687.0, 0.292033851146698)
  (688.0, 0.14427801966667175)
  (689.0, 0.19893497228622437)
  (690.0, 0.23744872212409973)
  (691.0, 0.22162359952926636)
  (692.0, 0.3334975242614746)
  (693.0, 0.24814027547836304)
  (694.0, 0.24442970752716064)
  (695.0, 0.15782907605171204)
  (696.0, 0.2187357246875763)
  (697.0, 0.23470079898834229)
  (698.0, 0.18401694297790527)
  (699.0, 0.2559973895549774)
  (700.0, 0.2657821476459503)
  (701.0, 0.19840796291828156)
  (702.0, 0.1651727557182312)
  (703.0, 0.18698155879974365)
  (704.0, 0.21265533566474915)
  (705.0, 0.21092364192008972)
  (706.0, 0.161129891872406)
  (707.0, 0.14065083861351013)
  (708.0, 0.19449202716350555)
  (709.0, 0.1371772587299347)
  (710.0, 0.2647024691104889)
  (711.0, 0.18478533625602722)
  (712.0, 0.20304816961288452)
  (713.0, 0.24643535912036896)
  (714.0, 0.2357184737920761)
  (715.0, 0.0645483061671257)
  (716.0, 0.19746246933937073)
  (717.0, 0.21554385125637054)
  (718.0, 0.12967589497566223)
  (719.0, 0.21936380863189697)
  (720.0, 0.16198132932186127)
  (721.0, 0.3016592860221863)
  (722.0, 0.17969997227191925)
  (723.0, 0.17183251678943634)
  (724.0, 0.25899970531463623)
  (725.0, 0.19251467287540436)
  (726.0, 0.2244810312986374)
  (727.0, 0.1249554306268692)
  (728.0, 0.18838360905647278)
  (729.0, 0.14528417587280273)
  (730.0, 0.19849157333374023)
  (731.0, 0.13875997066497803)
  (732.0, 0.11700409650802612)
  (733.0, 0.1592637300491333)
  (734.0, 0.10844632983207703)
  (735.0, 0.15651927888393402)
  (736.0, 0.2114804983139038)
  (737.0, 0.16652776300907135)
  (738.0, 0.21071511507034302)
  (739.0, 0.08469847589731216)
  (740.0, 0.0947636142373085)
  (741.0, 0.18377377092838287)
  (742.0, 0.15573908388614655)
  (743.0, 0.14369839429855347)
  (744.0, 0.15864862501621246)
  (745.0, 0.18638262152671814)
  (746.0, 0.17505721747875214)
  (747.0, 0.16615056991577148)
  (748.0, 0.2142064869403839)
  (749.0, 0.16597630083560944)
  (750.0, 0.10211063921451569)
  (751.0, 0.18482084572315216)
  (752.0, 0.23675957322120667)
  (753.0, 0.20874282717704773)
  (754.0, 0.136907696723938)
  (755.0, 0.20411869883537292)
  (756.0, 0.11671493947505951)
  (757.0, 0.22236375510692596)
  (758.0, 0.19266298413276672)
  (759.0, 0.18435615301132202)
  (760.0, 0.20060357451438904)
  (761.0, 0.2106526494026184)
  (762.0, 0.22083668410778046)
  (763.0, 0.18378010392189026)
  (764.0, 0.1582040935754776)
  (765.0, 0.16086390614509583)
  (766.0, 0.13543318212032318)
  (767.0, 0.20395736396312714)
  (768.0, 0.0988561287522316)
  (769.0, 0.14338798820972443)
  (770.0, 0.2105153352022171)
  (771.0, 0.1406487673521042)
  (772.0, 0.16670238971710205)
  (773.0, 0.21004341542720795)
  (774.0, 0.17553558945655823)
  (775.0, 0.09897544980049133)
  (776.0, 0.23461602628231049)
  (777.0, 0.23318183422088623)
  (778.0, 0.14105230569839478)
  (779.0, 0.1836751401424408)
  (780.0, 0.13599449396133423)
  (781.0, 0.1527826488018036)
  (782.0, 0.21262945234775543)
  (783.0, 0.19606368243694305)
  (784.0, 0.19204849004745483)
  (785.0, 0.12384117394685745)
  (786.0, 0.14090928435325623)
  (787.0, 0.18236081302165985)
  (788.0, 0.1663857251405716)
  (789.0, 0.19203653931617737)
  (790.0, 0.130783811211586)
  (791.0, 0.13145536184310913)
  (792.0, 0.15766207873821259)
  (793.0, 0.1787467896938324)
  (794.0, 0.16440650820732117)
  (795.0, 0.2211102545261383)
  (796.0, 0.07385431230068207)
  (797.0, 0.1740977168083191)
  (798.0, 0.09764131903648376)
  (799.0, 0.21881988644599915)
  (800.0, 0.21887750923633575)
  (801.0, 0.1073058694601059)
  (802.0, 0.12597353756427765)
  (803.0, 0.11065308749675751)
  (804.0, 0.07856599241495132)
  (805.0, 0.15389002859592438)
  (806.0, 0.13307827711105347)
  (807.0, 0.10991467535495758)
  (808.0, 0.0881432443857193)
  (809.0, 0.10683178901672363)
  (810.0, 0.058186110109090805)
  (811.0, 0.16181090474128723)
  (812.0, 0.14278709888458252)
  (813.0, 0.15584492683410645)
  (814.0, 0.1386982798576355)
  (815.0, 0.22940899431705475)
  (816.0, 0.1352328658103943)
  (817.0, 0.13005845248699188)
  (818.0, 0.13138167560100555)
  (819.0, 0.04895211383700371)
  (820.0, 0.17288196086883545)
  (821.0, 0.21923828125)
  (822.0, 0.160385400056839)
  (823.0, 0.1089358776807785)
  (824.0, 0.14453281462192535)
  (825.0, 0.22040584683418274)
  (826.0, 0.13555973768234253)
  (827.0, 0.16370628774166107)
  (828.0, 0.18874798715114594)
  (829.0, 0.13363759219646454)
  (830.0, 0.1995735764503479)
  (831.0, 0.18136565387248993)
  (832.0, 0.14576712250709534)
  (833.0, 0.15319789946079254)
  (834.0, 0.1345134973526001)
  (835.0, 0.0948149710893631)
  (836.0, 0.0894593670964241)
  (837.0, 0.09014645218849182)
  (838.0, 0.12723450362682343)
  (839.0, 0.12879979610443115)
  (840.0, 0.13149553537368774)
  (841.0, 0.1559293121099472)
  (842.0, 0.058993950486183167)
  (843.0, 0.016247417777776718)
  (844.0, 0.14168909192085266)
  (845.0, 0.1368928849697113)
  (846.0, 0.09746839106082916)
  (847.0, 0.12830954790115356)
  (848.0, 0.02532917819917202)
  (849.0, 0.07475545257329941)
  (850.0, 0.18354971706867218)
  (851.0, 0.1452110856771469)
  (852.0, 0.06956472992897034)
  (853.0, 0.14431539177894592)
  (854.0, 0.10938335955142975)
  (855.0, 0.14988914132118225)
  (856.0, 0.1126745194196701)
  (857.0, 0.05623940750956535)
  (858.0, 0.10400746762752533)
  (859.0, 0.20786716043949127)
  (860.0, 0.1361434906721115)
  (861.0, 0.13863268494606018)
  (862.0, 0.15068361163139343)
  (863.0, 0.10119790583848953)
  (864.0, 0.12677991390228271)
  (865.0, 0.12133319675922394)
  (866.0, 0.09952455759048462)
  (867.0, 0.04271196946501732)
  (868.0, 0.04735445976257324)
  (869.0, 0.03685193508863449)
  (870.0, 0.035314254462718964)
  (871.0, 0.13404686748981476)
  (872.0, 0.08255795389413834)
  (873.0, 0.09857520461082458)
  (874.0, 0.11352383345365524)
  (875.0, 0.053467750549316406)
  (876.0, 0.1485305279493332)
  (877.0, 0.06845723092556)
  (878.0, 0.09659258276224136)
  (879.0, 0.15704084932804108)
  (880.0, 0.004920202773064375)
  (881.0, 0.13386628031730652)
  (882.0, 0.06584356725215912)
  (883.0, 0.034932781010866165)
  (884.0, 0.10763208568096161)
  (885.0, 0.13236141204833984)
  (886.0, 0.08091601729393005)
  (887.0, 0.07967905700206757)
  (888.0, 0.12064993381500244)
  (889.0, 0.05634821951389313)
  (890.0, 0.04568234086036682)
  (891.0, 0.09311281889677048)
  (892.0, 0.13329556584358215)
  (893.0, 0.0797368660569191)
  (894.0, -0.0027301476802676916)
  (895.0, 0.07588287442922592)
  (896.0, 0.06788879632949829)
  (897.0, 0.048440076410770416)
  (898.0, 0.044285934418439865)
  (899.0, 0.018764173611998558)
  (900.0, 0.06746891140937805)
  (901.0, 0.056890204548835754)
  (902.0, 0.10760410130023956)
  (903.0, 0.022687405347824097)
  (904.0, 0.08459004759788513)
  (905.0, 0.12573003768920898)
  (906.0, 0.04276622086763382)
  (907.0, 0.03972277790307999)
  (908.0, 0.028445621952414513)
  (909.0, 0.08697427809238434)
  (910.0, 0.042415864765644073)
  (911.0, 0.07146693021059036)
  (912.0, 0.022378630936145782)
  (913.0, 0.06858842074871063)
  (914.0, 0.11993382126092911)
  (915.0, 0.001958419568836689)
  (916.0, 0.01944570615887642)
  (917.0, 0.02803213521838188)
  (918.0, 0.002091317903250456)
  (919.0, 0.039504483342170715)
  (920.0, 0.07763715088367462)
  (921.0, 0.06769412010908127)
  (922.0, 0.05962914228439331)
  (923.0, 0.1045856699347496)
  (924.0, 0.04576537013053894)
  (925.0, 0.165828138589859)
  (926.0, 0.08570337295532227)
  (927.0, -0.002233398612588644)
  (928.0, 0.1054750308394432)
  (929.0, 0.15683409571647644)
  (930.0, 0.0031310617923736572)
  (931.0, 0.08498094975948334)
  (932.0, 0.04776700213551521)
  (933.0, -0.005298650823533535)
  (934.0, 0.05282815545797348)
  (935.0, 0.08104358613491058)
  (936.0, -0.026838842779397964)
  (937.0, 0.012917229905724525)
  (938.0, 0.09288482367992401)
  (939.0, 0.019428858533501625)
  (940.0, 0.11375974118709564)
  (941.0, 0.024475019425153732)
  (942.0, 0.01306505873799324)
  (943.0, 0.0920720025897026)
  (944.0, -0.08256233483552933)
  (945.0, 0.07714304327964783)
  (946.0, 0.051771268248558044)
  (947.0, 0.016944900155067444)
  (948.0, 0.013945631682872772)
  (949.0, -0.058796606957912445)
  (950.0, 0.03553001210093498)
  (951.0, 0.007510237395763397)
  (952.0, 0.12498164176940918)
  (953.0, -0.012649744749069214)
  (954.0, 0.04752764105796814)
  (955.0, 0.016654925420880318)
  (956.0, 0.006601789966225624)
  (957.0, 0.011829028837382793)
  (958.0, 0.06491643190383911)
  (959.0, 0.05873658135533333)
  (960.0, 0.0482669472694397)
  (961.0, 0.05889681354165077)
  (962.0, 0.048324160277843475)
  (963.0, -0.030168117955327034)
  (964.0, -0.008749006316065788)
  (965.0, 0.05610394850373268)
  (966.0, 0.03452402725815773)
  (967.0, 0.009827323257923126)
  (968.0, 0.026097599416971207)
  (969.0, 0.026663249358534813)
  (970.0, -0.02413080260157585)
  (971.0, 0.040786951780319214)
  (972.0, 0.03607737645506859)
  (973.0, 0.03579360991716385)
  (974.0, 0.08218252658843994)
  (975.0, 0.07944997400045395)
  (976.0, 0.017389735206961632)
  (977.0, 0.04436573013663292)
  (978.0, 0.0655156672000885)
  (979.0, 0.0051263668574392796)
  (980.0, 0.05847540497779846)
  (981.0, 0.03818458318710327)
  (982.0, -0.047115251421928406)
  (983.0, 0.06824858486652374)
  (984.0, 0.10102599859237671)
  (985.0, -0.048411354422569275)
  (986.0, -0.021024849265813828)
  (987.0, 0.032964982092380524)
  (988.0, -0.027603629976511)
  (989.0, 0.05064507573843002)
  (990.0, 0.11227411031723022)
  (991.0, 0.04677308723330498)
  (992.0, 0.009518795646727085)
  (993.0, 0.11594866216182709)
  (994.0, -0.053087178617715836)
  (995.0, 0.03983387351036072)
  (996.0, 0.0065009016543626785)
  (997.0, 0.07790537923574448)
  (998.0, 0.06040617823600769)
  (999.0, -0.037147097289562225)
  (1000.0, 0.06954433768987656)
  (1001.0, 0.09287062287330627)
  (1002.0, -0.05610809102654457)
  (1003.0, 0.01865755021572113)
  (1004.0, 0.04185912758111954)
  (1005.0, 0.01523545477539301)
  (1006.0, 0.06882425397634506)
  (1007.0, 0.014582803472876549)
  (1008.0, -0.019327834248542786)
  (1009.0, 0.07241220772266388)
  (1010.0, 0.09678040444850922)
  (1011.0, 0.021596767008304596)
  (1012.0, 0.13520126044750214)
  (1013.0, 0.057471491396427155)
  (1014.0, 0.0009756134822964668)
  (1015.0, 0.02822374925017357)
  (1016.0, 0.03985963016748428)
  (1017.0, -0.025658324360847473)
  (1018.0, -0.05349414795637131)
  (1019.0, 0.09702882915735245)
  (1020.0, 0.049717724323272705)
  (1021.0, -0.05779322236776352)
  (1022.0, -0.021964166313409805)
  (1023.0, -0.043260473757982254)
  (1024.0, 0.005293793976306915)
  (1025.0, 0.01547495648264885)
  (1026.0, -0.026331841945648193)
  (1027.0, 0.04213784262537956)
  (1028.0, 0.1217222511768341)
  (1029.0, -0.07851653546094894)
  (1030.0, -0.011362718418240547)
  (1031.0, -0.012168055400252342)
  (1032.0, -0.0015461110742762685)
  (1033.0, -0.010532818734645844)
  (1034.0, 0.001583002507686615)
  (1035.0, 0.026588410139083862)
  (1036.0, -0.011729924008250237)
  (1037.0, -0.016475267708301544)
  (1038.0, -0.020434781908988953)
  (1039.0, 0.004903900437057018)
  (1040.0, 0.036036282777786255)
  (1041.0, -0.0047875456511974335)
  (1042.0, 0.06338070333003998)
  (1043.0, 0.015357744880020618)
  (1044.0, -0.05482402443885803)
  (1045.0, 0.012135744094848633)
  (1046.0, -0.05711842328310013)
  (1047.0, -0.008219247683882713)
  (1048.0, 0.025101084262132645)
  (1049.0, -0.04598400369286537)
  (1050.0, -0.11345510929822922)
  (1051.0, -0.009418955072760582)
  (1052.0, 0.013794530183076859)
  (1053.0, -0.0695086121559143)
  (1054.0, 0.012664230540394783)
  (1055.0, 0.08129828423261642)
  (1056.0, -0.004921872168779373)
  (1057.0, 0.01983579620718956)
  (1058.0, -0.07399173080921173)
  (1059.0, -0.0010238690301775932)
  (1060.0, 0.03538057208061218)
  (1061.0, 0.07145128399133682)
  (1062.0, -0.010480275377631187)
  (1063.0, -0.04550947993993759)
  (1064.0, 0.014880028553307056)
  (1065.0, -0.0027840863913297653)
  (1066.0, -0.08216731995344162)
  (1067.0, -0.008613658137619495)
  (1068.0, 0.009558615274727345)
  (1069.0, -0.00554236676543951)
  (1070.0, -0.0420675128698349)
  (1071.0, -0.010309613309800625)
  (1072.0, -0.045751821249723434)
  (1073.0, -0.004655769094824791)
  (1074.0, -0.02312738075852394)
  (1075.0, -0.0458240769803524)
  (1076.0, -0.0007849954999983311)
  (1077.0, -0.006214616820216179)
  (1078.0, -0.06664213538169861)
  (1079.0, -0.07123255729675293)
  (1080.0, -0.06113709136843681)
  (1081.0, 0.023710675537586212)
  (1082.0, -0.03860674053430557)
  (1083.0, -0.05335213243961334)
  (1084.0, 0.08896051347255707)
  (1085.0, -0.09826672822237015)
  (1086.0, -0.025782395154237747)
  (1087.0, -0.0078036729246377945)
  (1088.0, -0.04991339147090912)
  (1089.0, -0.031176041811704636)
  (1090.0, -0.018885541707277298)
  (1091.0, -0.09446588158607483)
  (1092.0, -0.0008166031911969185)
  (1093.0, -0.08649533987045288)
  (1094.0, -0.033251430839300156)
  (1095.0, -0.04399082064628601)
  (1096.0, -0.020793138071894646)
  (1097.0, -0.14130428433418274)
  (1098.0, -0.0594511441886425)
  (1099.0, -0.028860673308372498)
  (1100.0, 0.021840641275048256)
  (1101.0, -0.050096295773983)
  (1102.0, -0.05400615930557251)
  (1103.0, -0.08502757549285889)
  (1104.0, -0.03895050287246704)
  (1105.0, -0.054868705570697784)
  (1106.0, 0.012607819400727749)
  (1107.0, -0.029602769762277603)
  (1108.0, -0.00892464816570282)
  (1109.0, 0.013364311307668686)
  (1110.0, -0.0544176883995533)
  (1111.0, -0.0005990657955408096)
  (1112.0, -0.09973182529211044)
  (1113.0, -0.0037075839936733246)
  (1114.0, -0.10005813837051392)
  (1115.0, -0.0715445950627327)
  (1116.0, -0.04102157801389694)
  (1117.0, 0.036109935492277145)
  (1118.0, -0.0795745700597763)
  (1119.0, -0.12109839916229248)
  (1120.0, -0.08245380222797394)
  (1121.0, 0.0016626650467514992)
  (1122.0, -0.004975113086402416)
  (1123.0, 0.02113773301243782)
  (1124.0, -0.0019110962748527527)
  (1125.0, -0.011313244700431824)
  (1126.0, -0.046295300126075745)
  (1127.0, 0.0010421555489301682)
  (1128.0, 0.006139617413282394)
  (1129.0, -0.06858071684837341)
  (1130.0, -0.0015688054263591766)
  (1131.0, -0.05367003381252289)
  (1132.0, -0.019739337265491486)
  (1133.0, -0.036120299249887466)
  (1134.0, -0.032582201063632965)
  (1135.0, -0.008245183154940605)
  (1136.0, -0.0962771475315094)
  (1137.0, -0.06951726227998734)
  (1138.0, 0.040851421654224396)
  (1139.0, -0.04827744513750076)
  (1140.0, -0.015077567659318447)
  (1141.0, -0.02773151732981205)
  (1142.0, -0.09194964170455933)
  (1143.0, -0.06342797726392746)
  (1144.0, -0.08782101422548294)
  (1145.0, -0.01433379016816616)
  (1146.0, -0.0766516849398613)
  (1147.0, -0.0418815053999424)
  (1148.0, -0.02739337831735611)
  (1149.0, -0.02267819084227085)
  (1150.0, -0.060254890471696854)
  (1151.0, -0.10954877734184265)
  (1152.0, -0.027936026453971863)
  (1153.0, -0.04536872357130051)
  (1154.0, -0.10889612138271332)
  (1155.0, 0.008660586550831795)
  (1156.0, -0.02379533275961876)
  (1157.0, -0.09268905967473984)
  (1158.0, -0.017819400876760483)
  (1159.0, -0.025425754487514496)
  (1160.0, -0.03324797749519348)
  (1161.0, 0.04766673594713211)
  (1162.0, -0.09695683419704437)
  (1163.0, -0.017901411280035973)
  (1164.0, -0.023510949686169624)
  (1165.0, -0.056561436504125595)
  (1166.0, -0.0680784285068512)
  (1167.0, -0.05295901745557785)
  (1168.0, -0.04438542574644089)
  (1169.0, 0.003692042548209429)
  (1170.0, -0.08373665809631348)
  (1171.0, -0.06500685214996338)
  (1172.0, -0.023801397532224655)
  (1173.0, -0.047070614993572235)
  (1174.0, 0.012665554881095886)
  (1175.0, -0.07761992514133453)
  (1176.0, -0.03199265897274017)
  (1177.0, -0.04540872573852539)
  (1178.0, -0.09663353860378265)
  (1179.0, -0.04167245700955391)
  (1180.0, -0.09142015874385834)
  (1181.0, -0.0708252564072609)
  (1182.0, -0.0611799880862236)
  (1183.0, -0.04893401265144348)
  (1184.0, -0.04686985909938812)
  (1185.0, -0.0997270867228508)
  (1186.0, -0.027289673686027527)
  (1187.0, -0.0308931153267622)
  (1188.0, -0.10386956483125687)
  (1189.0, -0.1406744122505188)
  (1190.0, -0.03400477021932602)
  (1191.0, -0.05830902233719826)
  (1192.0, -0.09111180901527405)
  (1193.0, -0.012052776291966438)
  (1194.0, -0.1064700111746788)
  (1195.0, -0.0760907232761383)
  (1196.0, -0.10911230742931366)
  (1197.0, -0.052484482526779175)
  (1198.0, -0.0533614456653595)
  (1199.0, -0.06172604858875275)
  (1200.0, -0.039895571768283844)
  (1201.0, -0.05547904968261719)
  (1202.0, -0.0672336220741272)
  (1203.0, -0.035806700587272644)
  (1204.0, -0.05982951819896698)
  (1205.0, -0.03638038411736488)
  (1206.0, -0.1305817812681198)
  (1207.0, -0.11555361747741699)
  (1208.0, -0.16125594079494476)
  (1209.0, -0.05578763037919998)
  (1210.0, -0.1268676221370697)
  (1211.0, -0.07306718826293945)
  (1212.0, -0.031156860291957855)
  (1213.0, -0.028510084375739098)
  (1214.0, -0.030015524476766586)
  (1215.0, -0.12117433547973633)
  (1216.0, -0.06342087686061859)
  (1217.0, -0.14720264077186584)
  (1218.0, -0.12163106352090836)
  (1219.0, -0.09868648648262024)
  (1220.0, -0.14140838384628296)
  (1221.0, -0.13907670974731445)
  (1222.0, -0.08493947982788086)
  (1223.0, -0.026295548304915428)
  (1224.0, -0.1114257425069809)
  (1225.0, -0.11313506215810776)
  (1226.0, -0.03991037607192993)
  (1227.0, -0.0804356038570404)
  (1228.0, -0.03482683748006821)
  (1229.0, -0.05997500568628311)
  (1230.0, -0.14330412447452545)
  (1231.0, -0.09484635293483734)
  (1232.0, -0.023054664954543114)
  (1233.0, -0.08226380497217178)
  (1234.0, -0.01736128330230713)
  (1235.0, -0.12526696920394897)
  (1236.0, -0.13646982610225677)
  (1237.0, -0.08403600007295609)
  (1238.0, -0.13394951820373535)
  (1239.0, -0.09540212154388428)
  (1240.0, -0.058156825602054596)
  (1241.0, -0.13323065638542175)
  (1242.0, -0.0846489816904068)
  (1243.0, -0.06451493501663208)
  (1244.0, -0.04155101999640465)
  (1245.0, -0.03887813910841942)
  (1246.0, -0.010660570114850998)
  (1247.0, -0.12512290477752686)
  (1248.0, 0.0009201765060424805)
  (1249.0, -0.02230111137032509)
  (1250.0, -0.10068754851818085)
  (1251.0, -0.068636454641819)
  (1252.0, -0.12849047780036926)
  (1253.0, 0.09090430289506912)
  (1254.0, -0.04983413219451904)
  (1255.0, -0.042593762278556824)
  (1256.0, 0.0222894549369812)
  (1257.0, -0.0881253108382225)
  (1258.0, -0.0461101271212101)
  (1259.0, -0.08983893692493439)
  (1260.0, -0.020265821367502213)
  (1261.0, -0.0474698506295681)
  (1262.0, -0.0810939222574234)
  (1263.0, -0.07768940925598145)
  (1264.0, -0.02560466341674328)
  (1265.0, -0.09002811461687088)
  (1266.0, -0.06643311679363251)
  (1267.0, -0.14895223081111908)
  (1268.0, -0.08256488293409348)
  (1269.0, -0.0503774955868721)
  (1270.0, -0.03126898407936096)
  (1271.0, -0.01657899096608162)
  (1272.0, -0.027997076511383057)
  (1273.0, -0.04698454216122627)
  (1274.0, -0.17899353802204132)
  (1275.0, -0.09155651926994324)
  (1276.0, -0.06194043532013893)
  (1277.0, -0.1486148238182068)
  (1278.0, -0.07442817091941833)
  (1279.0, -0.053123727440834045)
  (1280.0, -0.05313432961702347)
  (1281.0, -0.12273108959197998)
  (1282.0, -0.035613298416137695)
  (1283.0, -0.15295925736427307)
  (1284.0, -0.0507921501994133)
  (1285.0, -0.13420693576335907)
  (1286.0, -0.066399484872818)
  (1287.0, -0.061444636434316635)
  (1288.0, -0.14628319442272186)
  (1289.0, -0.12129092961549759)
  (1290.0, -0.11239129304885864)
  (1291.0, -0.0840204656124115)
  (1292.0, -0.12797261774539948)
  (1293.0, -0.09335875511169434)
  (1294.0, -0.11631999164819717)
  (1295.0, -0.09601268172264099)
  (1296.0, -0.052926816046237946)
  (1297.0, -0.051405563950538635)
  (1298.0, -0.158747136592865)
  (1299.0, -0.11932432651519775)
  (1300.0, -0.13232818245887756)
  (1301.0, -0.13313555717468262)
  (1302.0, -0.08337318897247314)
  (1303.0, -0.07832898199558258)
  (1304.0, -0.042249519377946854)
  (1305.0, -0.10632477700710297)
  (1306.0, -0.07379142940044403)
  (1307.0, -0.08204936981201172)
  (1308.0, -0.12660598754882812)
  (1309.0, -0.10057785362005234)
  (1310.0, -0.10738705843687057)
  (1311.0, -0.11457107216119766)
  (1312.0, -0.10276912897825241)
  (1313.0, -0.07247237861156464)
  (1314.0, -0.11138255149126053)
  (1315.0, -0.12573330104351044)
  (1316.0, -0.04895046353340149)
  (1317.0, -0.10791589319705963)
  (1318.0, -0.015139864757657051)
  (1319.0, -0.059384122490882874)
  (1320.0, -0.085877425968647)
  (1321.0, -0.07132603973150253)
  (1322.0, -0.1443868726491928)
  (1323.0, -0.10623189061880112)
  (1324.0, -0.17574049532413483)
  (1325.0, -0.1412435919046402)
  (1326.0, -0.08891584724187851)
  (1327.0, -0.10025357455015182)
  (1328.0, -0.13262249529361725)
  (1329.0, -0.13969537615776062)
  (1330.0, -0.08347656577825546)
  (1331.0, -0.13730084896087646)
  (1332.0, -0.0632198303937912)
  (1333.0, -0.15363267064094543)
  (1334.0, -0.09730473160743713)
  (1335.0, -0.12364660948514938)
  (1336.0, -0.07277165353298187)
  (1337.0, -0.10039904713630676)
  (1338.0, -0.16461023688316345)
  (1339.0, -0.12971024215221405)
  (1340.0, -0.0848117470741272)
  (1341.0, -0.07968384772539139)
  (1342.0, -0.1390199363231659)
  (1343.0, -0.07338222861289978)
  (1344.0, -0.06494936347007751)
  (1345.0, -0.11760333180427551)
  (1346.0, -0.17547254264354706)
  (1347.0, -0.14876887202262878)
  (1348.0, -0.11201372742652893)
  (1349.0, -0.18269339203834534)
  (1350.0, -0.17385180294513702)
  (1351.0, -0.08287321031093597)
  (1352.0, -0.08991724997758865)
  (1353.0, -0.13556085526943207)
  (1354.0, -0.16723227500915527)
  (1355.0, -0.09375857561826706)
  (1356.0, -0.14940734207630157)
  (1357.0, -0.09724386781454086)
  (1358.0, -0.0691055953502655)
  (1359.0, -0.10800015181303024)
  (1360.0, -0.11758307367563248)
  (1361.0, -0.18764208257198334)
  (1362.0, -0.09235589951276779)
  (1363.0, -0.22021304070949554)
  (1364.0, -0.07732396572828293)
  (1365.0, -0.11031311005353928)
  (1366.0, -0.13221953809261322)
  (1367.0, -0.1666693240404129)
  (1368.0, -0.13191568851470947)
  (1369.0, -0.15133903920650482)
  (1370.0, -0.05889953672885895)
  (1371.0, -0.09137187153100967)
  (1372.0, -0.1536846160888672)
  (1373.0, -0.08931110799312592)
  (1374.0, -0.08975286781787872)
  (1375.0, -0.10307209938764572)
  (1376.0, -0.17128801345825195)
  (1377.0, -0.121518075466156)
  (1378.0, -0.1200781837105751)
  (1379.0, -0.1187572255730629)
  (1380.0, -0.10908613353967667)
  (1381.0, -0.14474160969257355)
  (1382.0, -0.14572972059249878)
  (1383.0, -0.07133181393146515)
  (1384.0, -0.15483629703521729)
  (1385.0, -0.11177162826061249)
  (1386.0, -0.13811813294887543)
  (1387.0, -0.1179533302783966)
  (1388.0, -0.09855136275291443)
  (1389.0, -0.14116543531417847)
  (1390.0, -0.029732463881373405)
  (1391.0, -0.14176952838897705)
  (1392.0, -0.10233494639396667)
  (1393.0, -0.15050575137138367)
  (1394.0, -0.08233445882797241)
  (1395.0, -0.13866199553012848)
  (1396.0, -0.05832481384277344)
  (1397.0, -0.07471297681331635)
  (1398.0, -0.12413191050291061)
  (1399.0, -0.15135972201824188)
  (1400.0, -0.10605911910533905)
  (1401.0, -0.11826546490192413)
  (1402.0, -0.10349935293197632)
  (1403.0, -0.16038689017295837)
  (1404.0, -0.11038842052221298)
  (1405.0, -0.10576983541250229)
  (1406.0, -0.1347624510526657)
  (1407.0, -0.07898754626512527)
  (1408.0, -0.1918623447418213)
  (1409.0, -0.17872679233551025)
  (1410.0, -0.09480173885822296)
  (1411.0, -0.1078684851527214)
  (1412.0, -0.19011421501636505)
  (1413.0, -0.09585118293762207)
  (1414.0, -0.18297749757766724)
  (1415.0, -0.13373950123786926)
  (1416.0, -0.04729295149445534)
  (1417.0, -0.07139211148023605)
  (1418.0, -0.1598195880651474)
  (1419.0, -0.04633653163909912)
  (1420.0, -0.0538061186671257)
  (1421.0, -0.16115476191043854)
  (1422.0, -0.04228828102350235)
  (1423.0, -0.08381501585245132)
  (1424.0, -0.1046619862318039)
  (1425.0, -0.13852845132350922)
  (1426.0, -0.10664085298776627)
  (1427.0, -0.15385618805885315)
  (1428.0, -0.14159992337226868)
  (1429.0, -0.17139911651611328)
  (1430.0, -0.12735585868358612)
  (1431.0, -0.15023210644721985)
  (1432.0, -0.08618920296430588)
  (1433.0, -0.1120942234992981)
  (1434.0, -0.10830922424793243)
  (1435.0, -0.17590662837028503)
  (1436.0, -0.11810939013957977)
  (1437.0, -0.1497349888086319)
  (1438.0, -0.09945182502269745)
  (1439.0, -0.08878587186336517)
  (1440.0, -0.20769022405147552)
  (1441.0, -0.19884330034255981)
  (1442.0, -0.08838150650262833)
  (1443.0, -0.16980242729187012)
  (1444.0, -0.20779110491275787)
  (1445.0, -0.14039629697799683)
  (1446.0, -0.17923033237457275)
  (1447.0, -0.17895637452602386)
  (1448.0, -0.07569891214370728)
  (1449.0, -0.13158664107322693)
  (1450.0, -0.1525428295135498)
  (1451.0, -0.22758564352989197)
  (1452.0, -0.21311596035957336)
  (1453.0, -0.12405095994472504)
  (1454.0, -0.1720365583896637)
  (1455.0, -0.07975982874631882)
  (1456.0, -0.16151514649391174)
  (1457.0, -0.17250627279281616)
  (1458.0, -0.08643310517072678)
  (1459.0, -0.12628571689128876)
  (1460.0, -0.1742960810661316)
  (1461.0, -0.18700404465198517)
  (1462.0, -0.08359628915786743)
  (1463.0, -0.15164139866828918)
  (1464.0, -0.12935197353363037)
  (1465.0, -0.17972145974636078)
  (1466.0, -0.12890715897083282)
  (1467.0, -0.08914975076913834)
  (1468.0, -0.2080521434545517)
  (1469.0, -0.08250591158866882)
  (1470.0, -0.13906843960285187)
  (1471.0, -0.15130139887332916)
  (1472.0, -0.15065214037895203)
  (1473.0, -0.14567051827907562)
  (1474.0, -0.16071054339408875)
  (1475.0, -0.1702701896429062)
  (1476.0, -0.14291521906852722)
  (1477.0, -0.0687641054391861)
  (1478.0, -0.2020597755908966)
  (1479.0, -0.15482288599014282)
  (1480.0, -0.07722819596529007)
  (1481.0, -0.14453671872615814)
  (1482.0, -0.17983414232730865)
  (1483.0, -0.16502994298934937)
  (1484.0, -0.19023045897483826)
  (1485.0, -0.17976003885269165)
  (1486.0, -0.15299324691295624)
  (1487.0, -0.0990782380104065)
  (1488.0, -0.10173317790031433)
  (1489.0, -0.09558451175689697)
  (1490.0, -0.12883587181568146)
  (1491.0, -0.1874016672372818)
  (1492.0, -0.1379043310880661)
  (1493.0, -0.07387726753950119)
  (1494.0, -0.19198322296142578)
  (1495.0, -0.15915614366531372)
  (1496.0, -0.15647585690021515)
  (1497.0, -0.18257027864456177)
  (1498.0, -0.16695305705070496)
  (1499.0, -0.24723364412784576)
  (1500.0, -0.1814199686050415)
  (1501.0, -0.17620167136192322)
  (1502.0, -0.11673252284526825)
  (1503.0, -0.03365249186754227)
  (1504.0, -0.06371445953845978)
  (1505.0, -0.24423930048942566)
  (1506.0, -0.11197950690984726)
  (1507.0, -0.19366979598999023)
  (1508.0, -0.17972630262374878)
  (1509.0, -0.16990329325199127)
  (1510.0, -0.08990421891212463)
  (1511.0, -0.1739175021648407)
  (1512.0, -0.13099037110805511)
  (1513.0, -0.1428353488445282)
  (1514.0, -0.19901834428310394)
  (1515.0, -0.10698842257261276)
  (1516.0, -0.17110677063465118)
  (1517.0, -0.20537161827087402)
  (1518.0, -0.11343087255954742)
  (1519.0, -0.0783444344997406)
  (1520.0, -0.08836998045444489)
  (1521.0, -0.14968617260456085)
  (1522.0, -0.1756259649991989)
  (1523.0, -0.04531603306531906)
  (1524.0, -0.16315817832946777)
  (1525.0, -0.24585241079330444)
  (1526.0, -0.10603677481412888)
  (1527.0, -0.13866648077964783)
  (1528.0, -0.1397731751203537)
  (1529.0, -0.15433569252490997)
  (1530.0, -0.1543629914522171)
  (1531.0, -0.14458094537258148)
  (1532.0, -0.10840769857168198)
  (1533.0, -0.16327817738056183)
  (1534.0, -0.14310213923454285)
  (1535.0, -0.14806920289993286)
  (1536.0, -0.15623781085014343)
  (1537.0, -0.14855587482452393)
  (1538.0, -0.13226458430290222)
  (1539.0, -0.2672612965106964)
  (1540.0, -0.21370531618595123)
  (1541.0, -0.19944904744625092)
  (1542.0, -0.16876697540283203)
  (1543.0, -0.18343478441238403)
  (1544.0, -0.164556086063385)
  (1545.0, -0.17486827075481415)
  (1546.0, -0.09030316770076752)
  (1547.0, -0.1933007538318634)
  (1548.0, -0.20428477227687836)
  (1549.0, -0.10542496293783188)
  (1550.0, -0.1831185221672058)
  (1551.0, -0.2505947947502136)
  (1552.0, -0.16684944927692413)
  (1553.0, -0.15530063211917877)
  (1554.0, -0.11526791751384735)
  (1555.0, -0.1157456561923027)
  (1556.0, -0.17348109185695648)
  (1557.0, -0.16627542674541473)
  (1558.0, -0.1551850438117981)
  (1559.0, -0.15546341240406036)
  (1560.0, -0.24607020616531372)
  (1561.0, -0.20005418360233307)
  (1562.0, -0.1856013387441635)
  (1563.0, -0.1259283572435379)
  (1564.0, -0.17601318657398224)
  (1565.0, -0.16193149983882904)
  (1566.0, -0.13698041439056396)
  (1567.0, -0.1355987936258316)
  (1568.0, -0.16827380657196045)
  (1569.0, -0.2332080602645874)
  (1570.0, -0.1692909598350525)
  (1571.0, -0.11854192614555359)
  (1572.0, -0.1444345861673355)
  (1573.0, -0.11026673018932343)
  (1574.0, -0.17012828588485718)
  (1575.0, -0.12302441149950027)
  (1576.0, -0.194117471575737)
  (1577.0, -0.18411923944950104)
  (1578.0, -0.22189724445343018)
  (1579.0, -0.1711459755897522)
  (1580.0, -0.1694723665714264)
  (1581.0, -0.18033745884895325)
  (1582.0, -0.09979450702667236)
  (1583.0, -0.15274593234062195)
  (1584.0, -0.11383140087127686)
  (1585.0, -0.11175935715436935)
  (1586.0, -0.1270037293434143)
  (1587.0, -0.17010104656219482)
  (1588.0, -0.15057457983493805)
  (1589.0, -0.2395738661289215)
  (1590.0, -0.20871125161647797)
  (1591.0, -0.17308609187602997)
  (1592.0, -0.2005181461572647)
  (1593.0, -0.17329654097557068)
  (1594.0, -0.15336038172245026)
  (1595.0, -0.22646334767341614)
  (1596.0, -0.14502915740013123)
  (1597.0, -0.1795082539319992)
  (1598.0, -0.18868212401866913)
  (1599.0, -0.20244425535202026)
  (1600.0, -0.13647235929965973)
  (1601.0, -0.22850246727466583)
  (1602.0, -0.20147661864757538)
  (1603.0, -0.16928018629550934)
  (1604.0, -0.12329666316509247)
  (1605.0, -0.2051866501569748)
  (1606.0, -0.18863002955913544)
  (1607.0, -0.18227519094944)
  (1608.0, -0.09501731395721436)
  (1609.0, -0.10199550539255142)
  (1610.0, -0.26346641778945923)
  (1611.0, -0.2361735850572586)
  (1612.0, -0.2453964650630951)
  (1613.0, -0.10625053942203522)
  (1614.0, -0.1756487935781479)
  (1615.0, -0.145600825548172)
  (1616.0, -0.2049175500869751)
  (1617.0, -0.13900363445281982)
  (1618.0, -0.21699072420597076)
  (1619.0, -0.08302296698093414)
  (1620.0, -0.19887761771678925)
  (1621.0, -0.22835341095924377)
  (1622.0, -0.10754935443401337)
  (1623.0, -0.08921853452920914)
  (1624.0, -0.18608911335468292)
  (1625.0, -0.23053529858589172)
  (1626.0, -0.20253677666187286)
  (1627.0, -0.1556359827518463)
  (1628.0, -0.2010740339756012)
  (1629.0, -0.18347108364105225)
  (1630.0, -0.1476878672838211)
  (1631.0, -0.1963006854057312)
  (1632.0, -0.1853998452425003)
  (1633.0, -0.1724931001663208)
  (1634.0, -0.1922912895679474)
  (1635.0, -0.20744559168815613)
  (1636.0, -0.18770982325077057)
  (1637.0, -0.15318013727664948)
  (1638.0, -0.13003884255886078)
  (1639.0, -0.17391541600227356)
  (1640.0, -0.2383127510547638)
  (1641.0, -0.2172444611787796)
  (1642.0, -0.18972261250019073)
  (1643.0, -0.22445879876613617)
  (1644.0, -0.10399863868951797)
  (1645.0, -0.20444375276565552)
  (1646.0, -0.198444664478302)
  (1647.0, -0.22107604146003723)
  (1648.0, -0.23387253284454346)
  (1649.0, -0.15912412106990814)
  (1650.0, -0.16378653049468994)
  (1651.0, -0.178703173995018)
  (1652.0, -0.22092410922050476)
  (1653.0, -0.22965183854103088)
  (1654.0, -0.122637540102005)
  (1655.0, -0.19326306879520416)
  (1656.0, -0.1895923614501953)
  (1657.0, -0.1415919065475464)
  (1658.0, -0.1326673924922943)
  (1659.0, -0.18875041604042053)
  (1660.0, -0.0386883020401001)
  (1661.0, -0.15497738122940063)
  (1662.0, -0.2108881026506424)
  (1663.0, -0.19048213958740234)
  (1664.0, -0.17886008322238922)
  (1665.0, -0.187838613986969)
  (1666.0, -0.1930636763572693)
  (1667.0, -0.14200429618358612)
  (1668.0, -0.09813979268074036)
  (1669.0, -0.08985627442598343)
  (1670.0, -0.06505747139453888)
  (1671.0, -0.23395302891731262)
  (1672.0, -0.16563507914543152)
  (1673.0, -0.18447630107402802)
  (1674.0, -0.1549144685268402)
  (1675.0, -0.16535033285617828)
  (1676.0, -0.16675740480422974)
  (1677.0, -0.14372240006923676)
  (1678.0, -0.1954883337020874)
  (1679.0, -0.2192181497812271)
  (1680.0, -0.18727917969226837)
  (1681.0, -0.19627785682678223)
  (1682.0, -0.2363845556974411)
  (1683.0, -0.19655311107635498)
  (1684.0, -0.17380622029304504)
  (1685.0, -0.16399556398391724)
  (1686.0, -0.1909102499485016)
  (1687.0, -0.13751009106636047)
  (1688.0, -0.1271684169769287)
  (1689.0, -0.1725839376449585)
  (1690.0, -0.198819100856781)
  (1691.0, -0.16286039352416992)
  (1692.0, -0.19317558407783508)
  (1693.0, -0.14454448223114014)
  (1694.0, -0.18657587468624115)
  (1695.0, -0.20526599884033203)
  (1696.0, -0.13131728768348694)
  (1697.0, -0.13949817419052124)
  (1698.0, -0.2174982726573944)
  (1699.0, -0.15538375079631805)
  (1700.0, -0.2397857904434204)
  (1701.0, -0.21209731698036194)
  (1702.0, -0.03445019945502281)
  (1703.0, -0.22952130436897278)
  (1704.0, -0.28289178013801575)
  (1705.0, -0.1851441115140915)
  (1706.0, -0.22392189502716064)
  (1707.0, -0.21753446757793427)
  (1708.0, -0.19362443685531616)
  (1709.0, -0.19383616745471954)
  (1710.0, -0.17057903110980988)
  (1711.0, -0.22379454970359802)
  (1712.0, -0.21379730105400085)
  (1713.0, -0.2564970552921295)
  (1714.0, -0.2507094144821167)
  (1715.0, -0.21879149973392487)
  (1716.0, -0.21241536736488342)
  (1717.0, -0.10983837395906448)
  (1718.0, -0.20948082208633423)
  (1719.0, -0.19093389809131622)
  (1720.0, -0.20870105922222137)
  (1721.0, -0.195097878575325)
  (1722.0, -0.17875373363494873)
  (1723.0, -0.2298109084367752)
  (1724.0, -0.16346003115177155)
  (1725.0, -0.19274593889713287)
  (1726.0, -0.20570988953113556)
  (1727.0, -0.22678537666797638)
  (1728.0, -0.19777369499206543)
  (1729.0, -0.21591787040233612)
  (1730.0, -0.1910841315984726)
  (1731.0, -0.19516336917877197)
  (1732.0, -0.14962831139564514)
  (1733.0, -0.2816300094127655)
  (1734.0, -0.19253267347812653)
  (1735.0, -0.1769416332244873)
  (1736.0, -0.2588624656200409)
  (1737.0, -0.2370484471321106)
  (1738.0, -0.2118128091096878)
  (1739.0, -0.21704497933387756)
  (1740.0, -0.24242979288101196)
  (1741.0, -0.2469853311777115)
  (1742.0, -0.23839440941810608)
  (1743.0, -0.16756385564804077)
  (1744.0, -0.16138885915279388)
  (1745.0, -0.17954668402671814)
  (1746.0, -0.20240603387355804)
  (1747.0, -0.15992668271064758)
  (1748.0, -0.1883912980556488)
  (1749.0, -0.21762210130691528)
  (1750.0, -0.1995726227760315)
  (1751.0, -0.12065768986940384)
  (1752.0, -0.14522553980350494)
  (1753.0, -0.2005268931388855)
  (1754.0, -0.2890227138996124)
  (1755.0, -0.18763381242752075)
  (1756.0, -0.25075387954711914)
  (1757.0, -0.21077299118041992)
  (1758.0, -0.1751176416873932)
  (1759.0, -0.18054482340812683)
  (1760.0, -0.2154264748096466)
  (1761.0, -0.10003907978534698)
  (1762.0, -0.20913687348365784)
  (1763.0, -0.24645698070526123)
  (1764.0, -0.23736882209777832)
  (1765.0, -0.2665262818336487)
  (1766.0, -0.2980435788631439)
  (1767.0, -0.23481853306293488)
  (1768.0, -0.1606358140707016)
  (1769.0, -0.22114600241184235)
  (1770.0, -0.11964865028858185)
  (1771.0, -0.18971818685531616)
  (1772.0, -0.24131666123867035)
  (1773.0, -0.20523810386657715)
  (1774.0, -0.22370430827140808)
  (1775.0, -0.2465922236442566)
  (1776.0, -0.22477176785469055)
  (1777.0, -0.27834248542785645)
  (1778.0, -0.22040121257305145)
  (1779.0, -0.2383010983467102)
  (1780.0, -0.25455325841903687)
  (1781.0, -0.2526768445968628)
  (1782.0, -0.23814065754413605)
  (1783.0, -0.1861143559217453)
  (1784.0, -0.19316349923610687)
  (1785.0, -0.16662371158599854)
  (1786.0, -0.30134397745132446)
  (1787.0, -0.2394363135099411)
  (1788.0, -0.1353122740983963)
  (1789.0, -0.21794568002223969)
  (1790.0, -0.2400469034910202)
  (1791.0, -0.2372797727584839)
  (1792.0, -0.24420084059238434)
  (1793.0, -0.25067847967147827)
  (1794.0, -0.3021094799041748)
  (1795.0, -0.22137898206710815)
  (1796.0, -0.22051630914211273)
  (1797.0, -0.2591502368450165)
  (1798.0, -0.16939067840576172)
  (1799.0, -0.20352774858474731)
  (1800.0, -0.25871339440345764)
  (1801.0, -0.24927693605422974)
  (1802.0, -0.2665315270423889)
  (1803.0, -0.23420335352420807)
  (1804.0, -0.21144776046276093)
  (1805.0, -0.31278401613235474)
  (1806.0, -0.2644031345844269)
  (1807.0, -0.31443992257118225)
  (1808.0, -0.27644771337509155)
  (1809.0, -0.17147710919380188)
  (1810.0, -0.2591457962989807)
  (1811.0, -0.2046647071838379)
  (1812.0, -0.23065564036369324)
  (1813.0, -0.23462489247322083)
  (1814.0, -0.20047391951084137)
  (1815.0, -0.09767269343137741)
  (1816.0, -0.12510547041893005)
  (1817.0, -0.1809728741645813)
  (1818.0, -0.12024015933275223)
  (1819.0, -0.2172016054391861)
  (1820.0, -0.1598210632801056)
  (1821.0, -0.22015859186649323)
  (1822.0, -0.23761692643165588)
  (1823.0, -0.18922388553619385)
  (1824.0, -0.14656338095664978)
  (1825.0, -0.2658263146877289)
  (1826.0, -0.21870531141757965)
  (1827.0, -0.23239311575889587)
  (1828.0, -0.32790839672088623)
  (1829.0, -0.2861475646495819)
  (1830.0, -0.2642892897129059)
  (1831.0, -0.2453896850347519)
  (1832.0, -0.27776026725769043)
  (1833.0, -0.2665414810180664)
  (1834.0, -0.23535816371440887)
  (1835.0, -0.21958228945732117)
  (1836.0, -0.2446160763502121)
  (1837.0, -0.2545795738697052)
  (1838.0, -0.25459641218185425)
  (1839.0, -0.21590426564216614)
  (1840.0, -0.24064728617668152)
  (1841.0, -0.2127731740474701)
  (1842.0, -0.23119768500328064)
  (1843.0, -0.23088619112968445)
  (1844.0, -0.23914417624473572)
  (1845.0, -0.2591281235218048)
  (1846.0, -0.26060569286346436)
  (1847.0, -0.2000318169593811)
  (1848.0, -0.19129477441310883)
  (1849.0, -0.3224244713783264)
  (1850.0, -0.17574481666088104)
  (1851.0, -0.15719985961914062)
  (1852.0, -0.30719131231307983)
  (1853.0, -0.3011787533760071)
  (1854.0, -0.23565682768821716)
  (1855.0, -0.26688119769096375)
  (1856.0, -0.2729862630367279)
  (1857.0, -0.23814088106155396)
  (1858.0, -0.21992143988609314)
  (1859.0, -0.19700908660888672)
  (1860.0, -0.18277402222156525)
  (1861.0, -0.33675235509872437)
  (1862.0, -0.25442811846733093)
  (1863.0, -0.10763278603553772)
  (1864.0, -0.32098066806793213)
  (1865.0, -0.1848149597644806)
  (1866.0, -0.2784854471683502)
  (1867.0, -0.2699606418609619)
  (1868.0, -0.1300581991672516)
  (1869.0, -0.19804607331752777)
  (1870.0, -0.18074099719524384)
  (1871.0, -0.19059759378433228)
  (1872.0, -0.20707552134990692)
  (1873.0, -0.29277288913726807)
  (1874.0, -0.19450372457504272)
  (1875.0, -0.2931288182735443)
  (1876.0, -0.19419988989830017)
  (1877.0, -0.31266799569129944)
  (1878.0, -0.2458398938179016)
  (1879.0, -0.2768656015396118)
  (1880.0, -0.28715112805366516)
  (1881.0, -0.2720562219619751)
  (1882.0, -0.3149625062942505)
  (1883.0, -0.2607993185520172)
  (1884.0, -0.3329416811466217)
  (1885.0, -0.3060118854045868)
  (1886.0, -0.36999940872192383)
  (1887.0, -0.3377113938331604)
  (1888.0, -0.33673354983329773)
  (1889.0, -0.33295732736587524)
  (1890.0, -0.2980082631111145)
  (1891.0, -0.3764301836490631)
  (1892.0, -0.27786773443222046)
  (1893.0, -0.3124251961708069)
  (1894.0, -0.3504495620727539)
  (1895.0, -0.3396053612232208)
  (1896.0, -0.2721511721611023)
  (1897.0, -0.34813785552978516)
  (1898.0, -0.25587430596351624)
  (1899.0, -0.2835880517959595)
  (1900.0, -0.345254123210907)
  (1901.0, -0.3667788505554199)
  (1902.0, -0.34797969460487366)
  (1903.0, -0.36325839161872864)
  (1904.0, -0.3370686173439026)
  (1905.0, -0.39652013778686523)
  (1906.0, -0.35913050174713135)
  (1907.0, -0.4087875783443451)
  (1908.0, -0.2886491119861603)
  (1909.0, -0.3560766875743866)
  (1910.0, -0.43528079986572266)
  (1911.0, -0.3493652939796448)
  (1912.0, -0.3812248110771179)
  (1913.0, -0.4181300103664398)
  (1914.0, -0.33668869733810425)
  (1915.0, -0.46825122833251953)
  (1916.0, -0.3964065909385681)
  (1917.0, -0.45222342014312744)
  (1918.0, -0.449666291475296)
  (1919.0, -0.458998441696167)
  (1920.0, -0.4138423502445221)
  (1921.0, -0.40437644720077515)
  (1922.0, -0.42267516255378723)
  (1923.0, -0.40300747752189636)
  (1924.0, -0.36284640431404114)
  (1925.0, -0.39794695377349854)
  (1926.0, -0.4177711606025696)
  (1927.0, -0.5007394552230835)
  (1928.0, -0.42640164494514465)
  (1929.0, -0.3209495544433594)
  (1930.0, -0.4096902310848236)
  (1931.0, -0.44602423906326294)
  (1932.0, -0.5208289623260498)
  (1933.0, -0.37681829929351807)
  (1934.0, -0.41022324562072754)
  (1935.0, -0.5743535757064819)
  (1936.0, -0.5524652600288391)
  (1937.0, -0.5057904720306396)
  (1938.0, -0.3704881966114044)
  (1939.0, -0.2769288122653961)
  (1940.0, -0.4972529113292694)
  (1941.0, -0.4822314977645874)
  (1942.0, -0.5661746263504028)
  (1943.0, -0.5074863433837891)
  (1944.0, -0.48479461669921875)
  (1945.0, -0.5358425378799438)
  (1946.0, -0.6885245442390442)
  (1947.0, -0.6209237575531006)
  (1948.0, -0.6267097592353821)
  (1949.0, -0.5575246810913086)
  (1950.0, -0.5638154149055481)
  (1951.0, -0.4641309976577759)
  (1952.0, -0.4497354030609131)
  (1953.0, -0.27809181809425354)
  (1954.0, -0.20581582188606262)
  (1955.0, -0.2909526228904724)
  (1956.0, -0.5126011967658997)
  (1957.0, -0.48420727252960205)
  (1958.0, -0.2910860776901245)
  (1959.0, -0.5532584190368652)
  (1960.0, -0.42768383026123047)
  (1961.0, -0.5753099322319031)
  (1962.0, -0.6071345210075378)
  (1963.0, -0.5642690658569336)
  (1964.0, -0.6469384431838989)
  (1965.0, -0.6283547282218933)
  (1966.0, -0.5089710354804993)
  (1967.0, -0.6702862977981567)
  (1968.0, -0.6228845119476318)
  (1969.0, -0.6083934903144836)
  (1970.0, -0.5144186019897461)
  (1971.0, -0.6152281761169434)
  (1972.0, -0.6197255253791809)
  (1973.0, -0.5398816466331482)
  (1974.0, -0.559973418712616)
  (1975.0, -0.6194696426391602)
  (1976.0, -0.5306491851806641)
  (1977.0, -0.527892529964447)
  (1978.0, -0.5976338386535645)
  (1979.0, -0.6842958331108093)
  (1980.0, -0.7018831372261047)
  (1981.0, -0.6279990077018738)
  (1982.0, -0.45615774393081665)
  (1983.0, -0.5708972811698914)
  (1984.0, -0.684345006942749)
  (1985.0, -0.60822594165802)
  (1986.0, -0.6325726509094238)
  (1987.0, -0.7250908017158508)
  (1988.0, -0.6399754285812378)
  (1989.0, -0.5847378969192505)
  (1990.0, -0.7056994438171387)
  (1991.0, -0.6958053112030029)
  (1992.0, -0.682610273361206)
  (1993.0, -0.5712100863456726)
  (1994.0, -0.5930067300796509)
  (1995.0, -0.5446655750274658)
  (1996.0, -0.8195141553878784)
  (1997.0, -0.7354142069816589)
  (1998.0, -0.6965811848640442)
  (1999.0, -0.7366097569465637)
  (2000.0, -0.7559603452682495)
  (2001.0, -0.7041459679603577)
  (2002.0, -0.7463579177856445)
  (2003.0, -0.7758251428604126)
  (2004.0, -0.7866134643554688)
  (2005.0, -0.8440258502960205)
  (2006.0, -0.8600510954856873)
  (2007.0, -0.7344334721565247)
  (2008.0, -0.8470282554626465)
  (2009.0, -0.694277286529541)
  (2010.0, -0.7178868055343628)
  (2011.0, -0.8112683296203613)
  (2012.0, -0.7320748567581177)
  (2013.0, -0.8943844437599182)
  (2014.0, -0.8563399314880371)
  (2015.0, -0.7996088862419128)
  (2016.0, -0.7923780083656311)
  (2017.0, -0.5756092667579651)
  (2018.0, -0.1044469103217125)
  (2019.0, 0.17690908908843994)
  (2020.0, -0.35193899273872375)
  (2021.0, -0.7388795614242554)
  (2022.0, -0.15742166340351105)
  (2023.0, -0.7107489109039307)
  (2024.0, -0.4456529915332794)
  (2025.0, -0.7121546864509583)
  (2026.0, -0.5240798592567444)
  (2027.0, -0.7152224183082581)
  (2028.0, -0.5667621493339539)
  (2029.0, -0.716740071773529)
  (2030.0, -0.5751157999038696)
  (2031.0, -0.7057850360870361)
  (2032.0, -0.6983247995376587)
  (2033.0, -0.7110674381256104)
  (2034.0, -0.6504011154174805)
  (2035.0, -0.7894509434700012)
  (2036.0, -0.6949679255485535)
  (2037.0, -0.7450681924819946)
  (2038.0, -0.7110239267349243)
  (2039.0, -0.7206849455833435)
  (2040.0, -0.8901850581169128)
  (2041.0, -0.7763652205467224)
  (2042.0, -0.7840035557746887)
  (2043.0, -0.7920610308647156)
  (2044.0, -0.8635141253471375)
  (2045.0, -0.8043525218963623)
  (2046.0, -0.7418373823165894)
  (2047.0, -0.7931563854217529)
  (2048.0, -0.8503954410552979)
  (2049.0, -0.8024201393127441)
  (2050.0, -0.8008159399032593)
  (2051.0, -0.7134709358215332)
  (2052.0, -0.8541515469551086)
  (2053.0, -0.7851930856704712)
  (2054.0, -0.8345475196838379)
  (2055.0, -0.9479074478149414)
  (2056.0, -0.8043831586837769)
  (2057.0, -0.8829272985458374)
  (2058.0, -0.8093611001968384)
  (2059.0, -0.8022329211235046)
  (2060.0, -0.8368024826049805)
  (2061.0, -0.8813178539276123)
  (2062.0, -0.6768453121185303)
  (2063.0, -0.8243092894554138)
  (2064.0, -0.8834967613220215)
  (2065.0, -0.7648100256919861)
  (2066.0, -0.8818201422691345)
  (2067.0, -0.898928701877594)
  (2068.0, -0.7911331653594971)
  (2069.0, -0.8534709811210632)
  (2070.0, -0.8618461489677429)
  (2071.0, -0.8233423829078674)
  (2072.0, -0.7603771686553955)
  (2073.0, -0.8991374969482422)
  (2074.0, -0.8095365166664124)
  (2075.0, -0.7331255674362183)
  (2076.0, -0.8421825170516968)
  (2077.0, -0.8499836921691895)
  (2078.0, -0.7583954334259033)
  (2079.0, -0.79167640209198)
  (2080.0, -0.9927561283111572)
  (2081.0, -0.7829349637031555)
  (2082.0, -0.7022160887718201)
  (2083.0, -0.9481982588768005)
  (2084.0, -0.8189179301261902)
  (2085.0, -0.819743275642395)
  (2086.0, -0.8765282034873962)
  (2087.0, -0.812244176864624)
  (2088.0, -0.8569841980934143)
  (2089.0, -0.9371451735496521)
  (2090.0, -0.8751881122589111)
  (2091.0, -0.7287638187408447)
  (2092.0, -0.9601250886917114)
  (2093.0, -0.8085421323776245)
  (2094.0, -0.7944281697273254)
  (2095.0, -0.8438568115234375)
  (2096.0, -0.8518893122673035)
  (2097.0, -0.7713150978088379)
  (2098.0, -0.9635530710220337)
  (2099.0, -0.7922699451446533)
  (2100.0, -0.888475239276886)
  (2101.0, -0.9504125714302063)
  (2102.0, -0.8427749276161194)
  (2103.0, -0.8659420013427734)
  (2104.0, -0.9437313079833984)
  (2105.0, -0.819598376750946)
  (2106.0, -0.8641291260719299)
  (2107.0, -0.8979953527450562)
  (2108.0, -0.8801430463790894)
  (2109.0, -0.7942720651626587)
  (2110.0, -1.0114331245422363)
  (2111.0, -0.9148433208465576)
  (2112.0, -0.806542158126831)
  (2113.0, -0.899937629699707)
  (2114.0, -0.797248363494873)
  (2115.0, -0.7811794877052307)
  (2116.0, -0.8803401589393616)
  (2117.0, -0.9404651522636414)
  (2118.0, -0.899327278137207)
  (2119.0, -0.8823347091674805)
  (2120.0, -0.8511689305305481)
  (2121.0, -0.9646216630935669)
  (2122.0, -0.9339435696601868)
  (2123.0, -0.9290895462036133)
  (2124.0, -0.9739851951599121)
  (2125.0, -0.8345991373062134)
  (2126.0, -0.7768593430519104)
  (2127.0, -0.8669472932815552)
  (2128.0, -0.9440972805023193)
  (2129.0, -0.8984687328338623)
  (2130.0, -0.9779917001724243)
  (2131.0, -0.9524962306022644)
  (2132.0, -0.9602364301681519)
  (2133.0, -0.8299744129180908)
  (2134.0, -0.9488723278045654)
  (2135.0, -0.9174562692642212)
  (2136.0, -0.8927580118179321)
  (2137.0, -0.9349575638771057)
  (2138.0, -0.9282121062278748)
  (2139.0, -0.9031252861022949)
  (2140.0, -0.9659573435783386)
  (2141.0, -1.0002044439315796)
  (2142.0, -0.9941860437393188)
  (2143.0, -0.930717945098877)
  (2144.0, -0.8872912526130676)
  (2145.0, -0.931727945804596)
  (2146.0, -0.9474895000457764)
  (2147.0, -0.980977475643158)
  (2148.0, -0.9602736234664917)
  (2149.0, -0.937962532043457)
  (2150.0, -0.8717473149299622)
  (2151.0, -0.8607574105262756)
  (2152.0, -0.8512277603149414)
  (2153.0, -0.9317092895507812)
  (2154.0, -0.9461160898208618)
  (2155.0, -0.9284024238586426)
  (2156.0, -0.8237801790237427)
  (2157.0, -0.9603132605552673)
  (2158.0, -0.9803022742271423)
  (2159.0, -0.7513805031776428)
  (2160.0, -0.9681096076965332)
  (2161.0, -0.9595296382904053)
  (2162.0, -0.8721925616264343)
  (2163.0, -0.9489138722419739)
  (2164.0, -0.914761483669281)
  (2165.0, -0.9198887348175049)
  (2166.0, -0.9325145483016968)
  (2167.0, -0.8833591341972351)
  (2168.0, -0.9779157042503357)
  (2169.0, -0.7646466493606567)
  (2170.0, -0.8368306159973145)
  (2171.0, -0.9197920560836792)
  (2172.0, -0.9392403364181519)
  (2173.0, -0.80068439245224)
  (2174.0, -0.8553804159164429)
  (2175.0, -0.9083366394042969)
  (2176.0, -0.8613268136978149)
  (2177.0, -0.8586745262145996)
  (2178.0, -0.9255335330963135)
  (2179.0, -0.9662498235702515)
  (2180.0, -0.9323015809059143)
  (2181.0, -0.9685224890708923)
  (2182.0, -0.9868403673171997)
  (2183.0, -0.9310376048088074)
  (2184.0, -0.9345418810844421)
  (2185.0, -0.8601455688476562)
  (2186.0, -1.0030763149261475)
  (2187.0, -0.9879589676856995)
  (2188.0, -0.9919586777687073)
  (2189.0, -0.9551020860671997)
  (2190.0, -0.9780822396278381)
  (2191.0, -0.9528617858886719)
  (2192.0, -0.9154386520385742)
  (2193.0, -0.9156709909439087)
  (2194.0, -0.9862277507781982)
  (2195.0, -0.8636001348495483)
  (2196.0, -0.9734222292900085)
  (2197.0, -0.992576539516449)
  (2198.0, -0.9682780504226685)
  (2199.0, -0.9246895909309387)
  (2200.0, -0.9392982721328735)
  (2201.0, -0.9044960737228394)
  (2202.0, -0.9483478665351868)
  (2203.0, -0.971115231513977)
  (2204.0, -0.8725429177284241)
  (2205.0, -0.8341554999351501)
  (2206.0, -0.9083461761474609)
  (2207.0, -0.948957622051239)
  (2208.0, -1.0049885511398315)
  (2209.0, -0.8784745931625366)
  (2210.0, -1.024795651435852)
  (2211.0, -1.0099353790283203)
  (2212.0, -0.9403674006462097)
  (2213.0, -0.8716920614242554)
  (2214.0, -0.8827844262123108)
  (2215.0, -0.9196412563323975)
  (2216.0, -1.0228484869003296)
  (2217.0, -0.9394152164459229)
  (2218.0, -0.9736030101776123)
  (2219.0, -1.0109788179397583)
  (2220.0, -0.9521819353103638)
  (2221.0, -0.8411356806755066)
  (2222.0, -0.890268862247467)
  (2223.0, -0.9504557847976685)
  (2224.0, -0.9728918671607971)
  (2225.0, -0.9703803062438965)
  (2226.0, -0.950227677822113)
  (2227.0, -0.999778151512146)
  (2228.0, -0.98412024974823)
  (2229.0, -0.938807487487793)
  (2230.0, -0.9642999172210693)
  (2231.0, -0.9530621767044067)
  (2232.0, -1.028221845626831)
  (2233.0, -1.0165650844573975)
  (2234.0, -0.9494702816009521)
  (2235.0, -0.9606534242630005)
  (2236.0, -1.0013419389724731)
  (2237.0, -0.8782600164413452)
  (2238.0, -0.9377846121788025)
  (2239.0, -0.9224151372909546)
  (2240.0, -0.9557979702949524)
  (2241.0, -0.9144463539123535)
  (2242.0, -1.0100009441375732)
  (2243.0, -0.9970355033874512)
  (2244.0, -0.9782624840736389)
  (2245.0, -0.9571887254714966)
  (2246.0, -0.9312262535095215)
  (2247.0, -1.0095646381378174)
  (2248.0, -1.0484856367111206)
  (2249.0, -1.0086215734481812)
  (2250.0, -1.0082447528839111)
  (2251.0, -1.0476343631744385)
  (2252.0, -0.9758038520812988)
  (2253.0, -0.9596520662307739)
  (2254.0, -0.9654363989830017)
  (2255.0, -0.9672943949699402)
  (2256.0, -1.009660005569458)
  (2257.0, -0.9198006391525269)
  (2258.0, -0.7476344108581543)
  (2259.0, -0.770377516746521)
  (2260.0, -0.7541812658309937)
  (2261.0, -1.0486316680908203)
  (2262.0, -0.9019517302513123)
  (2263.0, -0.8542903661727905)
  (2264.0, -0.8411580920219421)
  (2265.0, -0.9533531665802002)
  (2266.0, -0.9338359832763672)
  (2267.0, -1.0077977180480957)
  (2268.0, -1.000290036201477)
  (2269.0, -0.8665550947189331)
  (2270.0, -1.0246357917785645)
  (2271.0, -0.9619343280792236)
  (2272.0, -0.9397050142288208)
  (2273.0, -1.0165797472000122)
  (2274.0, -1.0412938594818115)
  (2275.0, -0.9673201441764832)
  (2276.0, -0.95112144947052)
  (2277.0, -1.0339374542236328)
  (2278.0, -0.8257680535316467)
  (2279.0, -0.9161964654922485)
  (2280.0, -1.0190610885620117)
  (2281.0, -1.0147660970687866)
  (2282.0, -0.9976882934570312)
  (2283.0, -0.9978745579719543)
  (2284.0, -1.0703381299972534)
  (2285.0, -1.0117746591567993)
  (2286.0, -0.9696932435035706)
  (2287.0, -0.8964713215827942)
  (2288.0, -0.9450774192810059)
  (2289.0, -0.949171781539917)
  (2290.0, -1.0747021436691284)
  (2291.0, -0.9865905046463013)
  (2292.0, -0.9444632530212402)
  (2293.0, -0.9212566614151001)
  (2294.0, -0.9727079272270203)
  (2295.0, -0.9917569756507874)
  (2296.0, -1.0106080770492554)
  (2297.0, -0.9670404195785522)
  (2298.0, -1.0062308311462402)
  (2299.0, -1.0306801795959473)
  (2300.0, -0.8774963021278381)
  (2301.0, -0.9673043489456177)
  (2302.0, -0.9261667132377625)
  (2303.0, -1.0254465341567993)
  (2304.0, -0.9904181957244873)
  (2305.0, -1.0312668085098267)
  (2306.0, -1.0282843112945557)
  (2307.0, -1.0153230428695679)
  (2308.0, -0.9970909357070923)
  (2309.0, -0.9908828735351562)
  (2310.0, -0.9316812753677368)
  (2311.0, -0.8344883918762207)
  (2312.0, -0.7384403944015503)
  (2313.0, -0.8137581944465637)
  (2314.0, -0.9526512026786804)
  (2315.0, -1.0198196172714233)
  (2316.0, -0.8891968727111816)
  (2317.0, -0.9427259564399719)
  (2318.0, -1.0170934200286865)
  (2319.0, -0.9228084683418274)
  (2320.0, -0.9064124822616577)
  (2321.0, -1.009171485900879)
  (2322.0, -0.9450222253799438)
  (2323.0, -0.9976345300674438)
  (2324.0, -0.9960427284240723)
  (2325.0, -0.9959093332290649)
  (2326.0, -1.0623877048492432)
  (2327.0, -0.965563178062439)
  (2328.0, -1.014904499053955)
  (2329.0, -0.9629917144775391)
  (2330.0, -0.9397013783454895)
  (2331.0, -0.8380138874053955)
  (2332.0, -0.9414777755737305)
  (2333.0, -1.090303897857666)
  (2334.0, -0.9600136280059814)
  (2335.0, -0.8317081928253174)
  (2336.0, -0.9215657711029053)
  (2337.0, -1.0767892599105835)
  (2338.0, -0.9762985110282898)
  (2339.0, -0.8227845430374146)
  (2340.0, -0.8790907859802246)
  (2341.0, -1.0142345428466797)
  (2342.0, -0.9563639163970947)
  (2343.0, -0.8964378833770752)
  (2344.0, -0.9888324737548828)
  (2345.0, -0.9852343201637268)
  (2346.0, -0.8225079774856567)
  (2347.0, -0.997158408164978)
  (2348.0, -0.9723658561706543)
  (2349.0, -0.8961383104324341)
  (2350.0, -1.0235357284545898)
  (2351.0, -0.9980686902999878)
  (2352.0, -0.9249983429908752)
  (2353.0, -1.0026471614837646)
  (2354.0, -1.019934892654419)
  (2355.0, -1.0136876106262207)
  (2356.0, -1.0040767192840576)
  (2357.0, -1.0114285945892334)
  (2358.0, -0.9390621781349182)
  (2359.0, -0.9612962603569031)
  (2360.0, -1.0298986434936523)
  (2361.0, -1.0031523704528809)
  (2362.0, -0.9700711369514465)
  (2363.0, -0.9818367958068848)
  (2364.0, -1.0332074165344238)
  (2365.0, -0.8555237054824829)
  (2366.0, -0.865120530128479)
  (2367.0, -0.8779840469360352)
  (2368.0, -0.9827109575271606)
  (2369.0, -0.9674484133720398)
  (2370.0, -0.9813072681427002)
  (2371.0, -0.9886519908905029)
  (2372.0, -0.8947386145591736)
  (2373.0, -1.0521172285079956)
  (2374.0, -0.9731106758117676)
  (2375.0, -0.9594188928604126)
  (2376.0, -1.0135517120361328)
  (2377.0, -0.9401812553405762)
  (2378.0, -0.982963502407074)
  (2379.0, -1.108368992805481)
  (2380.0, -1.0170814990997314)
  (2381.0, -0.9956217408180237)
  (2382.0, -1.051446557044983)
  (2383.0, -0.9931598901748657)
  (2384.0, -0.9649474024772644)
  (2385.0, -1.0076645612716675)
  (2386.0, -1.0744988918304443)
  (2387.0, -1.045501947402954)
  (2388.0, -1.071351408958435)
  (2389.0, -1.061882495880127)
  (2390.0, -1.0475393533706665)
  (2391.0, -1.0083376169204712)
  (2392.0, -1.071376919746399)
  (2393.0, -1.0697593688964844)
  (2394.0, -1.0014564990997314)
  (2395.0, -1.0518016815185547)
  (2396.0, -1.0922601222991943)
  (2397.0, -1.0055112838745117)
  (2398.0, -1.0083802938461304)
  (2399.0, -0.8867135643959045)
  (2400.0, -0.8561421036720276)
  (2401.0, -0.9879056811332703)
  (2402.0, -1.0679631233215332)
  (2403.0, -0.981917142868042)
  (2404.0, -0.985382616519928)
  (2405.0, -1.0237261056900024)
  (2406.0, -0.9246115684509277)
  (2407.0, -0.924269437789917)
  (2408.0, -1.0103756189346313)
  (2409.0, -0.98626309633255)
  (2410.0, -0.888969361782074)
  (2411.0, -0.9649143218994141)
  (2412.0, -1.0711473226547241)
  (2413.0, -1.0636743307113647)
  (2414.0, -0.9801743030548096)
  (2415.0, -0.9302886724472046)
  (2416.0, -1.035681962966919)
  (2417.0, -0.9916867017745972)
  (2418.0, -0.9187787771224976)
  (2419.0, -0.9661062359809875)
  (2420.0, -1.092382788658142)
  (2421.0, -0.9979612231254578)
  (2422.0, -0.9708794355392456)
  (2423.0, -1.0774827003479004)
  (2424.0, -1.0086913108825684)
  (2425.0, -1.0316989421844482)
  (2426.0, -1.025631070137024)
  (2427.0, -0.9433544278144836)
  (2428.0, -0.9438169002532959)
  (2429.0, -1.0604969263076782)
  (2430.0, -1.0401090383529663)
  (2431.0, -1.0910992622375488)
  (2432.0, -1.0552377700805664)
  (2433.0, -0.9365975856781006)
  (2434.0, -0.9225247502326965)
  (2435.0, -0.9715673327445984)
  (2436.0, -1.0392709970474243)
  (2437.0, -1.0424110889434814)
  (2438.0, -0.9397082924842834)
  (2439.0, -1.1146219968795776)
  (2440.0, -1.0735023021697998)
  (2441.0, -0.9496573209762573)
  (2442.0, -0.8604897260665894)
  (2443.0, -0.9723007678985596)
  (2444.0, -1.0740036964416504)
  (2445.0, -0.9024667739868164)
  (2446.0, -0.9210703372955322)
  (2447.0, -1.0439831018447876)
  (2448.0, -1.0098037719726562)
  (2449.0, -1.0487185716629028)
  (2450.0, -1.0891010761260986)
  (2451.0, -0.9666172862052917)
  (2452.0, -0.9797241687774658)
  (2453.0, -0.9990516901016235)
  (2454.0, -1.0228735208511353)
  (2455.0, -0.9735935926437378)
  (2456.0, -0.9829084873199463)
  (2457.0, -0.9314762949943542)
  (2458.0, -1.0360956192016602)
  (2459.0, -1.086037516593933)
  (2460.0, -1.0323678255081177)
  (2461.0, -1.0560659170150757)
  (2462.0, -1.024904489517212)
  (2463.0, -1.0661158561706543)
  (2464.0, -1.0192573070526123)
  (2465.0, -1.014683485031128)
  (2466.0, -0.9785172343254089)
  (2467.0, -0.9806398749351501)
  (2468.0, -1.0726648569107056)
  (2469.0, -1.0040019750595093)
  (2470.0, -0.9808982014656067)
  (2471.0, -0.9618350863456726)
  (2472.0, -1.0576953887939453)
  (2473.0, -1.0508414506912231)
  (2474.0, -0.9301562905311584)
  (2475.0, -0.9831482768058777)
  (2476.0, -0.9624406099319458)
  (2477.0, -0.9893625974655151)
  (2478.0, -1.0405722856521606)
  (2479.0, -1.0205994844436646)
  (2480.0, -1.0015311241149902)
  (2481.0, -1.0584787130355835)
  (2482.0, -0.9684484004974365)
  (2483.0, -0.9341353178024292)
  (2484.0, -0.9525023698806763)
  (2485.0, -0.9807674288749695)
  (2486.0, -0.9674953818321228)
  (2487.0, -1.0575273036956787)
  (2488.0, -1.043188214302063)
  (2489.0, -0.9589840769767761)
  (2490.0, -1.0272693634033203)
  (2491.0, -0.9700324535369873)
  (2492.0, -0.9089828729629517)
  (2493.0, -1.0749726295471191)
  (2494.0, -1.0537102222442627)
  (2495.0, -1.0693773031234741)
  (2496.0, -1.0559265613555908)
  (2497.0, -1.0640971660614014)
  (2498.0, -1.0257307291030884)
  (2499.0, -1.0498270988464355)
  (2500.0, -1.130786418914795)
  (2501.0, -1.0704967975616455)
  (2502.0, -1.0837242603302002)
  (2503.0, -0.9867427349090576)
  (2504.0, -1.005346655845642)
  (2505.0, -1.0839530229568481)
  (2506.0, -1.0361465215682983)
  (2507.0, -1.1065483093261719)
  (2508.0, -1.1322097778320312)
  (2509.0, -1.0448278188705444)
  (2510.0, -1.0376207828521729)
  (2511.0, -1.0600087642669678)
  (2512.0, -1.0235321521759033)
  (2513.0, -1.1038140058517456)
  (2514.0, -0.9916042685508728)
  (2515.0, -0.987102210521698)
  (2516.0, -1.0519400835037231)
  (2517.0, -1.0381689071655273)
  (2518.0, -1.0530275106430054)
  (2519.0, -1.0444540977478027)
  (2520.0, -1.0733284950256348)
  (2521.0, -1.0456154346466064)
  (2522.0, -1.0667470693588257)
  (2523.0, -1.0827062129974365)
  (2524.0, -1.1039232015609741)
  (2525.0, -1.039276361465454)
  (2526.0, -1.0746160745620728)
  (2527.0, -1.1101105213165283)
  (2528.0, -1.0476750135421753)
  (2529.0, -1.0999702215194702)
  (2530.0, -0.9530614614486694)
  (2531.0, -0.9973288774490356)
  (2532.0, -1.0405820608139038)
  (2533.0, -1.0016794204711914)
  (2534.0, -1.0037200450897217)
  (2535.0, -0.9971169829368591)
  (2536.0, -1.0537950992584229)
  (2537.0, -1.0993436574935913)
  (2538.0, -1.0125921964645386)
  (2539.0, -1.0511430501937866)
  (2540.0, -0.9376343488693237)
  (2541.0, -1.0258564949035645)
  (2542.0, -1.0512363910675049)
  (2543.0, -1.0709457397460938)
  (2544.0, -1.03913152217865)
  (2545.0, -1.0807466506958008)
  (2546.0, -1.0209925174713135)
  (2547.0, -1.1350476741790771)
  (2548.0, -1.0726988315582275)
  (2549.0, -1.0830307006835938)
  (2550.0, -0.9967247843742371)
  (2551.0, -0.9970335364341736)
  (2552.0, -1.0505707263946533)
  (2553.0, -1.0776766538619995)
  (2554.0, -0.9886507987976074)
  (2555.0, -1.0519376993179321)
  (2556.0, -0.9980798959732056)
  (2557.0, -1.0928829908370972)
  (2558.0, -1.0986167192459106)
  (2559.0, -1.0566449165344238)
  (2560.0, -1.0397065877914429)
  (2561.0, -1.0250236988067627)
  (2562.0, -1.0142178535461426)
  (2563.0, -1.1001701354980469)
  (2564.0, -1.0728375911712646)
  (2565.0, -1.1003727912902832)
  (2566.0, -1.0633976459503174)
  (2567.0, -0.9984543323516846)
  (2568.0, -0.9418914914131165)
  (2569.0, -0.9736109972000122)
  (2570.0, -0.9309731125831604)
  (2571.0, -1.0321333408355713)
  (2572.0, -1.0533447265625)
  (2573.0, -1.0857212543487549)
  (2574.0, -1.0971709489822388)
  (2575.0, -1.0823200941085815)
  (2576.0, -0.9690769910812378)
  (2577.0, -1.0404945611953735)
  (2578.0, -0.897741436958313)
  (2579.0, -1.0644259452819824)
  (2580.0, -0.9952898621559143)
  (2581.0, -1.0450947284698486)
  (2582.0, -1.0667216777801514)
  (2583.0, -1.089253306388855)
  (2584.0, -1.0159151554107666)
  (2585.0, -1.0251128673553467)
  (2586.0, -1.0069165229797363)
  (2587.0, -0.9773545265197754)
  (2588.0, -1.0129672288894653)
  (2589.0, -1.0680450201034546)
  (2590.0, -0.9784722924232483)
  (2591.0, -1.0719891786575317)
  (2592.0, -1.0469099283218384)
  (2593.0, -1.030598521232605)
  (2594.0, -1.0445412397384644)
  (2595.0, -1.0681933164596558)
  (2596.0, -1.1460562944412231)
  (2597.0, -1.03009033203125)
  (2598.0, -1.0038695335388184)
  (2599.0, -1.0281709432601929)
  (2600.0, -1.0183820724487305)
  (2601.0, -1.0528589487075806)
  (2602.0, -1.0123765468597412)
  (2603.0, -1.0400007963180542)
  (2604.0, -1.1125272512435913)
  (2605.0, -1.127610683441162)
  (2606.0, -1.0717661380767822)
  (2607.0, -1.0455597639083862)
  (2608.0, -1.1206945180892944)
  (2609.0, -1.0508019924163818)
  (2610.0, -1.0760400295257568)
  (2611.0, -1.0860108137130737)
  (2612.0, -1.0803203582763672)
  (2613.0, -1.0418585538864136)
  (2614.0, -1.081505298614502)
  (2615.0, -1.0707142353057861)
  (2616.0, -1.0948512554168701)
  (2617.0, -1.0453505516052246)
  (2618.0, -1.065842866897583)
  (2619.0, -1.174539566040039)
  (2620.0, -1.1277332305908203)
  (2621.0, -1.0810054540634155)
  (2622.0, -1.08089017868042)
  (2623.0, -1.0766279697418213)
  (2624.0, -1.0789220333099365)
  (2625.0, -1.0673803091049194)
  (2626.0, -1.0488849878311157)
  (2627.0, -1.0798448324203491)
  (2628.0, -1.0656590461730957)
  (2629.0, -1.011304259300232)
  (2630.0, -1.1184173822402954)
  (2631.0, -1.0797220468521118)
  (2632.0, -0.9586448669433594)
  (2633.0, -1.048898696899414)
  (2634.0, -1.1140685081481934)
  (2635.0, -1.0838990211486816)
  (2636.0, -1.116966724395752)
  (2637.0, -1.1215318441390991)
  (2638.0, -1.096366047859192)
  (2639.0, -1.0352966785430908)
  (2640.0, -1.0145814418792725)
  (2641.0, -1.0386362075805664)
  (2642.0, -1.1206165552139282)
  (2643.0, -1.1030619144439697)
  (2644.0, -1.0063061714172363)
  (2645.0, -1.0102683305740356)
  (2646.0, -1.1041299104690552)
  (2647.0, -1.0330657958984375)
  (2648.0, -1.033712387084961)
  (2649.0, -1.0452266931533813)
  (2650.0, -1.0745068788528442)
  (2651.0, -1.0785179138183594)
  (2652.0, -1.0431077480316162)
  (2653.0, -1.0053209066390991)
  (2654.0, -1.093648076057434)
  (2655.0, -1.0968194007873535)
  (2656.0, -1.0631967782974243)
  (2657.0, -1.1127004623413086)
  (2658.0, -1.150383472442627)
  (2659.0, -1.0725069046020508)
  (2660.0, -1.0571448802947998)
  (2661.0, -1.071326732635498)
  (2662.0, -1.1241517066955566)
  (2663.0, -1.0628182888031006)
  (2664.0, -1.1032968759536743)
  (2665.0, -0.9715949892997742)
  (2666.0, -1.061956524848938)
  (2667.0, -1.0579845905303955)
  (2668.0, -1.0805035829544067)
  (2669.0, -1.023199200630188)
  (2670.0, -0.9899987578392029)
  (2671.0, -0.9737164378166199)
  (2672.0, -1.0698480606079102)
  (2673.0, -1.0956026315689087)
  (2674.0, -1.0277191400527954)
  (2675.0, -1.0673179626464844)
  (2676.0, -0.9604388475418091)
  (2677.0, -1.0236989259719849)
  (2678.0, -0.9280540943145752)
  (2679.0, -1.1250486373901367)
  (2680.0, -1.0070641040802002)
  (2681.0, -0.9307928681373596)
  (2682.0, -1.044935941696167)
  (2683.0, -1.074422001838684)
  (2684.0, -0.8840832710266113)
  (2685.0, -1.000199794769287)
  (2686.0, -1.0945020914077759)
  (2687.0, -0.9347721338272095)
  (2688.0, -0.9851623773574829)
  (2689.0, -1.1021699905395508)
  (2690.0, -0.9593408107757568)
  (2691.0, -0.91823810338974)
  (2692.0, -1.0656025409698486)
  (2693.0, -1.0261304378509521)
  (2694.0, -0.9721403121948242)
  (2695.0, -1.0088211297988892)
  (2696.0, -0.9873268604278564)
  (2697.0, -0.8939495086669922)
  (2698.0, -1.0613625049591064)
  (2699.0, -1.057153582572937)
  (2700.0, -1.0080759525299072)
  (2701.0, -1.0717812776565552)
  (2702.0, -1.0848095417022705)
  (2703.0, -1.0365654230117798)
  (2704.0, -1.0501132011413574)
  (2705.0, -1.0764811038970947)
  (2706.0, -1.1123933792114258)
  (2707.0, -1.0633964538574219)
  (2708.0, -1.0592527389526367)
  (2709.0, -1.0758424997329712)
  (2710.0, -1.0833736658096313)
  (2711.0, -1.0839605331420898)
  (2712.0, -1.0919549465179443)
  (2713.0, -1.0363730192184448)
  (2714.0, -1.0484451055526733)
  (2715.0, -1.1013106107711792)
  (2716.0, -1.0781606435775757)
  (2717.0, -1.0965327024459839)
  (2718.0, -1.1217033863067627)
  (2719.0, -1.0714342594146729)
  (2720.0, -0.976976752281189)
  (2721.0, -1.001344084739685)
  (2722.0, -1.118079662322998)
  (2723.0, -1.0763239860534668)
  (2724.0, -0.9567829370498657)
  (2725.0, -1.130448341369629)
  (2726.0, -1.0625146627426147)
  (2727.0, -1.1073532104492188)
  (2728.0, -1.0534557104110718)
  (2729.0, -1.1003113985061646)
  (2730.0, -1.0400937795639038)
  (2731.0, -1.0823134183883667)
  (2732.0, -1.1532303094863892)
  (2733.0, -1.156869888305664)
  (2734.0, -1.032610535621643)
  (2735.0, -1.0013036727905273)
  (2736.0, -1.0355491638183594)
  (2737.0, -1.0858347415924072)
  (2738.0, -1.1357600688934326)
  (2739.0, -1.1186619997024536)
  (2740.0, -1.0288349390029907)
  (2741.0, -1.1949619054794312)
  (2742.0, -1.044579029083252)
  (2743.0, -1.0972263813018799)
  (2744.0, -1.1537771224975586)
  (2745.0, -0.9934265613555908)
  (2746.0, -1.156073808670044)
  (2747.0, -1.0653825998306274)
  (2748.0, -1.1884591579437256)
  (2749.0, -1.1129693984985352)
  (2750.0, -1.1292712688446045)
  (2751.0, -1.0850822925567627)
  (2752.0, -1.1411837339401245)
  (2753.0, -1.1107337474822998)
  (2754.0, -1.0822949409484863)
  (2755.0, -1.0360660552978516)
  (2756.0, -1.0842421054840088)
  (2757.0, -1.068939447402954)
  (2758.0, -1.1536309719085693)
  (2759.0, -1.0712316036224365)
  (2760.0, -1.059706687927246)
  (2761.0, -1.1213616132736206)
  (2762.0, -1.2058446407318115)
  (2763.0, -1.0410394668579102)
  (2764.0, -1.0086559057235718)
  (2765.0, -1.0546600818634033)
  (2766.0, -1.0558629035949707)
  (2767.0, -1.0246354341506958)
  (2768.0, -1.0981191396713257)
  (2769.0, -1.0826494693756104)
  (2770.0, -1.0958324670791626)
  (2771.0, -1.1022762060165405)
  (2772.0, -1.0746328830718994)
  (2773.0, -1.1281574964523315)
  (2774.0, -1.1157755851745605)
  (2775.0, -1.0631119012832642)
  (2776.0, -1.0804558992385864)
  (2777.0, -1.0755845308303833)
  (2778.0, -1.1270475387573242)
  (2779.0, -1.0584986209869385)
  (2780.0, -1.0765423774719238)
  (2781.0, -1.1287381649017334)
  (2782.0, -1.121483564376831)
  (2783.0, -1.0764641761779785)
  (2784.0, -1.0957146883010864)
  (2785.0, -1.073681354522705)
  (2786.0, -0.9412745833396912)
  (2787.0, -0.9867265224456787)
  (2788.0, -1.0108007192611694)
  (2789.0, -1.0078239440917969)
  (2790.0, -1.0341718196868896)
  (2791.0, -1.0721039772033691)
  (2792.0, -0.9119937419891357)
  (2793.0, -1.0732320547103882)
  (2794.0, -1.0130345821380615)
  (2795.0, -0.937303900718689)
  (2796.0, -1.065887212753296)
  (2797.0, -1.1028685569763184)
  (2798.0, -1.00355064868927)
  (2799.0, -1.0495799779891968)
  (2800.0, -1.063583254814148)
  (2801.0, -0.9856265783309937)
  (2802.0, -1.0379973649978638)
  (2803.0, -0.9388299584388733)
  (2804.0, -0.9929760694503784)
  (2805.0, -1.0550734996795654)
  (2806.0, -1.07489013671875)
  (2807.0, -0.9678174257278442)
  (2808.0, -1.0352299213409424)
  (2809.0, -1.0719860792160034)
  (2810.0, -0.9956367015838623)
  (2811.0, -1.035170316696167)
  (2812.0, -1.0351494550704956)
  (2813.0, -0.9340503215789795)
  (2814.0, -1.0396209955215454)
  (2815.0, -1.0685220956802368)
  (2816.0, -1.0901682376861572)
  (2817.0, -0.9819904565811157)
  (2818.0, -1.0967381000518799)
  (2819.0, -1.0172418355941772)
  (2820.0, -1.0377883911132812)
  (2821.0, -1.0799992084503174)
  (2822.0, -1.1186665296554565)
  (2823.0, -1.0797139406204224)
  (2824.0, -1.1340610980987549)
  (2825.0, -1.081161618232727)
  (2826.0, -1.047760248184204)
  (2827.0, -1.1036485433578491)
  (2828.0, -1.1096935272216797)
  (2829.0, -1.0270500183105469)
  (2830.0, -1.1359840631484985)
  (2831.0, -1.0212509632110596)
  (2832.0, -1.0564956665039062)
  (2833.0, -1.0651037693023682)
  (2834.0, -1.1304137706756592)
  (2835.0, -1.1292647123336792)
  (2836.0, -1.0213524103164673)
  (2837.0, -1.0411269664764404)
  (2838.0, -1.0728695392608643)
  (2839.0, -1.0996835231781006)
  (2840.0, -1.1089235544204712)
  (2841.0, -1.1369194984436035)
  (2842.0, -1.1025052070617676)
  (2843.0, -1.0710742473602295)
  (2844.0, -1.189002275466919)
  (2845.0, -1.0480067729949951)
  (2846.0, -1.0599637031555176)
  (2847.0, -1.0832468271255493)
  (2848.0, -1.1355873346328735)
  (2849.0, -1.1053811311721802)
  (2850.0, -1.098982572555542)
  (2851.0, -1.0903995037078857)
  (2852.0, -1.098087191581726)
  (2853.0, -1.068731427192688)
  (2854.0, -1.118762493133545)
  (2855.0, -1.0456252098083496)
  (2856.0, -1.1535941362380981)
  (2857.0, -1.0899579524993896)
  (2858.0, -1.0023980140686035)
  (2859.0, -1.079878807067871)
  (2860.0, -1.0212152004241943)
  (2861.0, -1.0971217155456543)
  (2862.0, -1.0908030271530151)
  (2863.0, -0.9890732765197754)
  (2864.0, -1.105111837387085)
  (2865.0, -1.0606555938720703)
  (2866.0, -1.0624914169311523)
  (2867.0, -1.1352524757385254)
  (2868.0, -1.1504383087158203)
  (2869.0, -1.04057776927948)
  (2870.0, -1.1610621213912964)
  (2871.0, -1.1162467002868652)
  (2872.0, -1.1197856664657593)
  (2873.0, -1.0866036415100098)
  (2874.0, -1.0488312244415283)
  (2875.0, -1.1353704929351807)
  (2876.0, -1.1325844526290894)
  (2877.0, -1.1153626441955566)
  (2878.0, -1.1646862030029297)
  (2879.0, -1.0946913957595825)
  (2880.0, -1.0788971185684204)
  (2881.0, -1.0967161655426025)
  (2882.0, -1.1398255825042725)
  (2883.0, -1.1223894357681274)
  (2884.0, -1.0522973537445068)
  (2885.0, -1.0821295976638794)
  (2886.0, -1.0766940116882324)
  (2887.0, -1.094022274017334)
  (2888.0, -1.0205230712890625)
  (2889.0, -1.0259175300598145)
  (2890.0, -1.139955997467041)
  (2891.0, -1.128814458847046)
  (2892.0, -0.9863978624343872)
  (2893.0, -1.108346939086914)
  (2894.0, -1.0145419836044312)
  (2895.0, -1.0843641757965088)
  (2896.0, -1.1568282842636108)
  (2897.0, -1.0677193403244019)
  (2898.0, -1.1966015100479126)
  (2899.0, -1.0562536716461182)
  (2900.0, -1.0026922225952148)
  (2901.0, -1.038573980331421)
  (2902.0, -1.1046351194381714)
  (2903.0, -1.1498892307281494)
  (2904.0, -1.0197491645812988)
  (2905.0, -0.9201144576072693)
  (2906.0, -1.0326484441757202)
  (2907.0, -1.0527935028076172)
  (2908.0, -1.0425339937210083)
  (2909.0, -1.0674985647201538)
  (2910.0, -1.1002765893936157)
  (2911.0, -0.9480762481689453)
  (2912.0, -1.0599677562713623)
  (2913.0, -1.0897367000579834)
  (2914.0, -1.0932449102401733)
  (2915.0, -1.0572128295898438)
  (2916.0, -1.161359190940857)
  (2917.0, -1.1416500806808472)
  (2918.0, -1.089412808418274)
  (2919.0, -1.0566328763961792)
  (2920.0, -1.0693415403366089)
  (2921.0, -1.118709921836853)
  (2922.0, -1.1468921899795532)
  (2923.0, -1.1360218524932861)
  (2924.0, -1.0997512340545654)
  (2925.0, -1.1231088638305664)
  (2926.0, -1.1574057340621948)
  (2927.0, -1.0463526248931885)
  (2928.0, -1.0753624439239502)
  (2929.0, -1.1114115715026855)
  (2930.0, -1.1046596765518188)
  (2931.0, -1.0856657028198242)
  (2932.0, -1.1155813932418823)
  (2933.0, -1.1126054525375366)
  (2934.0, -1.1218860149383545)
  (2935.0, -1.1915028095245361)
  (2936.0, -1.130239486694336)
  (2937.0, -1.1706428527832031)
  (2938.0, -1.1562471389770508)
  (2939.0, -1.1588226556777954)
  (2940.0, -1.1908310651779175)
  (2941.0, -1.0841392278671265)
  (2942.0, -1.1396269798278809)
  (2943.0, -1.0100215673446655)
  (2944.0, -1.0692105293273926)
  (2945.0, -1.1442277431488037)
  (2946.0, -1.0655760765075684)
  (2947.0, -1.0928752422332764)
  (2948.0, -1.0956532955169678)
  (2949.0, -1.1026201248168945)
  (2950.0, -1.1045210361480713)
  (2951.0, -1.0727429389953613)
  (2952.0, -1.0773030519485474)
  (2953.0, -1.0579042434692383)
  (2954.0, -1.026543140411377)
  (2955.0, -0.9810536503791809)
  (2956.0, -1.0625700950622559)
  (2957.0, -1.1493988037109375)
  (2958.0, -0.9990565776824951)
  (2959.0, -1.0611424446105957)
  (2960.0, -1.0413744449615479)
  (2961.0, -1.0488650798797607)
  (2962.0, -1.1316460371017456)
  (2963.0, -1.1043195724487305)
  (2964.0, -1.0997745990753174)
  (2965.0, -1.0615835189819336)
  (2966.0, -1.092778205871582)
  (2967.0, -1.1465716361999512)
  (2968.0, -1.0978939533233643)
  (2969.0, -1.1463112831115723)
  (2970.0, -1.1086280345916748)
  (2971.0, -1.1267250776290894)
  (2972.0, -1.1395089626312256)
  (2973.0, -1.1553765535354614)
  (2974.0, -1.0680732727050781)
  (2975.0, -1.0744798183441162)
  (2976.0, -1.0601938962936401)
  (2977.0, -1.132936954498291)
  (2978.0, -1.0173898935317993)
  (2979.0, -1.0215282440185547)
  (2980.0, -1.112837791442871)
  (2981.0, -1.0790828466415405)
  (2982.0, -1.047084093093872)
  (2983.0, -0.9205799102783203)
  (2984.0, -1.163602352142334)
  (2985.0, -1.1263729333877563)
  (2986.0, -0.9947503805160522)
  (2987.0, -1.125489592552185)
  (2988.0, -1.103502631187439)
  (2989.0, -1.0092836618423462)
  (2990.0, -1.060049057006836)
  (2991.0, -1.1281858682632446)
  (2992.0, -1.0862566232681274)
  (2993.0, -1.1005580425262451)
  (2994.0, -1.1809428930282593)
  (2995.0, -1.0816400051116943)
  (2996.0, -0.9962016940116882)
  (2997.0, -1.1259444952011108)
  (2998.0, -1.064776062965393)
  (2999.0, -1.1246742010116577)
  (3000.0, -1.0872232913970947)
};
\addlegendentry{{}{GRU}}

\addplot+[
  pastelPurple
] coordinates {
  (1.0, 10.537715911865234)
  (2.0, 10.423911094665527)
  (3.0, 9.967595100402832)
  (4.0, 9.662185668945312)
  (5.0, 9.477328300476074)
  (6.0, 9.227730751037598)
  (7.0, 8.946590423583984)
  (8.0, 8.655189514160156)
  (9.0, 8.3584623336792)
  (10.0, 8.050470352172852)
  (11.0, 7.728138446807861)
  (12.0, 7.3979692459106445)
  (13.0, 7.046329975128174)
  (14.0, 6.693464279174805)
  (15.0, 6.320476055145264)
  (16.0, 5.9300007820129395)
  (17.0, 5.5037841796875)
  (18.0, 5.091533660888672)
  (19.0, 4.69554328918457)
  (20.0, 4.344728469848633)
  (21.0, 4.1633620262146)
  (22.0, 4.036519527435303)
  (23.0, 3.863161563873291)
  (24.0, 3.579942226409912)
  (25.0, 3.4748196601867676)
  (26.0, 3.330110549926758)
  (27.0, 3.153916120529175)
  (28.0, 3.0503170490264893)
  (29.0, 2.884918451309204)
  (30.0, 2.7956559658050537)
  (31.0, 2.759992837905884)
  (32.0, 2.8500173091888428)
  (33.0, 2.814659833908081)
  (34.0, 2.6846370697021484)
  (35.0, 2.6085474491119385)
  (36.0, 2.641800880432129)
  (37.0, 2.798600912094116)
  (38.0, 2.5969369411468506)
  (39.0, 2.593488931655884)
  (40.0, 2.579836130142212)
  (41.0, 2.514116048812866)
  (42.0, 2.4362590312957764)
  (43.0, 2.4074277877807617)
  (44.0, 2.3680505752563477)
  (45.0, 2.2593367099761963)
  (46.0, 2.2425360679626465)
  (47.0, 2.164179801940918)
  (48.0, 2.14397931098938)
  (49.0, 2.1018285751342773)
  (50.0, 2.132201671600342)
  (51.0, 1.9815295934677124)
  (52.0, 1.9080637693405151)
  (53.0, 1.9069191217422485)
  (54.0, 1.859928846359253)
  (55.0, 1.7913131713867188)
  (56.0, 1.8130115270614624)
  (57.0, 1.803638219833374)
  (58.0, 1.7385140657424927)
  (59.0, 1.6948271989822388)
  (60.0, 1.7001729011535645)
  (61.0, 1.858644962310791)
  (62.0, 2.0753798484802246)
  (63.0, 1.6913254261016846)
  (64.0, 1.6667046546936035)
  (65.0, 1.791747808456421)
  (66.0, 1.5995064973831177)
  (67.0, 1.8124771118164062)
  (68.0, 1.4881422519683838)
  (69.0, 1.6627981662750244)
  (70.0, 1.4355087280273438)
  (71.0, 1.5607545375823975)
  (72.0, 1.4853371381759644)
  (73.0, 1.5128639936447144)
  (74.0, 1.5165135860443115)
  (75.0, 1.3954721689224243)
  (76.0, 1.431267261505127)
  (77.0, 1.3305623531341553)
  (78.0, 1.4496697187423706)
  (79.0, 1.291702151298523)
  (80.0, 1.347965121269226)
  (81.0, 1.2714557647705078)
  (82.0, 1.2837648391723633)
  (83.0, 1.2642582654953003)
  (84.0, 1.2275336980819702)
  (85.0, 1.239794135093689)
  (86.0, 1.2239784002304077)
  (87.0, 1.1895278692245483)
  (88.0, 1.116935133934021)
  (89.0, 1.104690432548523)
  (90.0, 1.1456279754638672)
  (91.0, 1.1092970371246338)
  (92.0, 1.0860496759414673)
  (93.0, 1.0340793132781982)
  (94.0, 1.0070855617523193)
  (95.0, 1.1059246063232422)
  (96.0, 1.0557334423065186)
  (97.0, 1.0996623039245605)
  (98.0, 1.0366495847702026)
  (99.0, 1.064850091934204)
  (100.0, 1.1155781745910645)
  (101.0, 0.9732014536857605)
  (102.0, 0.9702833890914917)
  (103.0, 1.013407588005066)
  (104.0, 0.994074821472168)
  (105.0, 0.9368074536323547)
  (106.0, 0.9570598602294922)
  (107.0, 0.9533220529556274)
  (108.0, 0.8462916612625122)
  (109.0, 0.9543265104293823)
  (110.0, 0.894679069519043)
  (111.0, 0.9010289311408997)
  (112.0, 0.8937409520149231)
  (113.0, 0.9648261070251465)
  (114.0, 1.0438390970230103)
  (115.0, 0.9641386270523071)
  (116.0, 0.8589020371437073)
  (117.0, 0.9277750849723816)
  (118.0, 0.7999345660209656)
  (119.0, 0.8365413546562195)
  (120.0, 0.8840216398239136)
  (121.0, 0.9119195938110352)
  (122.0, 0.880769670009613)
  (123.0, 0.8048027753829956)
  (124.0, 0.8580867648124695)
  (125.0, 0.8020400404930115)
  (126.0, 0.8697523474693298)
  (127.0, 0.8093384504318237)
  (128.0, 0.8082507252693176)
  (129.0, 0.816727876663208)
  (130.0, 0.7541182637214661)
  (131.0, 0.8461362719535828)
  (132.0, 0.7926121950149536)
  (133.0, 0.7323302030563354)
  (134.0, 0.7795285582542419)
  (135.0, 0.7195111513137817)
  (136.0, 0.7843471169471741)
  (137.0, 0.799279510974884)
  (138.0, 0.870112955570221)
  (139.0, 0.9094986319541931)
  (140.0, 0.7604045867919922)
  (141.0, 0.7397861480712891)
  (142.0, 0.7892125248908997)
  (143.0, 0.7601225972175598)
  (144.0, 0.8070369958877563)
  (145.0, 0.7591643929481506)
  (146.0, 0.775324821472168)
  (147.0, 0.7460564374923706)
  (148.0, 0.7693468332290649)
  (149.0, 0.8309597373008728)
  (150.0, 0.8510102033615112)
  (151.0, 1.1375726461410522)
  (152.0, 0.9592294096946716)
  (153.0, 0.7771930694580078)
  (154.0, 0.9726721048355103)
  (155.0, 0.770190954208374)
  (156.0, 0.9137558937072754)
  (157.0, 0.7839311361312866)
  (158.0, 0.828240692615509)
  (159.0, 0.8707370758056641)
  (160.0, 0.752249002456665)
  (161.0, 0.8720945715904236)
  (162.0, 0.6530124545097351)
  (163.0, 0.9230068922042847)
  (164.0, 0.738572359085083)
  (165.0, 0.7682256698608398)
  (166.0, 0.7208543419837952)
  (167.0, 0.6512593030929565)
  (168.0, 0.7547149658203125)
  (169.0, 0.8286699056625366)
  (170.0, 0.8526566028594971)
  (171.0, 0.7179880738258362)
  (172.0, 0.7628586292266846)
  (173.0, 0.8043004274368286)
  (174.0, 0.6827501058578491)
  (175.0, 0.7624047994613647)
  (176.0, 0.7658511996269226)
  (177.0, 0.7092061042785645)
  (178.0, 0.7723430395126343)
  (179.0, 0.7340074777603149)
  (180.0, 0.6620612740516663)
  (181.0, 0.7846835851669312)
  (182.0, 0.7265139222145081)
  (183.0, 0.6697951555252075)
  (184.0, 0.7297341227531433)
  (185.0, 0.6885837912559509)
  (186.0, 0.6476360559463501)
  (187.0, 0.699708104133606)
  (188.0, 0.8100184202194214)
  (189.0, 0.6815581917762756)
  (190.0, 0.6713433265686035)
  (191.0, 0.661030113697052)
  (192.0, 0.6163016557693481)
  (193.0, 0.6304575204849243)
  (194.0, 0.5716211795806885)
  (195.0, 0.6810886859893799)
  (196.0, 0.6896812319755554)
  (197.0, 0.6313772797584534)
  (198.0, 0.6510135531425476)
  (199.0, 0.6476836204528809)
  (200.0, 0.7469578981399536)
  (201.0, 0.6990954279899597)
  (202.0, 0.6620389223098755)
  (203.0, 0.7255485653877258)
  (204.0, 0.6747970581054688)
  (205.0, 0.5934654474258423)
  (206.0, 0.5309438109397888)
  (207.0, 0.593092143535614)
  (208.0, 0.6444328427314758)
  (209.0, 0.6233664155006409)
  (210.0, 0.6901264786720276)
  (211.0, 0.6190492510795593)
  (212.0, 0.6559682488441467)
  (213.0, 0.6697872281074524)
  (214.0, 0.769108772277832)
  (215.0, 0.6503191590309143)
  (216.0, 0.6756006479263306)
  (217.0, 0.6539127826690674)
  (218.0, 0.6854677200317383)
  (219.0, 0.7141839861869812)
  (220.0, 0.640481173992157)
  (221.0, 0.5788489580154419)
  (222.0, 0.7053693532943726)
  (223.0, 0.757757306098938)
  (224.0, 0.629501223564148)
  (225.0, 0.5977138876914978)
  (226.0, 0.5918469429016113)
  (227.0, 0.5787304639816284)
  (228.0, 0.5985860228538513)
  (229.0, 0.6027668714523315)
  (230.0, 0.6141995787620544)
  (231.0, 0.6220376491546631)
  (232.0, 0.6912599205970764)
  (233.0, 0.6696921586990356)
  (234.0, 0.744846522808075)
  (235.0, 0.8428791165351868)
  (236.0, 0.6692426204681396)
  (237.0, 0.5643943548202515)
  (238.0, 0.6727901101112366)
  (239.0, 0.620367705821991)
  (240.0, 0.5717462301254272)
  (241.0, 0.7103910446166992)
  (242.0, 0.5746382474899292)
  (243.0, 0.5481129884719849)
  (244.0, 0.6284713745117188)
  (245.0, 0.6268888711929321)
  (246.0, 0.5835120677947998)
  (247.0, 0.5245111584663391)
  (248.0, 0.5835462808609009)
  (249.0, 0.5079256892204285)
  (250.0, 0.6519642472267151)
  (251.0, 0.6820115447044373)
  (252.0, 0.6329523921012878)
  (253.0, 0.5778425335884094)
  (254.0, 0.6730437278747559)
  (255.0, 0.7014731764793396)
  (256.0, 0.6474906206130981)
  (257.0, 0.5812074542045593)
  (258.0, 0.639886200428009)
  (259.0, 0.5484479665756226)
  (260.0, 0.5261074900627136)
  (261.0, 0.5931580662727356)
  (262.0, 0.51390141248703)
  (263.0, 0.5505701303482056)
  (264.0, 0.5747969150543213)
  (265.0, 0.5408627986907959)
  (266.0, 0.6198345422744751)
  (267.0, 0.5974745154380798)
  (268.0, 0.6334826946258545)
  (269.0, 0.5293459892272949)
  (270.0, 0.5352766513824463)
  (271.0, 0.4929797947406769)
  (272.0, 0.6150469183921814)
  (273.0, 0.5811514258384705)
  (274.0, 0.5856682658195496)
  (275.0, 0.49002596735954285)
  (276.0, 0.5790043473243713)
  (277.0, 0.5603137612342834)
  (278.0, 0.5497356057167053)
  (279.0, 0.5408324003219604)
  (280.0, 0.5568146109580994)
  (281.0, 0.49026980996131897)
  (282.0, 0.5684352517127991)
  (283.0, 0.5111405849456787)
  (284.0, 0.4870681166648865)
  (285.0, 0.5800005197525024)
  (286.0, 0.43117380142211914)
  (287.0, 0.5254914164543152)
  (288.0, 0.5320919752120972)
  (289.0, 0.5060279369354248)
  (290.0, 0.48200035095214844)
  (291.0, 0.5430058240890503)
  (292.0, 0.4838208556175232)
  (293.0, 0.625413715839386)
  (294.0, 0.6425533294677734)
  (295.0, 0.6899845600128174)
  (296.0, 0.5368605852127075)
  (297.0, 0.4155333936214447)
  (298.0, 0.5383235216140747)
  (299.0, 0.5204011797904968)
  (300.0, 0.5550414323806763)
  (301.0, 0.6373951435089111)
  (302.0, 0.5447027087211609)
  (303.0, 0.5146254301071167)
  (304.0, 0.5535756349563599)
  (305.0, 0.5777344107627869)
  (306.0, 0.48553669452667236)
  (307.0, 0.5415987968444824)
  (308.0, 0.49755173921585083)
  (309.0, 0.4422900080680847)
  (310.0, 0.560927152633667)
  (311.0, 0.5164363980293274)
  (312.0, 0.39442890882492065)
  (313.0, 0.39066386222839355)
  (314.0, 0.5168393850326538)
  (315.0, 0.46573352813720703)
  (316.0, 0.5834126472473145)
  (317.0, 0.44674259424209595)
  (318.0, 0.42963293194770813)
  (319.0, 0.4932813346385956)
  (320.0, 0.3904678523540497)
  (321.0, 0.3670932948589325)
  (322.0, 0.36658942699432373)
  (323.0, 0.3122767210006714)
  (324.0, 0.4115188419818878)
  (325.0, 0.42150232195854187)
  (326.0, 0.43617013096809387)
  (327.0, 0.2756021320819855)
  (328.0, 0.3568478524684906)
  (329.0, 0.3606296479701996)
  (330.0, 0.43238505721092224)
  (331.0, 0.3556087613105774)
  (332.0, 0.44616714119911194)
  (333.0, 0.38313549757003784)
  (334.0, 0.4065111577510834)
  (335.0, 0.39835813641548157)
  (336.0, 0.354423463344574)
  (337.0, 0.31365013122558594)
  (338.0, 0.24325042963027954)
  (339.0, 0.2827649414539337)
  (340.0, 0.2919754981994629)
  (341.0, 0.2739095687866211)
  (342.0, 0.48769867420196533)
  (343.0, 0.5589954853057861)
  (344.0, 0.474478155374527)
  (345.0, 0.373013436794281)
  (346.0, 0.4409845769405365)
  (347.0, 0.5218711495399475)
  (348.0, 0.3626078963279724)
  (349.0, 0.3975200355052948)
  (350.0, 0.4139203429222107)
  (351.0, 0.25359266996383667)
  (352.0, 0.3034035265445709)
  (353.0, 0.24053771793842316)
  (354.0, 0.2896069288253784)
  (355.0, 0.2674383223056793)
  (356.0, 0.4685650169849396)
  (357.0, 0.4112307131290436)
  (358.0, 0.2876375913619995)
  (359.0, 0.35008060932159424)
  (360.0, 0.31290674209594727)
  (361.0, 0.29928141832351685)
  (362.0, 0.30924004316329956)
  (363.0, 0.23736721277236938)
  (364.0, 0.2483617514371872)
  (365.0, 0.287203311920166)
  (366.0, 0.19156508147716522)
  (367.0, 0.386610746383667)
  (368.0, 0.2133515179157257)
  (369.0, 0.22393468022346497)
  (370.0, 0.3263995051383972)
  (371.0, 0.2678079605102539)
  (372.0, 0.25887930393218994)
  (373.0, 0.2569727897644043)
  (374.0, 0.19398964941501617)
  (375.0, 0.2002476304769516)
  (376.0, 0.25388622283935547)
  (377.0, 0.1980348825454712)
  (378.0, 0.18359532952308655)
  (379.0, 0.19740447402000427)
  (380.0, 0.1848076432943344)
  (381.0, 0.15096415579319)
  (382.0, 0.11982980370521545)
  (383.0, 0.09400905668735504)
  (384.0, 0.16592873632907867)
  (385.0, 0.32516878843307495)
  (386.0, 0.650955319404602)
  (387.0, 0.744927167892456)
  (388.0, 0.2098875790834427)
  (389.0, 0.5606183409690857)
  (390.0, 0.27190274000167847)
  (391.0, 0.562371551990509)
  (392.0, 0.2660669982433319)
  (393.0, 0.5079061985015869)
  (394.0, 0.2447383552789688)
  (395.0, 0.3657747209072113)
  (396.0, 0.3469117283821106)
  (397.0, 0.44417208433151245)
  (398.0, 0.2086792290210724)
  (399.0, 0.30117374658584595)
  (400.0, 0.14449046552181244)
  (401.0, 0.24284261465072632)
  (402.0, 0.2433871179819107)
  (403.0, 0.22207681834697723)
  (404.0, 0.12037710100412369)
  (405.0, 0.16962437331676483)
  (406.0, 0.11920969933271408)
  (407.0, 0.26973897218704224)
  (408.0, 0.12598073482513428)
  (409.0, 0.24427446722984314)
  (410.0, 0.29549309611320496)
  (411.0, 0.09281658381223679)
  (412.0, 0.2281571626663208)
  (413.0, 0.24367213249206543)
  (414.0, 0.20099471509456635)
  (415.0, 0.17930206656455994)
  (416.0, 0.16232362389564514)
  (417.0, 0.17819136381149292)
  (418.0, 0.15611134469509125)
  (419.0, 0.08249377459287643)
  (420.0, 0.09279999881982803)
  (421.0, 0.08230336755514145)
  (422.0, -0.017298460006713867)
  (423.0, -0.0321013480424881)
  (424.0, 0.06276728957891464)
  (425.0, 0.05950137600302696)
  (426.0, 0.06547888368368149)
  (427.0, 0.06371244788169861)
  (428.0, 0.044357385486364365)
  (429.0, -0.07063505798578262)
  (430.0, -0.0029611345380544662)
  (431.0, 0.10573694854974747)
  (432.0, 0.0844830721616745)
  (433.0, -0.03054831549525261)
  (434.0, 0.11782382428646088)
  (435.0, -0.006698511075228453)
  (436.0, 0.015545077621936798)
  (437.0, 0.018163274973630905)
  (438.0, -0.0042808521538972855)
  (439.0, -0.006412537768483162)
  (440.0, -0.05250827223062515)
  (441.0, -0.03755677863955498)
  (442.0, 0.0031717829406261444)
  (443.0, 0.03545020520687103)
  (444.0, -0.08106143027544022)
  (445.0, -0.021153241395950317)
  (446.0, -0.04194774851202965)
  (447.0, -0.15827269852161407)
  (448.0, -0.021989867091178894)
  (449.0, -0.015844445675611496)
  (450.0, -0.11874305456876755)
  (451.0, -0.052048079669475555)
  (452.0, -0.06413024663925171)
  (453.0, -0.09492483735084534)
  (454.0, -0.06005571037530899)
  (455.0, -0.1029224544763565)
  (456.0, -0.1292312890291214)
  (457.0, -0.07135939598083496)
  (458.0, -0.044079169631004333)
  (459.0, -0.07243026047945023)
  (460.0, -0.10270826518535614)
  (461.0, 0.05924578011035919)
  (462.0, -0.05936555191874504)
  (463.0, -0.09106627106666565)
  (464.0, -0.025951538234949112)
  (465.0, -0.12466815114021301)
  (466.0, -0.13783550262451172)
  (467.0, 0.0029529514722526073)
  (468.0, -0.12803523242473602)
  (469.0, -0.07608869671821594)
  (470.0, -0.07361464202404022)
  (471.0, -0.13451486825942993)
  (472.0, -0.06851275265216827)
  (473.0, -0.12945863604545593)
  (474.0, -0.1555728018283844)
  (475.0, -0.15477779507637024)
  (476.0, -0.2185301035642624)
  (477.0, -0.07337727397680283)
  (478.0, 0.056326866149902344)
  (479.0, 0.33234432339668274)
  (480.0, 0.11291933804750443)
  (481.0, -0.06042252108454704)
  (482.0, 0.1524895876646042)
  (483.0, -0.07799690216779709)
  (484.0, 0.0764923244714737)
  (485.0, -0.04535897448658943)
  (486.0, 0.017328515648841858)
  (487.0, -0.10298898816108704)
  (488.0, 0.029965396970510483)
  (489.0, -0.10542880743741989)
  (490.0, -0.053167298436164856)
  (491.0, -0.20334048569202423)
  (492.0, -0.10070746392011642)
  (493.0, -0.21722233295440674)
  (494.0, -0.05792210251092911)
  (495.0, -0.05460691452026367)
  (496.0, -0.13356539607048035)
  (497.0, -0.13627362251281738)
  (498.0, -0.18783368170261383)
  (499.0, -0.17638123035430908)
  (500.0, -0.09473025798797607)
  (501.0, -0.24987220764160156)
  (502.0, -0.23757421970367432)
  (503.0, -0.17898695170879364)
  (504.0, -0.17394953966140747)
  (505.0, -0.13707999885082245)
  (506.0, -0.15903176367282867)
  (507.0, -0.28426286578178406)
  (508.0, -0.1926150619983673)
  (509.0, -0.16568894684314728)
  (510.0, -0.21228420734405518)
  (511.0, -0.14323543012142181)
  (512.0, -0.1728559136390686)
  (513.0, -0.2717810571193695)
  (514.0, -0.2230762541294098)
  (515.0, -0.18348973989486694)
  (516.0, -0.3606324791908264)
  (517.0, -0.19442948698997498)
  (518.0, -0.2358010709285736)
  (519.0, -0.1885238140821457)
  (520.0, -0.26819664239883423)
  (521.0, -0.27736350893974304)
  (522.0, -0.3172764182090759)
  (523.0, -0.1947832703590393)
  (524.0, -0.28279462456703186)
  (525.0, -0.3105822801589966)
  (526.0, -0.24266742169857025)
  (527.0, -0.1326705515384674)
  (528.0, -0.2223166972398758)
  (529.0, -0.3107026517391205)
  (530.0, -0.2522818148136139)
  (531.0, -0.24844348430633545)
  (532.0, -0.23623859882354736)
  (533.0, -0.2425256371498108)
  (534.0, -0.3539242744445801)
  (535.0, -0.28322166204452515)
  (536.0, -0.23483829200267792)
  (537.0, -0.30556243658065796)
  (538.0, -0.24471129477024078)
  (539.0, -0.2514193654060364)
  (540.0, -0.281172513961792)
  (541.0, -0.3934394121170044)
  (542.0, -0.35563144087791443)
  (543.0, -0.16285642981529236)
  (544.0, -0.20534199476242065)
  (545.0, -0.1447320133447647)
  (546.0, -0.17624808847904205)
  (547.0, -0.3846629858016968)
  (548.0, -0.3221282362937927)
  (549.0, -0.23099030554294586)
  (550.0, -0.3407631814479828)
  (551.0, -0.36069801449775696)
  (552.0, -0.29243355989456177)
  (553.0, -0.22848382592201233)
  (554.0, -0.2854541540145874)
  (555.0, -0.3692617118358612)
  (556.0, -0.3237886428833008)
  (557.0, -0.373147189617157)
  (558.0, -0.3697620928287506)
  (559.0, -0.32409682869911194)
  (560.0, -0.33554038405418396)
  (561.0, -0.34423011541366577)
  (562.0, -0.20176568627357483)
  (563.0, -0.09276631474494934)
  (564.0, -0.18980026245117188)
  (565.0, -0.32885390520095825)
  (566.0, -0.32973408699035645)
  (567.0, -0.3212791681289673)
  (568.0, -0.336383581161499)
  (569.0, -0.21490991115570068)
  (570.0, -0.28863680362701416)
  (571.0, -0.36474478244781494)
  (572.0, -0.34653592109680176)
  (573.0, -0.38169029355049133)
  (574.0, -0.32266485691070557)
  (575.0, -0.3192327618598938)
  (576.0, -0.2841483950614929)
  (577.0, -0.36825427412986755)
  (578.0, -0.3393610417842865)
  (579.0, -0.2787352502346039)
  (580.0, -0.3286566138267517)
  (581.0, -0.3294522762298584)
  (582.0, -0.3796563744544983)
  (583.0, -0.3078577518463135)
  (584.0, -0.27692264318466187)
  (585.0, -0.24072052538394928)
  (586.0, -0.2577381730079651)
  (587.0, -0.36888986825942993)
  (588.0, -0.32453638315200806)
  (589.0, -0.32663750648498535)
  (590.0, -0.42937055230140686)
  (591.0, -0.38199177384376526)
  (592.0, -0.3203308582305908)
  (593.0, -0.4051145315170288)
  (594.0, -0.3899921774864197)
  (595.0, -0.40628722310066223)
  (596.0, -0.4494892358779907)
  (597.0, -0.33139532804489136)
  (598.0, -0.25301167368888855)
  (599.0, -0.26944664120674133)
  (600.0, -0.2762220501899719)
  (601.0, -0.3634741008281708)
  (602.0, -0.2742840647697449)
  (603.0, -0.434073269367218)
  (604.0, -0.2621006965637207)
  (605.0, -0.3533044755458832)
  (606.0, -0.3754619359970093)
  (607.0, -0.38812845945358276)
  (608.0, -0.36335253715515137)
  (609.0, -0.45047634840011597)
  (610.0, -0.27478426694869995)
  (611.0, -0.24324151873588562)
  (612.0, -0.4665278196334839)
  (613.0, -0.30553197860717773)
  (614.0, -0.3083527982234955)
  (615.0, -0.3228262960910797)
  (616.0, -0.3792904019355774)
  (617.0, -0.2777082026004791)
  (618.0, -0.45074814558029175)
  (619.0, -0.38277894258499146)
  (620.0, -0.4046587347984314)
  (621.0, -0.4096751809120178)
  (622.0, -0.38521453738212585)
  (623.0, -0.5299715399742126)
  (624.0, -0.46833667159080505)
  (625.0, -0.370983749628067)
  (626.0, -0.4426068067550659)
  (627.0, -0.3818053603172302)
  (628.0, -0.2970455288887024)
  (629.0, -0.4671899676322937)
  (630.0, -0.406966894865036)
  (631.0, -0.3661695122718811)
  (632.0, -0.484714150428772)
  (633.0, -0.48289114236831665)
  (634.0, -0.37051650881767273)
  (635.0, -0.533492386341095)
  (636.0, -0.487412691116333)
  (637.0, -0.5180070400238037)
  (638.0, -0.4185110628604889)
  (639.0, -0.4399656057357788)
  (640.0, -0.29058170318603516)
  (641.0, -0.4246859550476074)
  (642.0, -0.43086332082748413)
  (643.0, -0.4729032516479492)
  (644.0, -0.4621168076992035)
  (645.0, -0.4385784864425659)
  (646.0, -0.4252430200576782)
  (647.0, -0.4314599335193634)
  (648.0, -0.4692019820213318)
  (649.0, -0.4099156856536865)
  (650.0, -0.4949394166469574)
  (651.0, -0.5722529292106628)
  (652.0, -0.47576987743377686)
  (653.0, -0.4572036862373352)
  (654.0, -0.4644691050052643)
  (655.0, -0.45205506682395935)
  (656.0, -0.5510572195053101)
  (657.0, -0.510571300983429)
  (658.0, -0.5087832808494568)
  (659.0, -0.49183857440948486)
  (660.0, -0.4755953550338745)
  (661.0, -0.48226216435432434)
  (662.0, -0.5270734429359436)
  (663.0, -0.5097450017929077)
  (664.0, -0.3969089388847351)
  (665.0, -0.31309521198272705)
  (666.0, -0.35682687163352966)
  (667.0, -0.44790053367614746)
  (668.0, -0.43444502353668213)
  (669.0, -0.4203996956348419)
  (670.0, -0.4202514886856079)
  (671.0, -0.4465160667896271)
  (672.0, -0.5382779240608215)
  (673.0, -0.4733848571777344)
  (674.0, -0.4502072334289551)
  (675.0, -0.40312889218330383)
  (676.0, -0.3951978385448456)
  (677.0, -0.48411035537719727)
  (678.0, -0.4637990891933441)
  (679.0, -0.5018194913864136)
  (680.0, -0.4607766270637512)
  (681.0, -0.4711655378341675)
  (682.0, -0.504616916179657)
  (683.0, -0.5052086114883423)
  (684.0, -0.5331650972366333)
  (685.0, -0.5840035676956177)
  (686.0, -0.5606625080108643)
  (687.0, -0.5255716443061829)
  (688.0, -0.5851219296455383)
  (689.0, -0.4574534296989441)
  (690.0, -0.5352253913879395)
  (691.0, -0.4771379828453064)
  (692.0, -0.48249509930610657)
  (693.0, -0.5486435890197754)
  (694.0, -0.5504936575889587)
  (695.0, -0.49162909388542175)
  (696.0, -0.5180085301399231)
  (697.0, -0.45837637782096863)
  (698.0, -0.39004185795783997)
  (699.0, -0.524566650390625)
  (700.0, -0.5080847144126892)
  (701.0, -0.4422954022884369)
  (702.0, -0.5926138758659363)
  (703.0, -0.4455150067806244)
  (704.0, -0.5717995762825012)
  (705.0, -0.5737037062644958)
  (706.0, -0.5093186497688293)
  (707.0, -0.4940854012966156)
  (708.0, -0.4811229705810547)
  (709.0, -0.6153120994567871)
  (710.0, -0.5360159873962402)
  (711.0, -0.5106350779533386)
  (712.0, -0.6415624022483826)
  (713.0, -0.5531977415084839)
  (714.0, -0.4987863004207611)
  (715.0, -0.5114070773124695)
  (716.0, -0.499689519405365)
  (717.0, -0.533768355846405)
  (718.0, -0.5179950594902039)
  (719.0, -0.5799621939659119)
  (720.0, -0.5957445502281189)
  (721.0, -0.5064816474914551)
  (722.0, -0.5045334696769714)
  (723.0, -0.5888739824295044)
  (724.0, -0.484920859336853)
  (725.0, -0.5203902721405029)
  (726.0, -0.6244008541107178)
  (727.0, -0.549595057964325)
  (728.0, -0.5444957613945007)
  (729.0, -0.5570124387741089)
  (730.0, -0.5596574544906616)
  (731.0, -0.5760682821273804)
  (732.0, -0.5847741365432739)
  (733.0, -0.4994624853134155)
  (734.0, -0.56280517578125)
  (735.0, -0.5704901218414307)
  (736.0, -0.5948463678359985)
  (737.0, -0.6217837929725647)
  (738.0, -0.5455918312072754)
  (739.0, -0.6015468239784241)
  (740.0, -0.6122027635574341)
  (741.0, -0.5733880400657654)
  (742.0, -0.584509551525116)
  (743.0, -0.6279968619346619)
  (744.0, -0.4944010078907013)
  (745.0, -0.4612318277359009)
  (746.0, -0.6151041984558105)
  (747.0, -0.6186795234680176)
  (748.0, -0.5598154664039612)
  (749.0, -0.6423793435096741)
  (750.0, -0.5637751817703247)
  (751.0, -0.42366865277290344)
  (752.0, -0.5532722473144531)
  (753.0, -0.5059592723846436)
  (754.0, -0.5193080306053162)
  (755.0, -0.5460343956947327)
  (756.0, -0.574019730091095)
  (757.0, -0.5053592324256897)
  (758.0, -0.5961330533027649)
  (759.0, -0.480932354927063)
  (760.0, -0.46396225690841675)
  (761.0, -0.523557722568512)
  (762.0, -0.46290329098701477)
  (763.0, -0.6204437017440796)
  (764.0, -0.5369018912315369)
  (765.0, -0.5073037147521973)
  (766.0, -0.6399534344673157)
  (767.0, -0.6062778830528259)
  (768.0, -0.5256242752075195)
  (769.0, -0.5879827737808228)
  (770.0, -0.6277286410331726)
  (771.0, -0.592217206954956)
  (772.0, -0.5699154138565063)
  (773.0, -0.6037024855613708)
  (774.0, -0.607396125793457)
  (775.0, -0.6157582998275757)
  (776.0, -0.6217100620269775)
  (777.0, -0.6504754424095154)
  (778.0, -0.6387761831283569)
  (779.0, -0.6948006749153137)
  (780.0, -0.6234607696533203)
  (781.0, -0.49015843868255615)
  (782.0, -0.5579125285148621)
  (783.0, -0.6203926205635071)
  (784.0, -0.5332499146461487)
  (785.0, -0.6284035444259644)
  (786.0, -0.6102145910263062)
  (787.0, -0.5093759298324585)
  (788.0, -0.6371392011642456)
  (789.0, -0.6458654403686523)
  (790.0, -0.5840395092964172)
  (791.0, -0.5698601007461548)
  (792.0, -0.6578812003135681)
  (793.0, -0.6633114814758301)
  (794.0, -0.5630652904510498)
  (795.0, -0.5666614770889282)
  (796.0, -0.6637805104255676)
  (797.0, -0.5359090566635132)
  (798.0, -0.5609471797943115)
  (799.0, -0.6204392313957214)
  (800.0, -0.6178826093673706)
  (801.0, -0.6347966194152832)
  (802.0, -0.6134840846061707)
  (803.0, -0.6102796792984009)
  (804.0, -0.6577928066253662)
  (805.0, -0.73894864320755)
  (806.0, -0.6353492736816406)
  (807.0, -0.6393378376960754)
  (808.0, -0.6871498823165894)
  (809.0, -0.6821578741073608)
  (810.0, -0.6456643342971802)
  (811.0, -0.6766557693481445)
  (812.0, -0.675040066242218)
  (813.0, -0.6373728513717651)
  (814.0, -0.6791110634803772)
  (815.0, -0.7592440843582153)
  (816.0, -0.7106285691261292)
  (817.0, -0.6418569684028625)
  (818.0, -0.6770138740539551)
  (819.0, -0.6834271550178528)
  (820.0, -0.6229062080383301)
  (821.0, -0.684237539768219)
  (822.0, -0.7362086772918701)
  (823.0, -0.6340948343276978)
  (824.0, -0.6736112236976624)
  (825.0, -0.6996291279792786)
  (826.0, -0.706298828125)
  (827.0, -0.66701340675354)
  (828.0, -0.684466540813446)
  (829.0, -0.7027446031570435)
  (830.0, -0.6730697751045227)
  (831.0, -0.7243771553039551)
  (832.0, -0.6754884123802185)
  (833.0, -0.681315541267395)
  (834.0, -0.7140567302703857)
  (835.0, -0.6928287744522095)
  (836.0, -0.6677740812301636)
  (837.0, -0.6963241100311279)
  (838.0, -0.7264821529388428)
  (839.0, -0.5620312690734863)
  (840.0, -0.5943994522094727)
  (841.0, -0.7524195909500122)
  (842.0, -0.7254704833030701)
  (843.0, -0.6424755454063416)
  (844.0, -0.6742616891860962)
  (845.0, -0.6422389149665833)
  (846.0, -0.6332873106002808)
  (847.0, -0.7313694953918457)
  (848.0, -0.6353052258491516)
  (849.0, -0.7102553844451904)
  (850.0, -0.6837739944458008)
  (851.0, -0.6984168291091919)
  (852.0, -0.6184427738189697)
  (853.0, -0.6901524066925049)
  (854.0, -0.6456799507141113)
  (855.0, -0.7430673837661743)
  (856.0, -0.7232571840286255)
  (857.0, -0.704664409160614)
  (858.0, -0.749047577381134)
  (859.0, -0.794725239276886)
  (860.0, -0.7075743079185486)
  (861.0, -0.7122409343719482)
  (862.0, -0.7370393872261047)
  (863.0, -0.6926854848861694)
  (864.0, -0.6137692332267761)
  (865.0, -0.8213186264038086)
  (866.0, -0.6821399331092834)
  (867.0, -0.7183811068534851)
  (868.0, -0.6955146789550781)
  (869.0, -0.6574167013168335)
  (870.0, -0.7945929169654846)
  (871.0, -0.7218011021614075)
  (872.0, -0.7514342665672302)
  (873.0, -0.7602946758270264)
  (874.0, -0.7770915031433105)
  (875.0, -0.7141286730766296)
  (876.0, -0.7663821578025818)
  (877.0, -0.714409589767456)
  (878.0, -0.727802038192749)
  (879.0, -0.7523300647735596)
  (880.0, -0.7690258026123047)
  (881.0, -0.7610746622085571)
  (882.0, -0.7151530981063843)
  (883.0, -0.782815158367157)
  (884.0, -0.7080418467521667)
  (885.0, -0.7165496349334717)
  (886.0, -0.7415898442268372)
  (887.0, -0.751735270023346)
  (888.0, -0.7502613663673401)
  (889.0, -0.6834369897842407)
  (890.0, -0.7550438642501831)
  (891.0, -0.7185980677604675)
  (892.0, -0.7866491079330444)
  (893.0, -0.6161794066429138)
  (894.0, -0.7335364818572998)
  (895.0, -0.8168045282363892)
  (896.0, -0.7750726938247681)
  (897.0, -0.7163863182067871)
  (898.0, -0.6732111573219299)
  (899.0, -0.739546537399292)
  (900.0, -0.703212320804596)
  (901.0, -0.7831485271453857)
  (902.0, -0.6193510293960571)
  (903.0, -0.7576277256011963)
  (904.0, -0.7522214651107788)
  (905.0, -0.6948013305664062)
  (906.0, -0.7010306715965271)
  (907.0, -0.7850135564804077)
  (908.0, -0.6516565680503845)
  (909.0, -0.6826698184013367)
  (910.0, -0.7078906893730164)
  (911.0, -0.7678795456886292)
  (912.0, -0.7079581022262573)
  (913.0, -0.7414435744285583)
  (914.0, -0.7563871145248413)
  (915.0, -0.7155787944793701)
  (916.0, -0.787712574005127)
  (917.0, -0.7483081817626953)
  (918.0, -0.7793969511985779)
  (919.0, -0.7657970190048218)
  (920.0, -0.8095147013664246)
  (921.0, -0.7348100543022156)
  (922.0, -0.7338724136352539)
  (923.0, -0.8164901733398438)
  (924.0, -0.7970938086509705)
  (925.0, -0.7810395359992981)
  (926.0, -0.7480090856552124)
  (927.0, -0.7758642435073853)
  (928.0, -0.7744147777557373)
  (929.0, -0.6963120698928833)
  (930.0, -0.6180230975151062)
  (931.0, -0.6606494188308716)
  (932.0, -0.7060227394104004)
  (933.0, -0.7183100581169128)
  (934.0, -0.7397028207778931)
  (935.0, -0.6624494791030884)
  (936.0, -0.7995641231536865)
  (937.0, -0.7375953793525696)
  (938.0, -0.7395404577255249)
  (939.0, -0.6718021035194397)
  (940.0, -0.6918375492095947)
  (941.0, -0.6680303812026978)
  (942.0, -0.722626805305481)
  (943.0, -0.7666153907775879)
  (944.0, -0.7629033923149109)
  (945.0, -0.760470449924469)
  (946.0, -0.6687708497047424)
  (947.0, -0.7683459520339966)
  (948.0, -0.6676045060157776)
  (949.0, -0.631253719329834)
  (950.0, -0.7608785033226013)
  (951.0, -0.7921583652496338)
  (952.0, -0.7477748394012451)
  (953.0, -0.7597181797027588)
  (954.0, -0.825764536857605)
  (955.0, -0.7681737542152405)
  (956.0, -0.8201154470443726)
  (957.0, -0.7563854455947876)
  (958.0, -0.7943536639213562)
  (959.0, -0.7730206251144409)
  (960.0, -0.8215616345405579)
  (961.0, -0.676432192325592)
  (962.0, -0.8151747584342957)
  (963.0, -0.7611314058303833)
  (964.0, -0.7393943071365356)
  (965.0, -0.7868058085441589)
  (966.0, -0.8327410221099854)
  (967.0, -0.7725638747215271)
  (968.0, -0.747648298740387)
  (969.0, -0.8589959740638733)
  (970.0, -0.7028588056564331)
  (971.0, -0.7533751726150513)
  (972.0, -0.8182382583618164)
  (973.0, -0.7456669211387634)
  (974.0, -0.8158957362174988)
  (975.0, -0.8047438263893127)
  (976.0, -0.6847056746482849)
  (977.0, -0.7715102434158325)
  (978.0, -0.7805137634277344)
  (979.0, -0.8103638887405396)
  (980.0, -0.7731047868728638)
  (981.0, -0.8086113333702087)
  (982.0, -0.7491101622581482)
  (983.0, -0.7061732411384583)
  (984.0, -0.8184801340103149)
  (985.0, -0.7769393920898438)
  (986.0, -0.7382164001464844)
  (987.0, -0.7238603830337524)
  (988.0, -0.793484628200531)
  (989.0, -0.8326270580291748)
  (990.0, -0.7660132050514221)
  (991.0, -0.7968401312828064)
  (992.0, -0.8512195348739624)
  (993.0, -0.8003893494606018)
  (994.0, -0.8032496571540833)
  (995.0, -0.8450900316238403)
  (996.0, -0.8031275868415833)
  (997.0, -0.8105958700180054)
  (998.0, -0.8229150772094727)
  (999.0, -0.7905264496803284)
  (1000.0, -0.8881637454032898)
  (1001.0, -0.7830592393875122)
  (1002.0, -0.8754666447639465)
  (1003.0, -0.852114200592041)
  (1004.0, -0.8047220706939697)
  (1005.0, -0.7854119539260864)
  (1006.0, -0.8901574015617371)
  (1007.0, -0.7990627288818359)
  (1008.0, -0.7629734873771667)
  (1009.0, -0.8793022632598877)
  (1010.0, -0.8695322275161743)
  (1011.0, -0.8120005130767822)
  (1012.0, -0.901123046875)
  (1013.0, -0.8765819072723389)
  (1014.0, -0.8103310465812683)
  (1015.0, -0.9371947050094604)
  (1016.0, -0.8731967210769653)
  (1017.0, -0.8114625215530396)
  (1018.0, -0.887734055519104)
  (1019.0, -0.8436682820320129)
  (1020.0, -0.8390522599220276)
  (1021.0, -0.8773951530456543)
  (1022.0, -0.8812392950057983)
  (1023.0, -0.8703762292861938)
  (1024.0, -0.8760954141616821)
  (1025.0, -0.841912567615509)
  (1026.0, -0.8965328335762024)
  (1027.0, -0.7557567358016968)
  (1028.0, -0.8621610403060913)
  (1029.0, -0.9047421216964722)
  (1030.0, -0.8440524339675903)
  (1031.0, -0.9106763601303101)
  (1032.0, -0.8556879162788391)
  (1033.0, -0.8715240955352783)
  (1034.0, -0.813592791557312)
  (1035.0, -0.8713075518608093)
  (1036.0, -0.8173770308494568)
  (1037.0, -0.9221331477165222)
  (1038.0, -0.9176256060600281)
  (1039.0, -0.877854585647583)
  (1040.0, -0.8136775493621826)
  (1041.0, -0.8044901490211487)
  (1042.0, -0.8618139624595642)
  (1043.0, -0.7950061559677124)
  (1044.0, -0.7982003688812256)
  (1045.0, -0.8165445923805237)
  (1046.0, -0.9085381031036377)
  (1047.0, -0.8826010227203369)
  (1048.0, -0.8761076927185059)
  (1049.0, -0.8941231966018677)
  (1050.0, -0.8515353202819824)
  (1051.0, -0.8903588652610779)
  (1052.0, -0.8472117185592651)
  (1053.0, -0.878196656703949)
  (1054.0, -0.8791325092315674)
  (1055.0, -0.8970698714256287)
  (1056.0, -0.8313581347465515)
  (1057.0, -0.8489550948143005)
  (1058.0, -0.8498393893241882)
  (1059.0, -0.8043234348297119)
  (1060.0, -0.833786129951477)
  (1061.0, -0.880829930305481)
  (1062.0, -0.8317105770111084)
  (1063.0, -0.9050043821334839)
  (1064.0, -0.8551089763641357)
  (1065.0, -0.8187218308448792)
  (1066.0, -0.8321629762649536)
  (1067.0, -0.8769233226776123)
  (1068.0, -0.9123937487602234)
  (1069.0, -0.8843153715133667)
  (1070.0, -0.8957401514053345)
  (1071.0, -0.9633373618125916)
  (1072.0, -0.88417649269104)
  (1073.0, -0.9108274579048157)
  (1074.0, -0.8999218940734863)
  (1075.0, -0.8851494789123535)
  (1076.0, -0.8851870894432068)
  (1077.0, -0.9356397390365601)
  (1078.0, -0.8368983864784241)
  (1079.0, -0.7981957197189331)
  (1080.0, -0.885835587978363)
  (1081.0, -0.9185844659805298)
  (1082.0, -0.895034670829773)
  (1083.0, -0.8400549292564392)
  (1084.0, -0.8738617897033691)
  (1085.0, -0.8739696741104126)
  (1086.0, -0.9085546731948853)
  (1087.0, -0.8907142281532288)
  (1088.0, -0.8705705404281616)
  (1089.0, -0.8793560862541199)
  (1090.0, -0.9296050667762756)
  (1091.0, -0.9535521864891052)
  (1092.0, -0.9427900910377502)
  (1093.0, -0.8819981217384338)
  (1094.0, -0.9312876462936401)
  (1095.0, -0.6730200052261353)
  (1096.0, -0.858462929725647)
  (1097.0, -0.889223575592041)
  (1098.0, -0.8037058115005493)
  (1099.0, -0.8060250282287598)
  (1100.0, -0.826813280582428)
  (1101.0, -0.9011831879615784)
  (1102.0, -0.8446566462516785)
  (1103.0, -0.8663136959075928)
  (1104.0, -0.905631959438324)
  (1105.0, -0.8596241474151611)
  (1106.0, -0.9575018882751465)
  (1107.0, -0.8651648759841919)
  (1108.0, -0.8342980146408081)
  (1109.0, -0.8327312469482422)
  (1110.0, -0.9039818048477173)
  (1111.0, -0.8694446682929993)
  (1112.0, -0.8102474808692932)
  (1113.0, -0.8992070555686951)
  (1114.0, -0.984062910079956)
  (1115.0, -0.9387394189834595)
  (1116.0, -0.9039857387542725)
  (1117.0, -0.9703475832939148)
  (1118.0, -1.0177632570266724)
  (1119.0, -0.944986879825592)
  (1120.0, -0.8888403177261353)
  (1121.0, -0.9144390225410461)
  (1122.0, -0.96392822265625)
  (1123.0, -0.9564682245254517)
  (1124.0, -0.819209098815918)
  (1125.0, -0.9196399450302124)
  (1126.0, -0.877089262008667)
  (1127.0, -0.8885095119476318)
  (1128.0, -0.8880975246429443)
  (1129.0, -0.9264253377914429)
  (1130.0, -0.9330244660377502)
  (1131.0, -0.8798155188560486)
  (1132.0, -0.8893786668777466)
  (1133.0, -0.9063053727149963)
  (1134.0, -0.991307258605957)
  (1135.0, -0.8878671526908875)
  (1136.0, -0.8169465661048889)
  (1137.0, -0.9176979660987854)
  (1138.0, -0.9283158183097839)
  (1139.0, -0.7962456345558167)
  (1140.0, -0.8884486556053162)
  (1141.0, -0.7998544573783875)
  (1142.0, -0.9479368329048157)
  (1143.0, -0.8171418905258179)
  (1144.0, -0.8983124494552612)
  (1145.0, -0.8545362949371338)
  (1146.0, -0.8955413103103638)
  (1147.0, -0.8670876622200012)
  (1148.0, -0.8702313899993896)
  (1149.0, -0.8131206035614014)
  (1150.0, -0.8312411308288574)
  (1151.0, -0.9376951456069946)
  (1152.0, -0.7987250685691833)
  (1153.0, -0.8286808729171753)
  (1154.0, -0.8664707541465759)
  (1155.0, -0.8691255450248718)
  (1156.0, -0.7695577144622803)
  (1157.0, -0.8843216300010681)
  (1158.0, -0.8687721490859985)
  (1159.0, -0.8751235008239746)
  (1160.0, -0.9172219634056091)
  (1161.0, -0.8209801912307739)
  (1162.0, -0.972450852394104)
  (1163.0, -0.8623324036598206)
  (1164.0, -0.8864790797233582)
  (1165.0, -0.8880788087844849)
  (1166.0, -0.8633509874343872)
  (1167.0, -0.9506896138191223)
  (1168.0, -0.9202950596809387)
  (1169.0, -0.9575086832046509)
  (1170.0, -0.9316628575325012)
  (1171.0, -0.9329757690429688)
  (1172.0, -0.9503089189529419)
  (1173.0, -1.0079481601715088)
  (1174.0, -0.8448656797409058)
  (1175.0, -0.9595900177955627)
  (1176.0, -0.9229821562767029)
  (1177.0, -0.9908405542373657)
  (1178.0, -0.8480018973350525)
  (1179.0, -0.8559365272521973)
  (1180.0, -0.9663594365119934)
  (1181.0, -0.840021014213562)
  (1182.0, -0.9189327955245972)
  (1183.0, -0.9096482992172241)
  (1184.0, -0.9299523234367371)
  (1185.0, -0.9190849661827087)
  (1186.0, -0.9438635110855103)
  (1187.0, -0.9559739828109741)
  (1188.0, -0.9234654307365417)
  (1189.0, -0.9153227210044861)
  (1190.0, -0.8443306684494019)
  (1191.0, -0.9683703780174255)
  (1192.0, -1.0063841342926025)
  (1193.0, -0.9433861374855042)
  (1194.0, -0.9552489519119263)
  (1195.0, -0.9532176852226257)
  (1196.0, -0.9716007709503174)
  (1197.0, -0.9436072707176208)
  (1198.0, -1.0083227157592773)
  (1199.0, -0.9655718803405762)
  (1200.0, -0.856671929359436)
  (1201.0, -0.8500895500183105)
  (1202.0, -0.9361631870269775)
  (1203.0, -0.8951302170753479)
  (1204.0, -0.9966042041778564)
  (1205.0, -0.8853471279144287)
  (1206.0, -0.872632622718811)
  (1207.0, -0.9280723333358765)
  (1208.0, -0.9456076622009277)
  (1209.0, -0.9284871220588684)
  (1210.0, -0.8804813623428345)
  (1211.0, -0.8981508016586304)
  (1212.0, -0.9044632911682129)
  (1213.0, -0.9841830134391785)
  (1214.0, -0.919777512550354)
  (1215.0, -0.9704577922821045)
  (1216.0, -0.9328001737594604)
  (1217.0, -0.940330982208252)
  (1218.0, -0.8909101486206055)
  (1219.0, -0.9553260207176208)
  (1220.0, -0.9569638967514038)
  (1221.0, -0.9707735776901245)
  (1222.0, -0.9610587358474731)
  (1223.0, -0.80589759349823)
  (1224.0, -0.947881817817688)
  (1225.0, -0.8949384689331055)
  (1226.0, -0.9360437989234924)
  (1227.0, -0.9199649691581726)
  (1228.0, -0.9729415774345398)
  (1229.0, -0.9389743804931641)
  (1230.0, -0.9762900471687317)
  (1231.0, -0.9564422369003296)
  (1232.0, -0.9467873573303223)
  (1233.0, -0.9813975691795349)
  (1234.0, -0.908271074295044)
  (1235.0, -0.9107543230056763)
  (1236.0, -0.9669438600540161)
  (1237.0, -0.8726284503936768)
  (1238.0, -0.8249685168266296)
  (1239.0, -0.9530532956123352)
  (1240.0, -0.9578784704208374)
  (1241.0, -0.9781718254089355)
  (1242.0, -0.9572088122367859)
  (1243.0, -0.9758667349815369)
  (1244.0, -0.9479798078536987)
  (1245.0, -0.978691041469574)
  (1246.0, -0.914618730545044)
  (1247.0, -0.9550502896308899)
  (1248.0, -0.935406506061554)
  (1249.0, -0.9549534916877747)
  (1250.0, -0.969605028629303)
  (1251.0, -0.9903879165649414)
  (1252.0, -0.9002989530563354)
  (1253.0, -0.8798550963401794)
  (1254.0, -0.9175304174423218)
  (1255.0, -0.9918504953384399)
  (1256.0, -1.0037635564804077)
  (1257.0, -0.9244521856307983)
  (1258.0, -0.9933515787124634)
  (1259.0, -1.035760521888733)
  (1260.0, -0.9689719080924988)
  (1261.0, -0.9350712299346924)
  (1262.0, -0.9404857158660889)
  (1263.0, -0.9465572237968445)
  (1264.0, -0.9972745776176453)
  (1265.0, -0.9566994905471802)
  (1266.0, -0.9837191700935364)
  (1267.0, -0.8222668766975403)
  (1268.0, -0.8333128094673157)
  (1269.0, -0.9954233169555664)
  (1270.0, -0.9357566237449646)
  (1271.0, -0.88918536901474)
  (1272.0, -0.9672822952270508)
  (1273.0, -0.9287381768226624)
  (1274.0, -0.9310056567192078)
  (1275.0, -1.030754804611206)
  (1276.0, -0.8500289916992188)
  (1277.0, -0.9872241020202637)
  (1278.0, -1.0307612419128418)
  (1279.0, -0.8604567050933838)
  (1280.0, -0.8737190961837769)
  (1281.0, -0.9555239081382751)
  (1282.0, -0.9529160857200623)
  (1283.0, -0.9618602991104126)
  (1284.0, -0.9576282501220703)
  (1285.0, -0.9890410900115967)
  (1286.0, -0.9520994424819946)
  (1287.0, -0.9497441053390503)
  (1288.0, -0.965366542339325)
  (1289.0, -1.0308047533035278)
  (1290.0, -0.9734180569648743)
  (1291.0, -1.0216585397720337)
  (1292.0, -1.0153932571411133)
  (1293.0, -0.9931191205978394)
  (1294.0, -0.9912413358688354)
  (1295.0, -0.9984013438224792)
  (1296.0, -0.9753743410110474)
  (1297.0, -0.9989858865737915)
  (1298.0, -0.8839855790138245)
  (1299.0, -1.0002620220184326)
  (1300.0, -0.9843793511390686)
  (1301.0, -0.8907305002212524)
  (1302.0, -1.0473264455795288)
  (1303.0, -0.883940577507019)
  (1304.0, -1.005258560180664)
  (1305.0, -0.9349128007888794)
  (1306.0, -1.0159910917282104)
  (1307.0, -0.9110534191131592)
  (1308.0, -1.0029786825180054)
  (1309.0, -0.9276513457298279)
  (1310.0, -0.954496443271637)
  (1311.0, -1.017187237739563)
  (1312.0, -0.9730188846588135)
  (1313.0, -0.9798402786254883)
  (1314.0, -0.9348053336143494)
  (1315.0, -0.9991328120231628)
  (1316.0, -0.9400315880775452)
  (1317.0, -0.9416983723640442)
  (1318.0, -0.9543429613113403)
  (1319.0, -1.0004369020462036)
  (1320.0, -0.9821417331695557)
  (1321.0, -1.037384033203125)
  (1322.0, -1.0171239376068115)
  (1323.0, -0.9636964201927185)
  (1324.0, -1.020378828048706)
  (1325.0, -1.0667469501495361)
  (1326.0, -0.968055784702301)
  (1327.0, -0.9455063343048096)
  (1328.0, -0.9543091654777527)
  (1329.0, -1.031024694442749)
  (1330.0, -0.989818811416626)
  (1331.0, -1.0137593746185303)
  (1332.0, -0.9256134033203125)
  (1333.0, -1.069625973701477)
  (1334.0, -0.9801012277603149)
  (1335.0, -1.0108036994934082)
  (1336.0, -0.9482954740524292)
  (1337.0, -0.9473235011100769)
  (1338.0, -1.001631259918213)
  (1339.0, -1.008540153503418)
  (1340.0, -0.9871095418930054)
  (1341.0, -0.9928818941116333)
  (1342.0, -1.0764967203140259)
  (1343.0, -0.9885672330856323)
  (1344.0, -1.0264679193496704)
  (1345.0, -1.0076428651809692)
  (1346.0, -0.9826551675796509)
  (1347.0, -1.075543999671936)
  (1348.0, -1.0503448247909546)
  (1349.0, -0.9616780281066895)
  (1350.0, -1.0274598598480225)
  (1351.0, -1.0125446319580078)
  (1352.0, -0.9854247570037842)
  (1353.0, -0.9848271608352661)
  (1354.0, -1.0121170282363892)
  (1355.0, -1.0483160018920898)
  (1356.0, -1.0073964595794678)
  (1357.0, -0.9704746007919312)
  (1358.0, -0.9468815326690674)
  (1359.0, -0.9623953104019165)
  (1360.0, -0.959894061088562)
  (1361.0, -0.9100323915481567)
  (1362.0, -0.9118536710739136)
  (1363.0, -0.936349630355835)
  (1364.0, -0.9785956144332886)
  (1365.0, -0.976577639579773)
  (1366.0, -1.0390324592590332)
  (1367.0, -0.9002985954284668)
  (1368.0, -0.9937402009963989)
  (1369.0, -1.0560165643692017)
  (1370.0, -1.0801911354064941)
  (1371.0, -0.9523800611495972)
  (1372.0, -0.9266528487205505)
  (1373.0, -1.0169488191604614)
  (1374.0, -1.0013043880462646)
  (1375.0, -0.9318704009056091)
  (1376.0, -1.0300644636154175)
  (1377.0, -1.028883695602417)
  (1378.0, -0.9723854660987854)
  (1379.0, -1.0035769939422607)
  (1380.0, -0.9872097969055176)
  (1381.0, -1.064864158630371)
  (1382.0, -1.070834994316101)
  (1383.0, -1.0491331815719604)
  (1384.0, -1.037030816078186)
  (1385.0, -0.9744979739189148)
  (1386.0, -1.0030148029327393)
  (1387.0, -0.958303689956665)
  (1388.0, -1.0660287141799927)
  (1389.0, -1.0024008750915527)
  (1390.0, -0.9857282638549805)
  (1391.0, -1.045400857925415)
  (1392.0, -0.9348847270011902)
  (1393.0, -1.0168603658676147)
  (1394.0, -0.9423648715019226)
  (1395.0, -1.0076566934585571)
  (1396.0, -0.938422679901123)
  (1397.0, -1.0353500843048096)
  (1398.0, -1.043933391571045)
  (1399.0, -0.9810960292816162)
  (1400.0, -1.0168256759643555)
  (1401.0, -0.9664384126663208)
  (1402.0, -1.0122686624526978)
  (1403.0, -0.9459659457206726)
  (1404.0, -0.9564005136489868)
  (1405.0, -0.9903385043144226)
  (1406.0, -0.8462305665016174)
  (1407.0, -0.9733761548995972)
  (1408.0, -0.9941604733467102)
  (1409.0, -0.9004329442977905)
  (1410.0, -1.008408546447754)
  (1411.0, -0.883030116558075)
  (1412.0, -1.006799340248108)
  (1413.0, -0.8917637467384338)
  (1414.0, -1.051645040512085)
  (1415.0, -1.0066637992858887)
  (1416.0, -1.0462393760681152)
  (1417.0, -1.0119723081588745)
  (1418.0, -0.9691075086593628)
  (1419.0, -0.9442704916000366)
  (1420.0, -1.0009701251983643)
  (1421.0, -1.0454720258712769)
  (1422.0, -1.0366708040237427)
  (1423.0, -0.953429102897644)
  (1424.0, -1.076768398284912)
  (1425.0, -1.0531256198883057)
  (1426.0, -1.0296458005905151)
  (1427.0, -0.9786489605903625)
  (1428.0, -1.0278400182724)
  (1429.0, -1.0377347469329834)
  (1430.0, -0.9679356217384338)
  (1431.0, -1.0300654172897339)
  (1432.0, -0.9640231132507324)
  (1433.0, -0.9811200499534607)
  (1434.0, -1.0403608083724976)
  (1435.0, -1.0185086727142334)
  (1436.0, -0.9697117209434509)
  (1437.0, -0.9872697591781616)
  (1438.0, -1.0849522352218628)
  (1439.0, -1.0446014404296875)
  (1440.0, -1.0003539323806763)
  (1441.0, -1.0937445163726807)
  (1442.0, -1.0760900974273682)
  (1443.0, -0.9989392757415771)
  (1444.0, -1.0899430513381958)
  (1445.0, -0.8892287611961365)
  (1446.0, -0.9706022143363953)
  (1447.0, -1.060752272605896)
  (1448.0, -0.9116919040679932)
  (1449.0, -1.0438021421432495)
  (1450.0, -0.9932808876037598)
  (1451.0, -1.0200456380844116)
  (1452.0, -1.03800368309021)
  (1453.0, -0.9521140456199646)
  (1454.0, -0.9885414242744446)
  (1455.0, -1.02260160446167)
  (1456.0, -1.034388542175293)
  (1457.0, -1.0953611135482788)
  (1458.0, -1.0640337467193604)
  (1459.0, -1.002875804901123)
  (1460.0, -1.0549829006195068)
  (1461.0, -1.1120883226394653)
  (1462.0, -1.0165501832962036)
  (1463.0, -1.0690321922302246)
  (1464.0, -1.0374431610107422)
  (1465.0, -0.9894673824310303)
  (1466.0, -1.1052210330963135)
  (1467.0, -0.9984537363052368)
  (1468.0, -1.096908688545227)
  (1469.0, -1.0600590705871582)
  (1470.0, -0.9980199933052063)
  (1471.0, -1.0381035804748535)
  (1472.0, -1.0801304578781128)
  (1473.0, -0.9914857149124146)
  (1474.0, -0.983660101890564)
  (1475.0, -0.9965074062347412)
  (1476.0, -1.126185417175293)
  (1477.0, -0.9191484451293945)
  (1478.0, -1.0036207437515259)
  (1479.0, -1.0253446102142334)
  (1480.0, -1.0002946853637695)
  (1481.0, -1.0747843980789185)
  (1482.0, -1.0086942911148071)
  (1483.0, -1.0138564109802246)
  (1484.0, -1.063698410987854)
  (1485.0, -1.0781135559082031)
  (1486.0, -1.0373517274856567)
  (1487.0, -0.9919372200965881)
  (1488.0, -1.0294348001480103)
  (1489.0, -0.99040287733078)
  (1490.0, -1.006540298461914)
  (1491.0, -1.0923091173171997)
  (1492.0, -0.9429991245269775)
  (1493.0, -1.0558925867080688)
  (1494.0, -1.101997971534729)
  (1495.0, -1.0336222648620605)
  (1496.0, -1.0136921405792236)
  (1497.0, -1.0734254121780396)
  (1498.0, -0.9952516555786133)
  (1499.0, -1.0096491575241089)
  (1500.0, -1.099057674407959)
  (1501.0, -0.9928274154663086)
  (1502.0, -1.032740592956543)
  (1503.0, -1.056861162185669)
  (1504.0, -1.0760618448257446)
  (1505.0, -0.9886209964752197)
  (1506.0, -1.0119010210037231)
  (1507.0, -1.091336727142334)
  (1508.0, -1.048084020614624)
  (1509.0, -1.0616247653961182)
  (1510.0, -0.98649001121521)
  (1511.0, -1.0680944919586182)
  (1512.0, -0.9503486156463623)
  (1513.0, -1.0029394626617432)
  (1514.0, -1.0700314044952393)
  (1515.0, -1.0586377382278442)
  (1516.0, -1.0936239957809448)
  (1517.0, -1.0373053550720215)
  (1518.0, -1.0994985103607178)
  (1519.0, -1.018688678741455)
  (1520.0, -1.0894957780838013)
  (1521.0, -1.0635409355163574)
  (1522.0, -1.115632176399231)
  (1523.0, -1.0078266859054565)
  (1524.0, -1.1567339897155762)
  (1525.0, -1.1214869022369385)
  (1526.0, -1.0908740758895874)
  (1527.0, -1.0563271045684814)
  (1528.0, -1.050060510635376)
  (1529.0, -1.118865966796875)
  (1530.0, -1.095548152923584)
  (1531.0, -1.1126536130905151)
  (1532.0, -1.0401123762130737)
  (1533.0, -1.092752456665039)
  (1534.0, -1.0642011165618896)
  (1535.0, -1.0486465692520142)
  (1536.0, -1.1030815839767456)
  (1537.0, -1.0265642404556274)
  (1538.0, -1.0284709930419922)
  (1539.0, -1.1343574523925781)
  (1540.0, -1.0462474822998047)
  (1541.0, -1.014817237854004)
  (1542.0, -1.0773134231567383)
  (1543.0, -1.037313461303711)
  (1544.0, -1.0594074726104736)
  (1545.0, -1.0160448551177979)
  (1546.0, -1.1193221807479858)
  (1547.0, -1.0415408611297607)
  (1548.0, -1.0280179977416992)
  (1549.0, -1.0220947265625)
  (1550.0, -1.0539814233779907)
  (1551.0, -1.0802044868469238)
  (1552.0, -1.1112109422683716)
  (1553.0, -1.088463306427002)
  (1554.0, -1.0484178066253662)
  (1555.0, -1.0682637691497803)
  (1556.0, -1.031140923500061)
  (1557.0, -1.0256645679473877)
  (1558.0, -1.0811761617660522)
  (1559.0, -1.0438868999481201)
  (1560.0, -0.9810100793838501)
  (1561.0, -1.155341625213623)
  (1562.0, -1.0063221454620361)
  (1563.0, -1.0679349899291992)
  (1564.0, -1.05255925655365)
  (1565.0, -1.0362335443496704)
  (1566.0, -1.0899564027786255)
  (1567.0, -1.0980116128921509)
  (1568.0, -1.0043507814407349)
  (1569.0, -1.014967441558838)
  (1570.0, -1.0562795400619507)
  (1571.0, -1.0235190391540527)
  (1572.0, -1.1467913389205933)
  (1573.0, -0.9477078914642334)
  (1574.0, -0.9939117431640625)
  (1575.0, -1.0285948514938354)
  (1576.0, -1.0181604623794556)
  (1577.0, -1.000955581665039)
  (1578.0, -0.9910123348236084)
  (1579.0, -1.102357268333435)
  (1580.0, -1.0319480895996094)
  (1581.0, -1.0983812808990479)
  (1582.0, -1.0301461219787598)
  (1583.0, -1.0656969547271729)
  (1584.0, -1.1194062232971191)
  (1585.0, -1.0781817436218262)
  (1586.0, -0.9992053508758545)
  (1587.0, -0.982742965221405)
  (1588.0, -1.0291709899902344)
  (1589.0, -1.02927565574646)
  (1590.0, -1.0341156721115112)
  (1591.0, -1.003514051437378)
  (1592.0, -0.9635257124900818)
  (1593.0, -0.9708455801010132)
  (1594.0, -1.065678358078003)
  (1595.0, -1.061651349067688)
  (1596.0, -1.0318247079849243)
  (1597.0, -1.045803189277649)
  (1598.0, -1.1048150062561035)
  (1599.0, -1.1098624467849731)
  (1600.0, -1.111328363418579)
  (1601.0, -1.032854437828064)
  (1602.0, -1.0464911460876465)
  (1603.0, -1.0323870182037354)
  (1604.0, -0.9925069808959961)
  (1605.0, -1.131667137145996)
  (1606.0, -1.0705220699310303)
  (1607.0, -0.9513583183288574)
  (1608.0, -1.1069353818893433)
  (1609.0, -1.0792896747589111)
  (1610.0, -1.0595000982284546)
  (1611.0, -1.0865566730499268)
  (1612.0, -1.0458635091781616)
  (1613.0, -1.0352110862731934)
  (1614.0, -1.025128960609436)
  (1615.0, -1.0545156002044678)
  (1616.0, -1.0379106998443604)
  (1617.0, -1.028430700302124)
  (1618.0, -1.0249232053756714)
  (1619.0, -1.0829052925109863)
  (1620.0, -1.0974692106246948)
  (1621.0, -1.116926670074463)
  (1622.0, -1.0886282920837402)
  (1623.0, -1.0969274044036865)
  (1624.0, -1.095656394958496)
  (1625.0, -1.0872234106063843)
  (1626.0, -1.134230136871338)
  (1627.0, -1.0609614849090576)
  (1628.0, -1.1300828456878662)
  (1629.0, -1.1088330745697021)
  (1630.0, -1.128539800643921)
  (1631.0, -1.1278774738311768)
  (1632.0, -1.0783798694610596)
  (1633.0, -1.0428049564361572)
  (1634.0, -1.0822713375091553)
  (1635.0, -1.036096215248108)
  (1636.0, -1.084330439567566)
  (1637.0, -1.1291768550872803)
  (1638.0, -0.9512566924095154)
  (1639.0, -1.0431032180786133)
  (1640.0, -1.0839437246322632)
  (1641.0, -1.0551509857177734)
  (1642.0, -1.0746326446533203)
  (1643.0, -1.0907217264175415)
  (1644.0, -1.0923444032669067)
  (1645.0, -0.9912071824073792)
  (1646.0, -1.0867725610733032)
  (1647.0, -1.0975439548492432)
  (1648.0, -1.0692275762557983)
  (1649.0, -1.1255770921707153)
  (1650.0, -1.109557867050171)
  (1651.0, -1.139141321182251)
  (1652.0, -1.0808393955230713)
  (1653.0, -1.1023694276809692)
  (1654.0, -1.1043987274169922)
  (1655.0, -1.0491373538970947)
  (1656.0, -1.0535005331039429)
  (1657.0, -1.0456874370574951)
  (1658.0, -1.092680811882019)
  (1659.0, -1.1182918548583984)
  (1660.0, -1.027427077293396)
  (1661.0, -1.082079529762268)
  (1662.0, -1.020078182220459)
  (1663.0, -1.09455406665802)
  (1664.0, -1.1000735759735107)
  (1665.0, -1.1255817413330078)
  (1666.0, -1.107236623764038)
  (1667.0, -1.0817301273345947)
  (1668.0, -1.0986613035202026)
  (1669.0, -1.137373447418213)
  (1670.0, -1.065054178237915)
  (1671.0, -1.0987553596496582)
  (1672.0, -1.0252141952514648)
  (1673.0, -1.082376480102539)
  (1674.0, -1.021408200263977)
  (1675.0, -1.126775860786438)
  (1676.0, -1.0808972120285034)
  (1677.0, -1.051585078239441)
  (1678.0, -1.102485179901123)
  (1679.0, -1.0468226671218872)
  (1680.0, -1.0010935068130493)
  (1681.0, -1.1201972961425781)
  (1682.0, -1.1342902183532715)
  (1683.0, -1.0496840476989746)
  (1684.0, -1.1378238201141357)
  (1685.0, -1.086881399154663)
  (1686.0, -1.0751209259033203)
  (1687.0, -1.0052874088287354)
  (1688.0, -1.0707156658172607)
  (1689.0, -1.094007134437561)
  (1690.0, -1.0766456127166748)
  (1691.0, -1.044711947441101)
  (1692.0, -1.0778075456619263)
  (1693.0, -0.8720072507858276)
  (1694.0, -1.0463589429855347)
  (1695.0, -1.0334227085113525)
  (1696.0, -1.0692927837371826)
  (1697.0, -1.0539088249206543)
  (1698.0, -1.0144107341766357)
  (1699.0, -1.0875921249389648)
  (1700.0, -1.0422580242156982)
  (1701.0, -1.0672094821929932)
  (1702.0, -1.0401965379714966)
  (1703.0, -1.109281301498413)
  (1704.0, -1.0998615026474)
  (1705.0, -1.0782957077026367)
  (1706.0, -1.1280882358551025)
  (1707.0, -1.0763981342315674)
  (1708.0, -1.0299714803695679)
  (1709.0, -1.1576461791992188)
  (1710.0, -1.1234443187713623)
  (1711.0, -1.0330262184143066)
  (1712.0, -1.072554111480713)
  (1713.0, -1.1507604122161865)
  (1714.0, -1.069664716720581)
  (1715.0, -0.948617160320282)
  (1716.0, -1.0867725610733032)
  (1717.0, -1.0593961477279663)
  (1718.0, -1.112438440322876)
  (1719.0, -1.105629324913025)
  (1720.0, -1.0610182285308838)
  (1721.0, -1.098920464515686)
  (1722.0, -1.1504228115081787)
  (1723.0, -1.1051689386367798)
  (1724.0, -1.1057014465332031)
  (1725.0, -1.1551427841186523)
  (1726.0, -1.0744237899780273)
  (1727.0, -1.1007167100906372)
  (1728.0, -1.0920885801315308)
  (1729.0, -1.044726848602295)
  (1730.0, -1.0833595991134644)
  (1731.0, -1.0877195596694946)
  (1732.0, -0.8674259185791016)
  (1733.0, -1.0050567388534546)
  (1734.0, -1.1288565397262573)
  (1735.0, -1.0256023406982422)
  (1736.0, -1.0167062282562256)
  (1737.0, -1.027884840965271)
  (1738.0, -1.1003013849258423)
  (1739.0, -1.0320583581924438)
  (1740.0, -1.1030936241149902)
  (1741.0, -1.0885871648788452)
  (1742.0, -1.0839354991912842)
  (1743.0, -1.0881001949310303)
  (1744.0, -1.0563344955444336)
  (1745.0, -1.076673150062561)
  (1746.0, -1.1057709455490112)
  (1747.0, -1.137603998184204)
  (1748.0, -1.0777523517608643)
  (1749.0, -1.1002360582351685)
  (1750.0, -1.0886094570159912)
  (1751.0, -1.0837856531143188)
  (1752.0, -1.1130330562591553)
  (1753.0, -1.0837478637695312)
  (1754.0, -1.1441315412521362)
  (1755.0, -1.024242877960205)
  (1756.0, -1.0468029975891113)
  (1757.0, -1.047485589981079)
  (1758.0, -1.091369390487671)
  (1759.0, -1.0823513269424438)
  (1760.0, -1.0673280954360962)
  (1761.0, -1.0719213485717773)
  (1762.0, -1.035602331161499)
  (1763.0, -1.0972651243209839)
  (1764.0, -1.0652292966842651)
  (1765.0, -1.1132280826568604)
  (1766.0, -0.9459158182144165)
  (1767.0, -1.0989421606063843)
  (1768.0, -1.1429967880249023)
  (1769.0, -1.1121280193328857)
  (1770.0, -1.0912362337112427)
  (1771.0, -1.0982036590576172)
  (1772.0, -1.1277812719345093)
  (1773.0, -1.0977216958999634)
  (1774.0, -1.0387133359909058)
  (1775.0, -1.1281691789627075)
  (1776.0, -1.0681160688400269)
  (1777.0, -1.0156155824661255)
  (1778.0, -1.138244867324829)
  (1779.0, -1.0412874221801758)
  (1780.0, -1.1751987934112549)
  (1781.0, -1.0164375305175781)
  (1782.0, -1.0460851192474365)
  (1783.0, -0.999500036239624)
  (1784.0, -1.041446566581726)
  (1785.0, -1.0895060300827026)
  (1786.0, -1.0690182447433472)
  (1787.0, -1.0957268476486206)
  (1788.0, -1.1269097328186035)
  (1789.0, -1.1106574535369873)
  (1790.0, -1.08112370967865)
  (1791.0, -1.0925493240356445)
  (1792.0, -1.0940494537353516)
  (1793.0, -1.1546134948730469)
  (1794.0, -1.150524616241455)
  (1795.0, -1.1137075424194336)
  (1796.0, -1.0771359205245972)
  (1797.0, -1.1223583221435547)
  (1798.0, -1.1374927759170532)
  (1799.0, -1.1394671201705933)
  (1800.0, -1.1313716173171997)
  (1801.0, -1.16680109500885)
  (1802.0, -1.1196694374084473)
  (1803.0, -1.1462814807891846)
  (1804.0, -1.1129988431930542)
  (1805.0, -1.1299526691436768)
  (1806.0, -1.1528563499450684)
  (1807.0, -1.0995248556137085)
  (1808.0, -1.110851526260376)
  (1809.0, -1.1907864809036255)
  (1810.0, -1.0914435386657715)
  (1811.0, -1.131098747253418)
  (1812.0, -1.157249093055725)
  (1813.0, -1.1285020112991333)
  (1814.0, -1.0903041362762451)
  (1815.0, -1.0921825170516968)
  (1816.0, -1.1457058191299438)
  (1817.0, -1.093775749206543)
  (1818.0, -1.09244704246521)
  (1819.0, -1.1557339429855347)
  (1820.0, -1.1081956624984741)
  (1821.0, -1.1818490028381348)
  (1822.0, -1.121385931968689)
  (1823.0, -1.1258649826049805)
  (1824.0, -1.1480374336242676)
  (1825.0, -1.1569383144378662)
  (1826.0, -1.1245979070663452)
  (1827.0, -1.1733869314193726)
  (1828.0, -1.1777048110961914)
  (1829.0, -1.0368403196334839)
  (1830.0, -1.1604557037353516)
  (1831.0, -1.182600498199463)
  (1832.0, -1.1196346282958984)
  (1833.0, -1.1125500202178955)
  (1834.0, -1.085633635520935)
  (1835.0, -1.1105681657791138)
  (1836.0, -1.1140271425247192)
  (1837.0, -1.1109867095947266)
  (1838.0, -1.1254158020019531)
  (1839.0, -1.2016373872756958)
  (1840.0, -1.115803599357605)
  (1841.0, -1.155601143836975)
  (1842.0, -1.1242148876190186)
  (1843.0, -1.143049955368042)
  (1844.0, -1.1874085664749146)
  (1845.0, -1.224284291267395)
  (1846.0, -1.1536518335342407)
  (1847.0, -1.1505582332611084)
  (1848.0, -1.1181703805923462)
  (1849.0, -1.1538314819335938)
  (1850.0, -1.137837529182434)
  (1851.0, -1.1110502481460571)
  (1852.0, -1.1424260139465332)
  (1853.0, -1.163169503211975)
  (1854.0, -1.1858797073364258)
  (1855.0, -1.1678190231323242)
  (1856.0, -1.1471902132034302)
  (1857.0, -1.1238679885864258)
  (1858.0, -1.0631580352783203)
  (1859.0, -1.2295763492584229)
  (1860.0, -1.0678983926773071)
  (1861.0, -1.1174006462097168)
  (1862.0, -1.1609525680541992)
  (1863.0, -1.072128415107727)
  (1864.0, -1.2034776210784912)
  (1865.0, -1.1164848804473877)
  (1866.0, -1.1335725784301758)
  (1867.0, -1.037318229675293)
  (1868.0, -1.0929207801818848)
  (1869.0, -1.1220166683197021)
  (1870.0, -1.1226859092712402)
  (1871.0, -1.129006028175354)
  (1872.0, -1.0604486465454102)
  (1873.0, -1.1507666110992432)
  (1874.0, -1.1401232481002808)
  (1875.0, -1.098992109298706)
  (1876.0, -1.0970438718795776)
  (1877.0, -1.0911028385162354)
  (1878.0, -1.1427662372589111)
  (1879.0, -1.104927659034729)
  (1880.0, -1.0482003688812256)
  (1881.0, -1.0997788906097412)
  (1882.0, -1.1159255504608154)
  (1883.0, -1.0351585149765015)
  (1884.0, -1.0862513780593872)
  (1885.0, -1.0706377029418945)
  (1886.0, -1.07733952999115)
  (1887.0, -1.1205053329467773)
  (1888.0, -1.0698928833007812)
  (1889.0, -1.1420485973358154)
  (1890.0, -1.0356929302215576)
  (1891.0, -1.0750142335891724)
  (1892.0, -1.1400989294052124)
  (1893.0, -1.117242455482483)
  (1894.0, -1.007350206375122)
  (1895.0, -1.1767421960830688)
  (1896.0, -1.1361608505249023)
  (1897.0, -1.0594215393066406)
  (1898.0, -1.1872127056121826)
  (1899.0, -1.0729343891143799)
  (1900.0, -1.103227138519287)
  (1901.0, -1.1579424142837524)
  (1902.0, -1.0681984424591064)
  (1903.0, -1.0727072954177856)
  (1904.0, -1.18898344039917)
  (1905.0, -1.0378565788269043)
  (1906.0, -0.971165657043457)
  (1907.0, -1.1570475101470947)
  (1908.0, -1.0900514125823975)
  (1909.0, -0.9990373253822327)
  (1910.0, -1.162985920906067)
  (1911.0, -0.8754243850708008)
  (1912.0, -0.9975207448005676)
  (1913.0, -1.0087237358093262)
  (1914.0, -0.9888757467269897)
  (1915.0, -1.1323930025100708)
  (1916.0, -1.0334367752075195)
  (1917.0, -1.1231396198272705)
  (1918.0, -1.0155004262924194)
  (1919.0, -1.1162781715393066)
  (1920.0, -1.103615641593933)
  (1921.0, -1.068360447883606)
  (1922.0, -1.1560367345809937)
  (1923.0, -1.1129919290542603)
  (1924.0, -1.0991394519805908)
  (1925.0, -1.1550753116607666)
  (1926.0, -1.1346042156219482)
  (1927.0, -1.197551965713501)
  (1928.0, -1.2043780088424683)
  (1929.0, -1.185485601425171)
  (1930.0, -1.1094167232513428)
  (1931.0, -1.227015495300293)
  (1932.0, -1.1689956188201904)
  (1933.0, -1.0968174934387207)
  (1934.0, -1.1575382947921753)
  (1935.0, -1.1899583339691162)
  (1936.0, -1.1348531246185303)
  (1937.0, -1.1698269844055176)
  (1938.0, -1.159098505973816)
  (1939.0, -1.190759301185608)
  (1940.0, -1.200974702835083)
  (1941.0, -1.183944582939148)
  (1942.0, -1.1393574476242065)
  (1943.0, -1.1037640571594238)
  (1944.0, -1.1732027530670166)
  (1945.0, -1.1209441423416138)
  (1946.0, -1.1582399606704712)
  (1947.0, -1.1356523036956787)
  (1948.0, -1.1467217206954956)
  (1949.0, -1.0683646202087402)
  (1950.0, -1.1228678226470947)
  (1951.0, -1.1045787334442139)
  (1952.0, -1.0395969152450562)
  (1953.0, -1.1243114471435547)
  (1954.0, -1.0941824913024902)
  (1955.0, -1.1511071920394897)
  (1956.0, -1.133364200592041)
  (1957.0, -1.1419180631637573)
  (1958.0, -1.157126545906067)
  (1959.0, -1.176792025566101)
  (1960.0, -1.1065492630004883)
  (1961.0, -1.1476987600326538)
  (1962.0, -1.1629133224487305)
  (1963.0, -1.1344172954559326)
  (1964.0, -1.055776834487915)
  (1965.0, -1.1107059717178345)
  (1966.0, -1.1423530578613281)
  (1967.0, -1.0624204874038696)
  (1968.0, -1.1469467878341675)
  (1969.0, -1.1774938106536865)
  (1970.0, -1.1380946636199951)
  (1971.0, -1.0861397981643677)
  (1972.0, -1.1309877634048462)
  (1973.0, -1.0760529041290283)
  (1974.0, -1.1247577667236328)
  (1975.0, -1.0734057426452637)
  (1976.0, -1.0998735427856445)
  (1977.0, -1.170458436012268)
  (1978.0, -1.1510810852050781)
  (1979.0, -1.071023941040039)
  (1980.0, -1.109751582145691)
  (1981.0, -1.0595753192901611)
  (1982.0, -1.09342360496521)
  (1983.0, -1.0570212602615356)
  (1984.0, -1.0774550437927246)
  (1985.0, -1.1659696102142334)
  (1986.0, -1.0861129760742188)
  (1987.0, -1.147779107093811)
  (1988.0, -1.03300940990448)
  (1989.0, -1.1899374723434448)
  (1990.0, -1.1541950702667236)
  (1991.0, -1.1980054378509521)
  (1992.0, -1.1521321535110474)
  (1993.0, -1.0894250869750977)
  (1994.0, -1.2505115270614624)
  (1995.0, -1.147152304649353)
  (1996.0, -1.0948874950408936)
  (1997.0, -1.176461935043335)
  (1998.0, -1.1606366634368896)
  (1999.0, -1.19594407081604)
  (2000.0, -1.189750075340271)
  (2001.0, -1.174465537071228)
  (2002.0, -1.0711517333984375)
  (2003.0, -1.1132161617279053)
  (2004.0, -1.1592226028442383)
  (2005.0, -1.1447007656097412)
  (2006.0, -1.2401022911071777)
  (2007.0, -1.1707119941711426)
  (2008.0, -1.2177579402923584)
  (2009.0, -1.1443485021591187)
  (2010.0, -1.2102516889572144)
  (2011.0, -1.2247207164764404)
  (2012.0, -1.1079362630844116)
  (2013.0, -1.2027263641357422)
  (2014.0, -1.2126598358154297)
  (2015.0, -1.188542127609253)
  (2016.0, -1.1177875995635986)
  (2017.0, -1.151728630065918)
  (2018.0, -1.208117127418518)
  (2019.0, -1.2066736221313477)
  (2020.0, -1.189993977546692)
  (2021.0, -1.2088576555252075)
  (2022.0, -1.1537532806396484)
  (2023.0, -1.1196552515029907)
  (2024.0, -1.1233892440795898)
  (2025.0, -1.087632656097412)
  (2026.0, -1.158788800239563)
  (2027.0, -1.113945484161377)
  (2028.0, -1.0745735168457031)
  (2029.0, -1.1230614185333252)
  (2030.0, -1.1481821537017822)
  (2031.0, -1.1517261266708374)
  (2032.0, -1.1352721452713013)
  (2033.0, -1.1394448280334473)
  (2034.0, -1.2077847719192505)
  (2035.0, -1.1321014165878296)
  (2036.0, -1.1423391103744507)
  (2037.0, -1.1177637577056885)
  (2038.0, -1.1607530117034912)
  (2039.0, -1.2482142448425293)
  (2040.0, -1.050484538078308)
  (2041.0, -1.0876710414886475)
  (2042.0, -1.0736351013183594)
  (2043.0, -1.1375006437301636)
  (2044.0, -1.1302928924560547)
  (2045.0, -1.1328316926956177)
  (2046.0, -1.1197510957717896)
  (2047.0, -1.1131881475448608)
  (2048.0, -1.099286437034607)
  (2049.0, -1.193964958190918)
  (2050.0, -1.0965166091918945)
  (2051.0, -1.1496909856796265)
  (2052.0, -1.151732087135315)
  (2053.0, -1.1353800296783447)
  (2054.0, -1.123520851135254)
  (2055.0, -1.2138499021530151)
  (2056.0, -1.2028822898864746)
  (2057.0, -1.284683108329773)
  (2058.0, -1.1922293901443481)
  (2059.0, -1.1646987199783325)
  (2060.0, -1.1486468315124512)
  (2061.0, -1.212790846824646)
  (2062.0, -1.240762710571289)
  (2063.0, -1.21712327003479)
  (2064.0, -1.2184052467346191)
  (2065.0, -1.1460821628570557)
  (2066.0, -1.2463867664337158)
  (2067.0, -1.1842067241668701)
  (2068.0, -1.1600418090820312)
  (2069.0, -1.1864681243896484)
  (2070.0, -1.1529648303985596)
  (2071.0, -1.2159727811813354)
  (2072.0, -1.2061692476272583)
  (2073.0, -1.1909010410308838)
  (2074.0, -1.2308789491653442)
  (2075.0, -1.2038582563400269)
  (2076.0, -1.1816275119781494)
  (2077.0, -1.116154670715332)
  (2078.0, -1.1401056051254272)
  (2079.0, -1.1574535369873047)
  (2080.0, -1.2252204418182373)
  (2081.0, -1.1545621156692505)
  (2082.0, -1.097106695175171)
  (2083.0, -1.130050778388977)
  (2084.0, -1.178559422492981)
  (2085.0, -1.1956268548965454)
  (2086.0, -1.204879641532898)
  (2087.0, -1.2025505304336548)
  (2088.0, -1.2163448333740234)
  (2089.0, -1.1320828199386597)
  (2090.0, -1.1464303731918335)
  (2091.0, -1.1283595561981201)
  (2092.0, -1.1346427202224731)
  (2093.0, -1.0940759181976318)
  (2094.0, -1.1647889614105225)
  (2095.0, -1.1701734066009521)
  (2096.0, -1.1458245515823364)
  (2097.0, -1.1337202787399292)
  (2098.0, -1.1680095195770264)
  (2099.0, -1.1947011947631836)
  (2100.0, -1.17856764793396)
  (2101.0, -1.177510380744934)
  (2102.0, -1.1971302032470703)
  (2103.0, -1.1580016613006592)
  (2104.0, -1.1771916151046753)
  (2105.0, -1.1919429302215576)
  (2106.0, -1.2590702772140503)
  (2107.0, -1.1863676309585571)
  (2108.0, -1.174311637878418)
  (2109.0, -1.1094447374343872)
  (2110.0, -1.1479673385620117)
  (2111.0, -1.1859190464019775)
  (2112.0, -1.2239912748336792)
  (2113.0, -1.1252319812774658)
  (2114.0, -1.0423592329025269)
  (2115.0, -1.187265157699585)
  (2116.0, -1.1903691291809082)
  (2117.0, -1.085345983505249)
  (2118.0, -1.217758059501648)
  (2119.0, -1.1877766847610474)
  (2120.0, -1.1648516654968262)
  (2121.0, -1.1308979988098145)
  (2122.0, -1.1366658210754395)
  (2123.0, -1.1818516254425049)
  (2124.0, -1.1553738117218018)
  (2125.0, -1.155135154724121)
  (2126.0, -1.1370108127593994)
  (2127.0, -1.184837818145752)
  (2128.0, -1.0714199542999268)
  (2129.0, -1.1705882549285889)
  (2130.0, -1.1503790616989136)
  (2131.0, -1.2083622217178345)
  (2132.0, -1.1344120502471924)
  (2133.0, -1.1691174507141113)
  (2134.0, -1.2188284397125244)
  (2135.0, -1.1859402656555176)
  (2136.0, -1.2559360265731812)
  (2137.0, -1.1333765983581543)
  (2138.0, -1.2500355243682861)
  (2139.0, -1.2271672487258911)
  (2140.0, -1.1124106645584106)
  (2141.0, -1.172136664390564)
  (2142.0, -1.1694583892822266)
  (2143.0, -1.1978141069412231)
  (2144.0, -1.2012766599655151)
  (2145.0, -1.2790791988372803)
  (2146.0, -1.1583446264266968)
  (2147.0, -1.1570758819580078)
  (2148.0, -1.1771496534347534)
  (2149.0, -1.1775381565093994)
  (2150.0, -1.2768595218658447)
  (2151.0, -1.147641897201538)
  (2152.0, -1.1477608680725098)
  (2153.0, -1.125104546546936)
  (2154.0, -1.241449236869812)
  (2155.0, -1.1758638620376587)
  (2156.0, -1.1544806957244873)
  (2157.0, -1.127762794494629)
  (2158.0, -1.1451380252838135)
  (2159.0, -1.1134889125823975)
  (2160.0, -1.1640660762786865)
  (2161.0, -1.206446647644043)
  (2162.0, -1.1984319686889648)
  (2163.0, -1.1652493476867676)
  (2164.0, -1.2128819227218628)
  (2165.0, -1.1116764545440674)
  (2166.0, -1.1238517761230469)
  (2167.0, -1.193353295326233)
  (2168.0, -1.1523481607437134)
  (2169.0, -1.0570049285888672)
  (2170.0, -1.1858047246932983)
  (2171.0, -1.1583682298660278)
  (2172.0, -1.2248244285583496)
  (2173.0, -1.1400848627090454)
  (2174.0, -1.1455436944961548)
  (2175.0, -1.1775788068771362)
  (2176.0, -1.161922574043274)
  (2177.0, -1.1639362573623657)
  (2178.0, -1.0809966325759888)
  (2179.0, -1.0432631969451904)
  (2180.0, -1.055983066558838)
  (2181.0, -1.1069291830062866)
  (2182.0, -1.0362480878829956)
  (2183.0, -1.151960849761963)
  (2184.0, -1.128840446472168)
  (2185.0, -1.1642720699310303)
  (2186.0, -1.1215415000915527)
  (2187.0, -1.1075363159179688)
  (2188.0, -1.1089720726013184)
  (2189.0, -1.1650073528289795)
  (2190.0, -1.2187910079956055)
  (2191.0, -1.2005889415740967)
  (2192.0, -1.1609113216400146)
  (2193.0, -1.1395530700683594)
  (2194.0, -1.129075288772583)
  (2195.0, -1.163323163986206)
  (2196.0, -1.1381100416183472)
  (2197.0, -1.159287452697754)
  (2198.0, -1.2054874897003174)
  (2199.0, -1.1660194396972656)
  (2200.0, -1.2033625841140747)
  (2201.0, -1.2361369132995605)
  (2202.0, -1.1488981246948242)
  (2203.0, -1.1738967895507812)
  (2204.0, -1.210125207901001)
  (2205.0, -1.2199208736419678)
  (2206.0, -1.1205835342407227)
  (2207.0, -1.2266178131103516)
  (2208.0, -1.2466962337493896)
  (2209.0, -1.189728856086731)
  (2210.0, -1.0295627117156982)
  (2211.0, -1.1717149019241333)
  (2212.0, -1.2285652160644531)
  (2213.0, -1.1531726121902466)
  (2214.0, -1.1485445499420166)
  (2215.0, -1.2138155698776245)
  (2216.0, -1.1621850728988647)
  (2217.0, -1.1420884132385254)
  (2218.0, -1.1863354444503784)
  (2219.0, -1.195493459701538)
  (2220.0, -1.2028827667236328)
  (2221.0, -1.1081409454345703)
  (2222.0, -1.1833298206329346)
  (2223.0, -1.1227409839630127)
  (2224.0, -1.222080111503601)
  (2225.0, -1.2002768516540527)
  (2226.0, -1.2229466438293457)
  (2227.0, -1.2087244987487793)
  (2228.0, -1.1597023010253906)
  (2229.0, -1.2234679460525513)
  (2230.0, -1.2368398904800415)
  (2231.0, -1.2191280126571655)
  (2232.0, -1.2582528591156006)
  (2233.0, -1.1842507123947144)
  (2234.0, -1.1872642040252686)
  (2235.0, -1.2290282249450684)
  (2236.0, -1.1043758392333984)
  (2237.0, -0.9718284606933594)
  (2238.0, -1.0696043968200684)
  (2239.0, -1.2063990831375122)
  (2240.0, -1.0658037662506104)
  (2241.0, -1.047836184501648)
  (2242.0, -1.1044936180114746)
  (2243.0, -1.0987697839736938)
  (2244.0, -1.1906192302703857)
  (2245.0, -1.164695143699646)
  (2246.0, -1.1387090682983398)
  (2247.0, -1.1462568044662476)
  (2248.0, -1.1863797903060913)
  (2249.0, -1.1538455486297607)
  (2250.0, -1.1464461088180542)
  (2251.0, -1.1730973720550537)
  (2252.0, -1.1177167892456055)
  (2253.0, -1.1588771343231201)
  (2254.0, -1.1410324573516846)
  (2255.0, -1.1317476034164429)
  (2256.0, -1.1682982444763184)
  (2257.0, -1.2065391540527344)
  (2258.0, -1.1875815391540527)
  (2259.0, -1.2108166217803955)
  (2260.0, -1.1694920063018799)
  (2261.0, -1.230316400527954)
  (2262.0, -1.218693733215332)
  (2263.0, -1.1292027235031128)
  (2264.0, -1.2120517492294312)
  (2265.0, -1.2033036947250366)
  (2266.0, -1.1069773435592651)
  (2267.0, -1.1580305099487305)
  (2268.0, -1.096479892730713)
  (2269.0, -1.2140926122665405)
  (2270.0, -1.1904730796813965)
  (2271.0, -1.1432466506958008)
  (2272.0, -1.1990673542022705)
  (2273.0, -1.1828699111938477)
  (2274.0, -1.1832212209701538)
  (2275.0, -1.0906119346618652)
  (2276.0, -1.2173079252243042)
  (2277.0, -1.2251498699188232)
  (2278.0, -1.2145898342132568)
  (2279.0, -1.2069412469863892)
  (2280.0, -1.1449406147003174)
  (2281.0, -1.1690305471420288)
  (2282.0, -1.1716219186782837)
  (2283.0, -1.188839316368103)
  (2284.0, -1.1016405820846558)
  (2285.0, -1.1176375150680542)
  (2286.0, -1.2325979471206665)
  (2287.0, -1.052058458328247)
  (2288.0, -1.138314127922058)
  (2289.0, -1.1378734111785889)
  (2290.0, -1.1138659715652466)
  (2291.0, -1.068106770515442)
  (2292.0, -1.2011927366256714)
  (2293.0, -1.0309349298477173)
  (2294.0, -1.169970154762268)
  (2295.0, -1.1218273639678955)
  (2296.0, -1.2476685047149658)
  (2297.0, -1.1762065887451172)
  (2298.0, -1.2392994165420532)
  (2299.0, -1.1514053344726562)
  (2300.0, -1.1653814315795898)
  (2301.0, -1.209197998046875)
  (2302.0, -1.1578478813171387)
  (2303.0, -1.2365654706954956)
  (2304.0, -1.1492533683776855)
  (2305.0, -1.2577505111694336)
  (2306.0, -1.2348603010177612)
  (2307.0, -1.2297059297561646)
  (2308.0, -1.1393576860427856)
  (2309.0, -1.1769049167633057)
  (2310.0, -1.2007958889007568)
  (2311.0, -1.1922224760055542)
  (2312.0, -1.1847480535507202)
  (2313.0, -1.165166974067688)
  (2314.0, -1.2333226203918457)
  (2315.0, -1.1159430742263794)
  (2316.0, -1.0263915061950684)
  (2317.0, -1.0374529361724854)
  (2318.0, -1.0368543863296509)
  (2319.0, -1.054247498512268)
  (2320.0, -0.9919081926345825)
  (2321.0, -1.0601649284362793)
  (2322.0, -1.1129841804504395)
  (2323.0, -1.1309694051742554)
  (2324.0, -1.1200190782546997)
  (2325.0, -1.1370010375976562)
  (2326.0, -1.117093801498413)
  (2327.0, -1.0961719751358032)
  (2328.0, -1.102541446685791)
  (2329.0, -1.1012150049209595)
  (2330.0, -1.1907739639282227)
  (2331.0, -1.170145869255066)
  (2332.0, -1.1446526050567627)
  (2333.0, -1.1923913955688477)
  (2334.0, -1.1858439445495605)
  (2335.0, -1.1907844543457031)
  (2336.0, -1.1889402866363525)
  (2337.0, -1.1491838693618774)
  (2338.0, -1.1611216068267822)
  (2339.0, -1.2286944389343262)
  (2340.0, -1.2125329971313477)
  (2341.0, -1.1310694217681885)
  (2342.0, -1.1134939193725586)
  (2343.0, -1.1572809219360352)
  (2344.0, -1.2474348545074463)
  (2345.0, -1.193746566772461)
  (2346.0, -1.1324881315231323)
  (2347.0, -1.2609206438064575)
  (2348.0, -1.2278145551681519)
  (2349.0, -1.1940984725952148)
  (2350.0, -1.241430401802063)
  (2351.0, -1.2021938562393188)
  (2352.0, -1.1053587198257446)
  (2353.0, -1.2251266241073608)
  (2354.0, -1.1708980798721313)
  (2355.0, -1.2666319608688354)
  (2356.0, -1.1854876279830933)
  (2357.0, -1.1710296869277954)
  (2358.0, -1.1903231143951416)
  (2359.0, -1.2032356262207031)
  (2360.0, -1.1619868278503418)
  (2361.0, -1.2069426774978638)
  (2362.0, -1.1956285238265991)
  (2363.0, -1.114917516708374)
  (2364.0, -1.148025393486023)
  (2365.0, -1.2215590476989746)
  (2366.0, -1.2126487493515015)
  (2367.0, -1.1305567026138306)
  (2368.0, -1.2396976947784424)
  (2369.0, -1.259987473487854)
  (2370.0, -1.1904211044311523)
  (2371.0, -1.1884636878967285)
  (2372.0, -1.233041524887085)
  (2373.0, -1.1390663385391235)
  (2374.0, -1.2182964086532593)
  (2375.0, -1.1756808757781982)
  (2376.0, -1.2293161153793335)
  (2377.0, -1.1814002990722656)
  (2378.0, -1.2518595457077026)
  (2379.0, -1.2187304496765137)
  (2380.0, -1.191308617591858)
  (2381.0, -1.1826655864715576)
  (2382.0, -1.166627049446106)
  (2383.0, -1.187206745147705)
  (2384.0, -1.1617848873138428)
  (2385.0, -1.2424834966659546)
  (2386.0, -1.1959680318832397)
  (2387.0, -1.2467395067214966)
  (2388.0, -1.2473410367965698)
  (2389.0, -1.1819559335708618)
  (2390.0, -1.1278172731399536)
  (2391.0, -1.190649151802063)
  (2392.0, -1.1402064561843872)
  (2393.0, -1.1736301183700562)
  (2394.0, -1.2002184391021729)
  (2395.0, -1.1502825021743774)
  (2396.0, -1.177178144454956)
  (2397.0, -1.1779890060424805)
  (2398.0, -1.1540837287902832)
  (2399.0, -1.2518601417541504)
  (2400.0, -1.192679762840271)
  (2401.0, -1.1713775396347046)
  (2402.0, -1.1762762069702148)
  (2403.0, -1.189273715019226)
  (2404.0, -1.2366390228271484)
  (2405.0, -1.1864861249923706)
  (2406.0, -1.2433329820632935)
  (2407.0, -1.1823681592941284)
  (2408.0, -1.2372844219207764)
  (2409.0, -1.1522806882858276)
  (2410.0, -1.1681971549987793)
  (2411.0, -1.2314064502716064)
  (2412.0, -1.254980444908142)
  (2413.0, -1.21146821975708)
  (2414.0, -1.1954210996627808)
  (2415.0, -1.1975822448730469)
  (2416.0, -1.1245911121368408)
  (2417.0, -1.293906807899475)
  (2418.0, -1.1502593755722046)
  (2419.0, -1.1781643629074097)
  (2420.0, -1.1651846170425415)
  (2421.0, -1.2332817316055298)
  (2422.0, -1.2195109128952026)
  (2423.0, -1.2350234985351562)
  (2424.0, -1.2011350393295288)
  (2425.0, -1.1734938621520996)
  (2426.0, -1.2310643196105957)
  (2427.0, -1.2605925798416138)
  (2428.0, -1.1754720211029053)
  (2429.0, -1.212201476097107)
  (2430.0, -1.1326309442520142)
  (2431.0, -1.235614538192749)
  (2432.0, -1.2441415786743164)
  (2433.0, -1.1742080450057983)
  (2434.0, -1.157038688659668)
  (2435.0, -1.1732361316680908)
  (2436.0, -1.2839298248291016)
  (2437.0, -1.219789981842041)
  (2438.0, -1.2134817838668823)
  (2439.0, -1.2402904033660889)
  (2440.0, -1.2395552396774292)
  (2441.0, -1.224371075630188)
  (2442.0, -1.2265844345092773)
  (2443.0, -1.268295168876648)
  (2444.0, -1.2156413793563843)
  (2445.0, -1.2740697860717773)
  (2446.0, -1.2403075695037842)
  (2447.0, -1.254663109779358)
  (2448.0, -1.2169897556304932)
  (2449.0, -1.1666030883789062)
  (2450.0, -1.2272366285324097)
  (2451.0, -1.2445619106292725)
  (2452.0, -1.2405058145523071)
  (2453.0, -1.2238658666610718)
  (2454.0, -1.2529926300048828)
  (2455.0, -1.232442855834961)
  (2456.0, -1.1684798002243042)
  (2457.0, -1.2549315690994263)
  (2458.0, -1.1143759489059448)
  (2459.0, -1.0813357830047607)
  (2460.0, -1.2947074174880981)
  (2461.0, -1.1319241523742676)
  (2462.0, -1.2193195819854736)
  (2463.0, -1.1816972494125366)
  (2464.0, -1.1369349956512451)
  (2465.0, -1.153062343597412)
  (2466.0, -1.243476390838623)
  (2467.0, -1.1593042612075806)
  (2468.0, -1.2136744260787964)
  (2469.0, -1.2536659240722656)
  (2470.0, -1.1987861394882202)
  (2471.0, -1.1473467350006104)
  (2472.0, -1.2241387367248535)
  (2473.0, -1.2293314933776855)
  (2474.0, -1.1796996593475342)
  (2475.0, -1.274877905845642)
  (2476.0, -1.1768064498901367)
  (2477.0, -1.2261464595794678)
  (2478.0, -1.2019004821777344)
  (2479.0, -1.214794397354126)
  (2480.0, -1.1638318300247192)
  (2481.0, -1.223575234413147)
  (2482.0, -1.2230570316314697)
  (2483.0, -1.2019134759902954)
  (2484.0, -1.1909642219543457)
  (2485.0, -1.253794550895691)
  (2486.0, -1.2544747591018677)
  (2487.0, -1.1891660690307617)
  (2488.0, -1.2257390022277832)
  (2489.0, -1.1923097372055054)
  (2490.0, -1.1360814571380615)
  (2491.0, -1.2606874704360962)
  (2492.0, -1.2017974853515625)
  (2493.0, -1.2393798828125)
  (2494.0, -1.2027214765548706)
  (2495.0, -1.243039846420288)
  (2496.0, -1.1601204872131348)
  (2497.0, -1.2621454000473022)
  (2498.0, -1.2449642419815063)
  (2499.0, -1.1693741083145142)
  (2500.0, -1.2532659769058228)
  (2501.0, -1.244059681892395)
  (2502.0, -1.215505599975586)
  (2503.0, -1.2784663438796997)
  (2504.0, -1.2174168825149536)
  (2505.0, -1.206597924232483)
  (2506.0, -1.1961796283721924)
  (2507.0, -1.2056424617767334)
  (2508.0, -1.2407371997833252)
  (2509.0, -1.2351723909378052)
  (2510.0, -1.1955872774124146)
  (2511.0, -1.2908068895339966)
  (2512.0, -1.155603051185608)
  (2513.0, -1.191049337387085)
  (2514.0, -1.2585208415985107)
  (2515.0, -1.201981544494629)
  (2516.0, -1.2256319522857666)
  (2517.0, -1.1574667692184448)
  (2518.0, -1.230096697807312)
  (2519.0, -1.1498935222625732)
  (2520.0, -1.2518874406814575)
  (2521.0, -1.178128957748413)
  (2522.0, -1.1105636358261108)
  (2523.0, -1.1690924167633057)
  (2524.0, -1.2221442461013794)
  (2525.0, -1.177419662475586)
  (2526.0, -1.1463751792907715)
  (2527.0, -1.2445073127746582)
  (2528.0, -1.2205736637115479)
  (2529.0, -1.230790376663208)
  (2530.0, -1.2258567810058594)
  (2531.0, -1.255069375038147)
  (2532.0, -1.2240726947784424)
  (2533.0, -1.1712974309921265)
  (2534.0, -1.290831446647644)
  (2535.0, -1.227577567100525)
  (2536.0, -1.2731362581253052)
  (2537.0, -1.2139276266098022)
  (2538.0, -1.2233734130859375)
  (2539.0, -1.1820170879364014)
  (2540.0, -1.2290183305740356)
  (2541.0, -1.2606693506240845)
  (2542.0, -1.2317997217178345)
  (2543.0, -1.2211594581604004)
  (2544.0, -1.205460548400879)
  (2545.0, -1.1831523180007935)
  (2546.0, -1.2275187969207764)
  (2547.0, -1.236840009689331)
  (2548.0, -1.2248988151550293)
  (2549.0, -1.2648762464523315)
  (2550.0, -1.202933669090271)
  (2551.0, -1.2514290809631348)
  (2552.0, -1.193785309791565)
  (2553.0, -1.2356514930725098)
  (2554.0, -1.1930345296859741)
  (2555.0, -1.1878886222839355)
  (2556.0, -1.2825562953948975)
  (2557.0, -1.190232276916504)
  (2558.0, -1.2883611917495728)
  (2559.0, -1.1984500885009766)
  (2560.0, -1.2477182149887085)
  (2561.0, -1.2344367504119873)
  (2562.0, -1.2807894945144653)
  (2563.0, -1.2535520792007446)
  (2564.0, -1.2221488952636719)
  (2565.0, -1.2711801528930664)
  (2566.0, -1.254029393196106)
  (2567.0, -1.3064647912979126)
  (2568.0, -1.2646706104278564)
  (2569.0, -1.2213571071624756)
  (2570.0, -1.1949034929275513)
  (2571.0, -1.2906162738800049)
  (2572.0, -1.239817500114441)
  (2573.0, -1.2177655696868896)
  (2574.0, -1.2398147583007812)
  (2575.0, -1.2715790271759033)
  (2576.0, -1.2364548444747925)
  (2577.0, -1.2584165334701538)
  (2578.0, -1.2142870426177979)
  (2579.0, -1.2574182748794556)
  (2580.0, -1.2543445825576782)
  (2581.0, -1.1922132968902588)
  (2582.0, -1.2399280071258545)
  (2583.0, -1.273668885231018)
  (2584.0, -1.2415471076965332)
  (2585.0, -1.252716064453125)
  (2586.0, -1.2118535041809082)
  (2587.0, -1.2456194162368774)
  (2588.0, -1.2788816690444946)
  (2589.0, -1.2615219354629517)
  (2590.0, -1.2888928651809692)
  (2591.0, -1.212355136871338)
  (2592.0, -1.227030634880066)
  (2593.0, -1.2506617307662964)
  (2594.0, -1.172307014465332)
  (2595.0, -1.171913981437683)
  (2596.0, -1.2538241147994995)
  (2597.0, -1.21047842502594)
  (2598.0, -1.2002792358398438)
  (2599.0, -1.2250516414642334)
  (2600.0, -1.2823700904846191)
  (2601.0, -1.3189667463302612)
  (2602.0, -1.2795368432998657)
  (2603.0, -1.3285162448883057)
  (2604.0, -1.1784050464630127)
  (2605.0, -1.2636282444000244)
  (2606.0, -1.1997215747833252)
  (2607.0, -1.2138744592666626)
  (2608.0, -1.204545021057129)
  (2609.0, -1.217826247215271)
  (2610.0, -1.275956153869629)
  (2611.0, -1.191247582435608)
  (2612.0, -1.240416407585144)
  (2613.0, -1.2655699253082275)
  (2614.0, -1.2243140935897827)
  (2615.0, -1.2888810634613037)
  (2616.0, -1.290526032447815)
  (2617.0, -1.2661014795303345)
  (2618.0, -1.1845121383666992)
  (2619.0, -1.2567477226257324)
  (2620.0, -1.2600908279418945)
  (2621.0, -1.2253426313400269)
  (2622.0, -1.2321484088897705)
  (2623.0, -1.284271001815796)
  (2624.0, -1.285236120223999)
  (2625.0, -1.2295427322387695)
  (2626.0, -1.2695510387420654)
  (2627.0, -1.2378246784210205)
  (2628.0, -1.2695790529251099)
  (2629.0, -1.215257167816162)
  (2630.0, -1.2846183776855469)
  (2631.0, -1.221484899520874)
  (2632.0, -1.2368172407150269)
  (2633.0, -1.203628659248352)
  (2634.0, -1.3162463903427124)
  (2635.0, -1.2330039739608765)
  (2636.0, -1.2601478099822998)
  (2637.0, -1.2927924394607544)
  (2638.0, -1.2379002571105957)
  (2639.0, -1.3264011144638062)
  (2640.0, -1.2012839317321777)
  (2641.0, -1.2773334980010986)
  (2642.0, -1.2562308311462402)
  (2643.0, -1.2416390180587769)
  (2644.0, -1.2051161527633667)
  (2645.0, -1.218887209892273)
  (2646.0, -1.2252246141433716)
  (2647.0, -1.2632811069488525)
  (2648.0, -1.2464711666107178)
  (2649.0, -1.1921677589416504)
  (2650.0, -1.245426058769226)
  (2651.0, -1.2149415016174316)
  (2652.0, -1.1582143306732178)
  (2653.0, -1.221813678741455)
  (2654.0, -1.2388097047805786)
  (2655.0, -1.2343083620071411)
  (2656.0, -1.3123401403427124)
  (2657.0, -1.2181075811386108)
  (2658.0, -1.250500202178955)
  (2659.0, -1.251416802406311)
  (2660.0, -1.2644461393356323)
  (2661.0, -1.263770341873169)
  (2662.0, -1.2531235218048096)
  (2663.0, -1.2394992113113403)
  (2664.0, -1.233933687210083)
  (2665.0, -1.2218883037567139)
  (2666.0, -1.3022583723068237)
  (2667.0, -1.2293775081634521)
  (2668.0, -1.2494306564331055)
  (2669.0, -1.243534803390503)
  (2670.0, -1.2364811897277832)
  (2671.0, -1.2583729028701782)
  (2672.0, -1.200622320175171)
  (2673.0, -1.2447474002838135)
  (2674.0, -1.2846993207931519)
  (2675.0, -1.230961561203003)
  (2676.0, -1.2486077547073364)
  (2677.0, -1.210249423980713)
  (2678.0, -1.281200647354126)
  (2679.0, -1.2527228593826294)
  (2680.0, -1.2865383625030518)
  (2681.0, -1.2658460140228271)
  (2682.0, -1.2376912832260132)
  (2683.0, -1.178094744682312)
  (2684.0, -1.2228001356124878)
  (2685.0, -1.2738945484161377)
  (2686.0, -1.2285040616989136)
  (2687.0, -1.2542270421981812)
  (2688.0, -1.2785223722457886)
  (2689.0, -1.2231534719467163)
  (2690.0, -1.1879050731658936)
  (2691.0, -1.2608505487442017)
  (2692.0, -1.1535825729370117)
  (2693.0, -1.1876734495162964)
  (2694.0, -1.2293184995651245)
  (2695.0, -1.2618317604064941)
  (2696.0, -1.2138662338256836)
  (2697.0, -1.2541583776474)
  (2698.0, -1.2512543201446533)
  (2699.0, -1.2396109104156494)
  (2700.0, -1.224424123764038)
  (2701.0, -1.2238788604736328)
  (2702.0, -1.3212623596191406)
  (2703.0, -1.284120798110962)
  (2704.0, -1.3188908100128174)
  (2705.0, -1.2702374458312988)
  (2706.0, -1.2411344051361084)
  (2707.0, -1.2728257179260254)
  (2708.0, -1.2592703104019165)
  (2709.0, -1.2448031902313232)
  (2710.0, -1.1793864965438843)
  (2711.0, -1.2643846273422241)
  (2712.0, -1.2630257606506348)
  (2713.0, -1.1928188800811768)
  (2714.0, -1.3052468299865723)
  (2715.0, -1.317128300666809)
  (2716.0, -1.2589167356491089)
  (2717.0, -1.2881176471710205)
  (2718.0, -1.2980400323867798)
  (2719.0, -1.2567245960235596)
  (2720.0, -1.2371838092803955)
  (2721.0, -1.282275915145874)
  (2722.0, -1.249067783355713)
  (2723.0, -1.2998297214508057)
  (2724.0, -1.1997753381729126)
  (2725.0, -1.2767293453216553)
  (2726.0, -1.247131586074829)
  (2727.0, -1.2584587335586548)
  (2728.0, -1.2518227100372314)
  (2729.0, -1.1664764881134033)
  (2730.0, -1.2711632251739502)
  (2731.0, -1.1864039897918701)
  (2732.0, -1.2313294410705566)
  (2733.0, -1.2566890716552734)
  (2734.0, -1.2671599388122559)
  (2735.0, -1.2864251136779785)
  (2736.0, -1.1710399389266968)
  (2737.0, -1.2235418558120728)
  (2738.0, -1.3469866514205933)
  (2739.0, -1.2207413911819458)
  (2740.0, -1.2308259010314941)
  (2741.0, -1.2383067607879639)
  (2742.0, -1.274137020111084)
  (2743.0, -1.165116786956787)
  (2744.0, -1.2378865480422974)
  (2745.0, -1.2184549570083618)
  (2746.0, -1.1584243774414062)
  (2747.0, -1.251455545425415)
  (2748.0, -1.2143042087554932)
  (2749.0, -1.1742095947265625)
  (2750.0, -1.2302104234695435)
  (2751.0, -1.2257914543151855)
  (2752.0, -1.3000500202178955)
  (2753.0, -1.226516604423523)
  (2754.0, -1.2151033878326416)
  (2755.0, -1.3352590799331665)
  (2756.0, -1.2301156520843506)
  (2757.0, -1.2786505222320557)
  (2758.0, -1.2819325923919678)
  (2759.0, -1.1303684711456299)
  (2760.0, -1.2073560953140259)
  (2761.0, -1.3252547979354858)
  (2762.0, -1.2923051118850708)
  (2763.0, -1.3025414943695068)
  (2764.0, -1.2651816606521606)
  (2765.0, -1.2641940116882324)
  (2766.0, -1.2752392292022705)
  (2767.0, -1.2321429252624512)
  (2768.0, -1.194142460823059)
  (2769.0, -1.2896941900253296)
  (2770.0, -1.3219003677368164)
  (2771.0, -1.2973235845565796)
  (2772.0, -1.2260615825653076)
  (2773.0, -1.272805094718933)
  (2774.0, -1.2514126300811768)
  (2775.0, -1.243072271347046)
  (2776.0, -1.2205007076263428)
  (2777.0, -1.2638511657714844)
  (2778.0, -1.2482595443725586)
  (2779.0, -1.270248532295227)
  (2780.0, -1.2696664333343506)
  (2781.0, -1.291811227798462)
  (2782.0, -1.3074898719787598)
  (2783.0, -1.3031386137008667)
  (2784.0, -1.2449811697006226)
  (2785.0, -1.3375961780548096)
  (2786.0, -1.325873613357544)
  (2787.0, -1.2720273733139038)
  (2788.0, -1.2527098655700684)
  (2789.0, -1.1967412233352661)
  (2790.0, -1.2568206787109375)
  (2791.0, -1.2948626279830933)
  (2792.0, -1.2320231199264526)
  (2793.0, -1.2769454717636108)
  (2794.0, -1.2649855613708496)
  (2795.0, -1.2794803380966187)
  (2796.0, -1.3017805814743042)
  (2797.0, -1.2649294137954712)
  (2798.0, -1.3320457935333252)
  (2799.0, -1.3046236038208008)
  (2800.0, -1.277506709098816)
  (2801.0, -1.248397946357727)
  (2802.0, -1.2735486030578613)
  (2803.0, -1.3751235008239746)
  (2804.0, -1.2188472747802734)
  (2805.0, -1.0990636348724365)
  (2806.0, -1.2316181659698486)
  (2807.0, -1.305933952331543)
  (2808.0, -1.1516309976577759)
  (2809.0, -1.2702977657318115)
  (2810.0, -1.2914485931396484)
  (2811.0, -1.2055498361587524)
  (2812.0, -1.2680585384368896)
  (2813.0, -1.2520967721939087)
  (2814.0, -1.2661030292510986)
  (2815.0, -1.2025089263916016)
  (2816.0, -1.301382303237915)
  (2817.0, -1.2362675666809082)
  (2818.0, -1.2295225858688354)
  (2819.0, -1.2828065156936646)
  (2820.0, -1.2618824243545532)
  (2821.0, -1.2798362970352173)
  (2822.0, -1.2829052209854126)
  (2823.0, -1.307437539100647)
  (2824.0, -1.353297233581543)
  (2825.0, -1.2811903953552246)
  (2826.0, -1.219093680381775)
  (2827.0, -1.276879906654358)
  (2828.0, -1.2562319040298462)
  (2829.0, -1.2742379903793335)
  (2830.0, -1.317221999168396)
  (2831.0, -1.2851101160049438)
  (2832.0, -1.265068769454956)
  (2833.0, -1.2787353992462158)
  (2834.0, -1.293644905090332)
  (2835.0, -1.2681095600128174)
  (2836.0, -1.1995302438735962)
  (2837.0, -1.2955392599105835)
  (2838.0, -1.2653722763061523)
  (2839.0, -1.2520891427993774)
  (2840.0, -1.2234288454055786)
  (2841.0, -1.233363389968872)
  (2842.0, -1.2366565465927124)
  (2843.0, -1.2859305143356323)
  (2844.0, -1.1730108261108398)
  (2845.0, -1.2900422811508179)
  (2846.0, -1.285794734954834)
  (2847.0, -1.287946105003357)
  (2848.0, -1.3002915382385254)
  (2849.0, -1.2043641805648804)
  (2850.0, -1.2088403701782227)
  (2851.0, -1.2823859453201294)
  (2852.0, -1.2889413833618164)
  (2853.0, -1.2093838453292847)
  (2854.0, -1.251184105873108)
  (2855.0, -1.306801438331604)
  (2856.0, -1.2476894855499268)
  (2857.0, -1.2761716842651367)
  (2858.0, -1.3067080974578857)
  (2859.0, -1.279008150100708)
  (2860.0, -1.283147931098938)
  (2861.0, -1.2452549934387207)
  (2862.0, -1.2498908042907715)
  (2863.0, -1.2858060598373413)
  (2864.0, -1.223942756652832)
  (2865.0, -1.257554531097412)
  (2866.0, -1.285348653793335)
  (2867.0, -1.2740623950958252)
  (2868.0, -1.2420680522918701)
  (2869.0, -1.3117015361785889)
  (2870.0, -1.2892001867294312)
  (2871.0, -1.2477824687957764)
  (2872.0, -1.3022809028625488)
  (2873.0, -1.3196473121643066)
  (2874.0, -1.292786717414856)
  (2875.0, -1.3177248239517212)
  (2876.0, -1.2170146703720093)
  (2877.0, -1.2956304550170898)
  (2878.0, -1.2348352670669556)
  (2879.0, -1.257068157196045)
  (2880.0, -1.330275058746338)
  (2881.0, -1.241624116897583)
  (2882.0, -1.2299238443374634)
  (2883.0, -1.1777528524398804)
  (2884.0, -1.2370377779006958)
  (2885.0, -1.285523772239685)
  (2886.0, -1.220485806465149)
  (2887.0, -1.3114798069000244)
  (2888.0, -1.21199631690979)
  (2889.0, -1.2357399463653564)
  (2890.0, -1.2088730335235596)
  (2891.0, -1.1794624328613281)
  (2892.0, -1.292918086051941)
  (2893.0, -1.1973943710327148)
  (2894.0, -1.2342758178710938)
  (2895.0, -1.254225254058838)
  (2896.0, -1.207076072692871)
  (2897.0, -1.1740671396255493)
  (2898.0, -1.214951515197754)
  (2899.0, -1.3066699504852295)
  (2900.0, -1.1997778415679932)
  (2901.0, -1.22007155418396)
  (2902.0, -1.2598330974578857)
  (2903.0, -1.309904932975769)
  (2904.0, -1.2338279485702515)
  (2905.0, -1.2890632152557373)
  (2906.0, -1.285346508026123)
  (2907.0, -1.264347791671753)
  (2908.0, -1.203037977218628)
  (2909.0, -1.3069796562194824)
  (2910.0, -1.3104387521743774)
  (2911.0, -1.2563247680664062)
  (2912.0, -1.2221333980560303)
  (2913.0, -1.326344609260559)
  (2914.0, -1.220773696899414)
  (2915.0, -1.3100625276565552)
  (2916.0, -1.3278510570526123)
  (2917.0, -1.2930963039398193)
  (2918.0, -1.3199262619018555)
  (2919.0, -1.2999882698059082)
  (2920.0, -1.2892992496490479)
  (2921.0, -1.2797120809555054)
  (2922.0, -1.2422893047332764)
  (2923.0, -1.2535091638565063)
  (2924.0, -1.2806121110916138)
  (2925.0, -1.3213350772857666)
  (2926.0, -1.3716654777526855)
  (2927.0, -1.263610601425171)
  (2928.0, -1.2995167970657349)
  (2929.0, -1.3006709814071655)
  (2930.0, -1.251955509185791)
  (2931.0, -1.2497766017913818)
  (2932.0, -1.2974209785461426)
  (2933.0, -1.3341388702392578)
  (2934.0, -1.3145134449005127)
  (2935.0, -1.2979567050933838)
  (2936.0, -1.1618316173553467)
  (2937.0, -1.261216163635254)
  (2938.0, -1.2392168045043945)
  (2939.0, -1.2789591550827026)
  (2940.0, -1.2433109283447266)
  (2941.0, -1.2697516679763794)
  (2942.0, -1.2829409837722778)
  (2943.0, -1.2902082204818726)
  (2944.0, -1.2504076957702637)
  (2945.0, -1.1990114450454712)
  (2946.0, -1.3071566820144653)
  (2947.0, -1.1981258392333984)
  (2948.0, -1.2066118717193604)
  (2949.0, -1.2032585144042969)
  (2950.0, -1.1338428258895874)
  (2951.0, -1.247003436088562)
  (2952.0, -1.2350993156433105)
  (2953.0, -1.194144368171692)
  (2954.0, -1.2815015316009521)
  (2955.0, -1.1923542022705078)
  (2956.0, -1.2476873397827148)
  (2957.0, -1.2500635385513306)
  (2958.0, -1.3262004852294922)
  (2959.0, -1.2649986743927002)
  (2960.0, -1.3357959985733032)
  (2961.0, -1.2932403087615967)
  (2962.0, -1.2812025547027588)
  (2963.0, -1.1980373859405518)
  (2964.0, -1.3289669752120972)
  (2965.0, -1.2589002847671509)
  (2966.0, -1.2890658378601074)
  (2967.0, -1.24961519241333)
  (2968.0, -1.2736155986785889)
  (2969.0, -1.1916762590408325)
  (2970.0, -1.1661070585250854)
  (2971.0, -1.3154635429382324)
  (2972.0, -1.313816785812378)
  (2973.0, -1.3327349424362183)
  (2974.0, -1.2389229536056519)
  (2975.0, -1.2493325471878052)
  (2976.0, -1.3273979425430298)
  (2977.0, -1.225127935409546)
  (2978.0, -1.2328131198883057)
  (2979.0, -1.2391122579574585)
  (2980.0, -1.3391473293304443)
  (2981.0, -1.3232579231262207)
  (2982.0, -1.2029943466186523)
  (2983.0, -1.354452133178711)
  (2984.0, -1.2157366275787354)
  (2985.0, -1.2444614171981812)
  (2986.0, -1.292921543121338)
  (2987.0, -1.2790889739990234)
  (2988.0, -1.2773898839950562)
  (2989.0, -1.16672682762146)
  (2990.0, -1.2432105541229248)
  (2991.0, -1.2833304405212402)
  (2992.0, -1.3322244882583618)
  (2993.0, -1.2342568635940552)
  (2994.0, -1.25383722782135)
  (2995.0, -1.3375316858291626)
  (2996.0, -1.231810450553894)
  (2997.0, -1.2198113203048706)
  (2998.0, -1.2796536684036255)
  (2999.0, -1.1809954643249512)
  (3000.0, -1.2518596649169922)
};
\addlegendentry{{}{Transformer}}

\end{axis}
\end{tikzpicture}

